The effect of temperature on the viscoelastic response of rubbery polymers at finite strains

Constitutive equations are derived for the viscoelastic response of rubbery polymers at finite strains. A polymer is thought of as a network of long chains connected to temporary junctions. At a random time, a chain detaches from a junction, which is treated at transition from its active state to the dangling state. A dangling chain randomly captures a new junction in the vicinity of its free end and returns to its active state. Breakage and reformation of long chains are modeled as thermo-mechanically activated processes. Stress-strain relations for a rubbery polymer are developed using the laws of thermodynamics. Adjustable parameters in the model are found by fitting observations in uniaxial tensile tests for a carbon black filled rubber at various temperatures. Fair agreement is demonstrated between experimental data and results of numerical simulation.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){2.0}
\put(96,-7){6.0}
\put(60,-7){$\log \langle n\rangle$}
\put(-12,0){$-4.0$}
\put(-12,97){$-1.0$}
\put(-12,70){$\log f$}

\put(   0.25,   95.18){\circle*{0.8}} 
\put(   0.50,   95.03){\circle*{0.8}} 
\put(   0.75,   94.87){\circle*{0.8}} 
\put(   1.00,   94.71){\circle*{0.8}} 
\put(   1.25,   94.55){\circle*{0.8}} 
\put(   1.50,   94.39){\circle*{0.8}} 
\put(   1.75,   94.23){\circle*{0.8}} 
\put(   2.00,   94.08){\circle*{0.8}} 
\put(   2.25,   93.92){\circle*{0.8}} 
\put(   2.50,   93.76){\circle*{0.8}} 
\put(   2.75,   93.60){\circle*{0.8}} 
\put(   3.00,   93.44){\circle*{0.8}} 
\put(   3.25,   93.28){\circle*{0.8}} 
\put(   3.50,   93.12){\circle*{0.8}} 
\put(   3.75,   92.96){\circle*{0.8}} 
\put(   4.00,   92.80){\circle*{0.8}} 
\put(   4.25,   92.64){\circle*{0.8}} 
\put(   4.50,   92.48){\circle*{0.8}} 
\put(   4.75,   92.31){\circle*{0.8}} 
\put(   5.00,   92.15){\circle*{0.8}} 
\put(   5.25,   91.99){\circle*{0.8}} 
\put(   5.50,   91.83){\circle*{0.8}} 
\put(   5.75,   91.67){\circle*{0.8}} 
\put(   6.00,   91.51){\circle*{0.8}} 
\put(   6.25,   91.34){\circle*{0.8}} 
\put(   6.50,   91.18){\circle*{0.8}} 
\put(   6.75,   91.02){\circle*{0.8}} 
\put(   7.00,   90.86){\circle*{0.8}} 
\put(   7.25,   90.69){\circle*{0.8}} 
\put(   7.50,   90.53){\circle*{0.8}} 
\put(   7.75,   90.37){\circle*{0.8}} 
\put(   8.00,   90.20){\circle*{0.8}} 
\put(   8.25,   90.04){\circle*{0.8}} 
\put(   8.50,   89.87){\circle*{0.8}} 
\put(   8.75,   89.71){\circle*{0.8}} 
\put(   9.00,   89.55){\circle*{0.8}} 
\put(   9.25,   89.38){\circle*{0.8}} 
\put(   9.50,   89.22){\circle*{0.8}} 
\put(   9.75,   89.05){\circle*{0.8}} 
\put(  10.00,   88.89){\circle*{0.8}} 
\put(  10.25,   88.72){\circle*{0.8}} 
\put(  10.50,   88.55){\circle*{0.8}} 
\put(  10.75,   88.39){\circle*{0.8}} 
\put(  11.00,   88.22){\circle*{0.8}} 
\put(  11.25,   88.06){\circle*{0.8}} 
\put(  11.50,   87.89){\circle*{0.8}} 
\put(  11.75,   87.72){\circle*{0.8}} 
\put(  12.00,   87.56){\circle*{0.8}} 
\put(  12.25,   87.39){\circle*{0.8}} 
\put(  12.50,   87.22){\circle*{0.8}} 
\put(  12.75,   87.06){\circle*{0.8}} 
\put(  13.00,   86.89){\circle*{0.8}} 
\put(  13.25,   86.72){\circle*{0.8}} 
\put(  13.50,   86.55){\circle*{0.8}} 
\put(  13.75,   86.39){\circle*{0.8}} 
\put(  14.00,   86.22){\circle*{0.8}} 
\put(  14.25,   86.05){\circle*{0.8}} 
\put(  14.50,   85.88){\circle*{0.8}} 
\put(  14.75,   85.71){\circle*{0.8}} 
\put(  15.00,   85.55){\circle*{0.8}} 
\put(  15.25,   85.38){\circle*{0.8}} 
\put(  15.50,   85.21){\circle*{0.8}} 
\put(  15.75,   85.04){\circle*{0.8}} 
\put(  16.00,   84.87){\circle*{0.8}} 
\put(  16.25,   84.70){\circle*{0.8}} 
\put(  16.50,   84.53){\circle*{0.8}} 
\put(  16.75,   84.36){\circle*{0.8}} 
\put(  17.00,   84.19){\circle*{0.8}} 
\put(  17.25,   84.02){\circle*{0.8}} 
\put(  17.50,   83.85){\circle*{0.8}} 
\put(  17.75,   83.68){\circle*{0.8}} 
\put(  18.00,   83.51){\circle*{0.8}} 
\put(  18.25,   83.34){\circle*{0.8}} 
\put(  18.50,   83.17){\circle*{0.8}} 
\put(  18.75,   83.00){\circle*{0.8}} 
\put(  19.00,   82.83){\circle*{0.8}} 
\put(  19.25,   82.65){\circle*{0.8}} 
\put(  19.50,   82.48){\circle*{0.8}} 
\put(  19.75,   82.31){\circle*{0.8}} 
\put(  20.00,   82.14){\circle*{0.8}} 
\put(  20.25,   81.97){\circle*{0.8}} 
\put(  20.50,   81.79){\circle*{0.8}} 
\put(  20.75,   81.62){\circle*{0.8}} 
\put(  21.00,   81.45){\circle*{0.8}} 
\put(  21.25,   81.28){\circle*{0.8}} 
\put(  21.50,   81.11){\circle*{0.8}} 
\put(  21.75,   80.93){\circle*{0.8}} 
\put(  22.00,   80.76){\circle*{0.8}} 
\put(  22.25,   80.59){\circle*{0.8}} 
\put(  22.50,   80.41){\circle*{0.8}} 
\put(  22.75,   80.24){\circle*{0.8}} 
\put(  23.00,   80.07){\circle*{0.8}} 
\put(  23.25,   79.89){\circle*{0.8}} 
\put(  23.50,   79.72){\circle*{0.8}} 
\put(  23.75,   79.54){\circle*{0.8}} 
\put(  24.00,   79.37){\circle*{0.8}} 
\put(  24.25,   79.20){\circle*{0.8}} 
\put(  24.50,   79.02){\circle*{0.8}} 
\put(  24.75,   78.85){\circle*{0.8}} 
\put(  25.00,   78.67){\circle*{0.8}} 
\put(  25.25,   78.50){\circle*{0.8}} 
\put(  25.50,   78.32){\circle*{0.8}} 
\put(  25.75,   78.15){\circle*{0.8}} 
\put(  26.00,   77.97){\circle*{0.8}} 
\put(  26.25,   77.80){\circle*{0.8}} 
\put(  26.50,   77.62){\circle*{0.8}} 
\put(  26.75,   77.45){\circle*{0.8}} 
\put(  27.00,   77.27){\circle*{0.8}} 
\put(  27.25,   77.09){\circle*{0.8}} 
\put(  27.50,   76.92){\circle*{0.8}} 
\put(  27.75,   76.74){\circle*{0.8}} 
\put(  28.00,   76.57){\circle*{0.8}} 
\put(  28.25,   76.39){\circle*{0.8}} 
\put(  28.50,   76.21){\circle*{0.8}} 
\put(  28.75,   76.04){\circle*{0.8}} 
\put(  29.00,   75.86){\circle*{0.8}} 
\put(  29.25,   75.68){\circle*{0.8}} 
\put(  29.50,   75.51){\circle*{0.8}} 
\put(  29.75,   75.33){\circle*{0.8}} 
\put(  30.00,   75.15){\circle*{0.8}} 
\put(  30.25,   74.97){\circle*{0.8}} 
\put(  30.50,   74.80){\circle*{0.8}} 
\put(  30.75,   74.62){\circle*{0.8}} 
\put(  31.00,   74.44){\circle*{0.8}} 
\put(  31.25,   74.26){\circle*{0.8}} 
\put(  31.50,   74.08){\circle*{0.8}} 
\put(  31.75,   73.91){\circle*{0.8}} 
\put(  32.00,   73.73){\circle*{0.8}} 
\put(  32.25,   73.55){\circle*{0.8}} 
\put(  32.50,   73.37){\circle*{0.8}} 
\put(  32.75,   73.19){\circle*{0.8}} 
\put(  33.00,   73.01){\circle*{0.8}} 
\put(  33.25,   72.83){\circle*{0.8}} 
\put(  33.50,   72.66){\circle*{0.8}} 
\put(  33.75,   72.48){\circle*{0.8}} 
\put(  34.00,   72.30){\circle*{0.8}} 
\put(  34.25,   72.12){\circle*{0.8}} 
\put(  34.50,   71.94){\circle*{0.8}} 
\put(  34.75,   71.76){\circle*{0.8}} 
\put(  35.00,   71.58){\circle*{0.8}} 
\put(  35.25,   71.40){\circle*{0.8}} 
\put(  35.50,   71.22){\circle*{0.8}} 
\put(  35.75,   71.04){\circle*{0.8}} 
\put(  36.00,   70.86){\circle*{0.8}} 
\put(  36.25,   70.68){\circle*{0.8}} 
\put(  36.50,   70.50){\circle*{0.8}} 
\put(  36.75,   70.32){\circle*{0.8}} 
\put(  37.00,   70.14){\circle*{0.8}} 
\put(  37.25,   69.96){\circle*{0.8}} 
\put(  37.50,   69.78){\circle*{0.8}} 
\put(  37.75,   69.59){\circle*{0.8}} 
\put(  38.00,   69.41){\circle*{0.8}} 
\put(  38.25,   69.23){\circle*{0.8}} 
\put(  38.50,   69.05){\circle*{0.8}} 
\put(  38.75,   68.87){\circle*{0.8}} 
\put(  39.00,   68.69){\circle*{0.8}} 
\put(  39.25,   68.51){\circle*{0.8}} 
\put(  39.50,   68.33){\circle*{0.8}} 
\put(  39.75,   68.14){\circle*{0.8}} 
\put(  40.00,   67.96){\circle*{0.8}} 
\put(  40.25,   67.78){\circle*{0.8}} 
\put(  40.50,   67.60){\circle*{0.8}} 
\put(  40.75,   67.42){\circle*{0.8}} 
\put(  41.00,   67.23){\circle*{0.8}} 
\put(  41.25,   67.05){\circle*{0.8}} 
\put(  41.50,   66.87){\circle*{0.8}} 
\put(  41.75,   66.69){\circle*{0.8}} 
\put(  42.00,   66.50){\circle*{0.8}} 
\put(  42.25,   66.32){\circle*{0.8}} 
\put(  42.50,   66.14){\circle*{0.8}} 
\put(  42.75,   65.95){\circle*{0.8}} 
\put(  43.00,   65.77){\circle*{0.8}} 
\put(  43.25,   65.59){\circle*{0.8}} 
\put(  43.50,   65.40){\circle*{0.8}} 
\put(  43.75,   65.22){\circle*{0.8}} 
\put(  44.00,   65.04){\circle*{0.8}} 
\put(  44.25,   64.85){\circle*{0.8}} 
\put(  44.50,   64.67){\circle*{0.8}} 
\put(  44.75,   64.49){\circle*{0.8}} 
\put(  45.00,   64.30){\circle*{0.8}} 
\put(  45.25,   64.12){\circle*{0.8}} 
\put(  45.50,   63.93){\circle*{0.8}} 
\put(  45.75,   63.75){\circle*{0.8}} 
\put(  46.00,   63.57){\circle*{0.8}} 
\put(  46.25,   63.38){\circle*{0.8}} 
\put(  46.50,   63.20){\circle*{0.8}} 
\put(  46.75,   63.01){\circle*{0.8}} 
\put(  47.00,   62.83){\circle*{0.8}} 
\put(  47.25,   62.64){\circle*{0.8}} 
\put(  47.50,   62.46){\circle*{0.8}} 
\put(  47.75,   62.27){\circle*{0.8}} 
\put(  48.00,   62.09){\circle*{0.8}} 
\put(  48.25,   61.90){\circle*{0.8}} 
\put(  48.50,   61.72){\circle*{0.8}} 
\put(  48.75,   61.53){\circle*{0.8}} 
\put(  49.00,   61.35){\circle*{0.8}} 
\put(  49.25,   61.16){\circle*{0.8}} 
\put(  49.50,   60.98){\circle*{0.8}} 
\put(  49.75,   60.79){\circle*{0.8}} 
\put(  50.00,   60.60){\circle*{0.8}} 
\put(  50.25,   60.42){\circle*{0.8}} 
\put(  50.50,   60.23){\circle*{0.8}} 
\put(  50.75,   60.05){\circle*{0.8}} 
\put(  51.00,   59.86){\circle*{0.8}} 
\put(  51.25,   59.67){\circle*{0.8}} 
\put(  51.50,   59.49){\circle*{0.8}} 
\put(  51.75,   59.30){\circle*{0.8}} 
\put(  52.00,   59.12){\circle*{0.8}} 
\put(  52.25,   58.93){\circle*{0.8}} 
\put(  52.50,   58.74){\circle*{0.8}} 
\put(  52.75,   58.56){\circle*{0.8}} 
\put(  53.00,   58.37){\circle*{0.8}} 
\put(  53.25,   58.18){\circle*{0.8}} 
\put(  53.50,   58.00){\circle*{0.8}} 
\put(  53.75,   57.81){\circle*{0.8}} 
\put(  54.00,   57.62){\circle*{0.8}} 
\put(  54.25,   57.43){\circle*{0.8}} 
\put(  54.50,   57.25){\circle*{0.8}} 
\put(  54.75,   57.06){\circle*{0.8}} 
\put(  55.00,   56.87){\circle*{0.8}} 
\put(  55.25,   56.68){\circle*{0.8}} 
\put(  55.50,   56.50){\circle*{0.8}} 
\put(  55.75,   56.31){\circle*{0.8}} 
\put(  56.00,   56.12){\circle*{0.8}} 
\put(  56.25,   55.93){\circle*{0.8}} 
\put(  56.50,   55.75){\circle*{0.8}} 
\put(  56.75,   55.56){\circle*{0.8}} 
\put(  57.00,   55.37){\circle*{0.8}} 
\put(  57.25,   55.18){\circle*{0.8}} 
\put(  57.50,   54.99){\circle*{0.8}} 
\put(  57.75,   54.80){\circle*{0.8}} 
\put(  58.00,   54.62){\circle*{0.8}} 
\put(  58.25,   54.43){\circle*{0.8}} 
\put(  58.50,   54.24){\circle*{0.8}} 
\put(  58.75,   54.05){\circle*{0.8}} 
\put(  59.00,   53.86){\circle*{0.8}} 
\put(  59.25,   53.67){\circle*{0.8}} 
\put(  59.50,   53.48){\circle*{0.8}} 
\put(  59.75,   53.30){\circle*{0.8}} 
\put(  60.00,   53.11){\circle*{0.8}} 
\put(  60.25,   52.92){\circle*{0.8}} 
\put(  60.50,   52.73){\circle*{0.8}} 
\put(  60.75,   52.54){\circle*{0.8}} 
\put(  61.00,   52.35){\circle*{0.8}} 
\put(  61.25,   52.16){\circle*{0.8}} 
\put(  61.50,   51.97){\circle*{0.8}} 
\put(  61.75,   51.78){\circle*{0.8}} 
\put(  62.00,   51.59){\circle*{0.8}} 
\put(  62.25,   51.40){\circle*{0.8}} 
\put(  62.50,   51.21){\circle*{0.8}} 
\put(  62.75,   51.02){\circle*{0.8}} 
\put(  63.00,   50.83){\circle*{0.8}} 
\put(  63.25,   50.64){\circle*{0.8}} 
\put(  63.50,   50.45){\circle*{0.8}} 
\put(  63.75,   50.26){\circle*{0.8}} 
\put(  64.00,   50.07){\circle*{0.8}} 
\put(  64.25,   49.88){\circle*{0.8}} 
\put(  64.50,   49.69){\circle*{0.8}} 
\put(  64.75,   49.50){\circle*{0.8}} 
\put(  65.00,   49.31){\circle*{0.8}} 
\put(  65.25,   49.12){\circle*{0.8}} 
\put(  65.50,   48.93){\circle*{0.8}} 
\put(  65.75,   48.74){\circle*{0.8}} 
\put(  66.00,   48.55){\circle*{0.8}} 
\put(  66.25,   48.36){\circle*{0.8}} 
\put(  66.50,   48.17){\circle*{0.8}} 
\put(  66.75,   47.98){\circle*{0.8}} 
\put(  67.00,   47.79){\circle*{0.8}} 
\put(  67.25,   47.59){\circle*{0.8}} 
\put(  67.50,   47.40){\circle*{0.8}} 
\put(  67.75,   47.21){\circle*{0.8}} 
\put(  68.00,   47.02){\circle*{0.8}} 
\put(  68.25,   46.83){\circle*{0.8}} 
\put(  68.50,   46.64){\circle*{0.8}} 
\put(  68.75,   46.45){\circle*{0.8}} 
\put(  69.00,   46.26){\circle*{0.8}} 
\put(  69.25,   46.06){\circle*{0.8}} 
\put(  69.50,   45.87){\circle*{0.8}} 
\put(  69.75,   45.68){\circle*{0.8}} 
\put(  70.00,   45.49){\circle*{0.8}} 
\put(  70.25,   45.30){\circle*{0.8}} 
\put(  70.50,   45.11){\circle*{0.8}} 
\put(  70.75,   44.91){\circle*{0.8}} 
\put(  71.00,   44.72){\circle*{0.8}} 
\put(  71.25,   44.53){\circle*{0.8}} 
\put(  71.50,   44.34){\circle*{0.8}} 
\put(  71.75,   44.15){\circle*{0.8}} 
\put(  72.00,   43.95){\circle*{0.8}} 
\put(  72.25,   43.76){\circle*{0.8}} 
\put(  72.50,   43.57){\circle*{0.8}} 
\put(  72.75,   43.38){\circle*{0.8}} 
\put(  73.00,   43.18){\circle*{0.8}} 
\put(  73.25,   42.99){\circle*{0.8}} 
\put(  73.50,   42.80){\circle*{0.8}} 
\put(  73.75,   42.61){\circle*{0.8}} 
\put(  74.00,   42.41){\circle*{0.8}} 
\put(  74.25,   42.22){\circle*{0.8}} 
\put(  74.50,   42.03){\circle*{0.8}} 
\put(  74.75,   41.83){\circle*{0.8}} 
\put(  75.00,   41.64){\circle*{0.8}} 
\put(  75.25,   41.45){\circle*{0.8}} 
\put(  75.50,   41.26){\circle*{0.8}} 
\put(  75.75,   41.06){\circle*{0.8}} 
\put(  76.00,   40.87){\circle*{0.8}} 
\put(  76.25,   40.68){\circle*{0.8}} 
\put(  76.50,   40.48){\circle*{0.8}} 
\put(  76.75,   40.29){\circle*{0.8}} 
\put(  77.00,   40.10){\circle*{0.8}} 
\put(  77.25,   39.90){\circle*{0.8}} 
\put(  77.50,   39.71){\circle*{0.8}} 
\put(  77.75,   39.51){\circle*{0.8}} 
\put(  78.00,   39.32){\circle*{0.8}} 
\put(  78.25,   39.13){\circle*{0.8}} 
\put(  78.50,   38.93){\circle*{0.8}} 
\put(  78.75,   38.74){\circle*{0.8}} 
\put(  79.00,   38.55){\circle*{0.8}} 
\put(  79.25,   38.35){\circle*{0.8}} 
\put(  79.50,   38.16){\circle*{0.8}} 
\put(  79.75,   37.96){\circle*{0.8}} 
\put(  80.00,   37.77){\circle*{0.8}} 
\put(  80.25,   37.58){\circle*{0.8}} 
\put(  80.50,   37.38){\circle*{0.8}} 
\put(  80.75,   37.19){\circle*{0.8}} 
\put(  81.00,   36.99){\circle*{0.8}} 
\put(  81.25,   36.80){\circle*{0.8}} 
\put(  81.50,   36.60){\circle*{0.8}} 
\put(  81.75,   36.41){\circle*{0.8}} 
\put(  82.00,   36.22){\circle*{0.8}} 
\put(  82.25,   36.02){\circle*{0.8}} 
\put(  82.50,   35.83){\circle*{0.8}} 
\put(  82.75,   35.63){\circle*{0.8}} 
\put(  83.00,   35.44){\circle*{0.8}} 
\put(  83.25,   35.24){\circle*{0.8}} 
\put(  83.50,   35.05){\circle*{0.8}} 
\put(  83.75,   34.85){\circle*{0.8}} 
\put(  84.00,   34.66){\circle*{0.8}} 
\put(  84.25,   34.46){\circle*{0.8}} 
\put(  84.50,   34.27){\circle*{0.8}} 
\put(  84.75,   34.07){\circle*{0.8}} 
\put(  85.00,   33.88){\circle*{0.8}} 
\put(  85.25,   33.68){\circle*{0.8}} 
\put(  85.50,   33.49){\circle*{0.8}} 
\put(  85.75,   33.29){\circle*{0.8}} 
\put(  86.00,   33.10){\circle*{0.8}} 
\put(  86.25,   32.90){\circle*{0.8}} 
\put(  86.50,   32.70){\circle*{0.8}} 
\put(  86.75,   32.51){\circle*{0.8}} 
\put(  87.00,   32.31){\circle*{0.8}} 
\put(  87.25,   32.12){\circle*{0.8}} 
\put(  87.50,   31.92){\circle*{0.8}} 
\put(  87.75,   31.73){\circle*{0.8}} 
\put(  88.00,   31.53){\circle*{0.8}} 
\put(  88.25,   31.34){\circle*{0.8}} 
\put(  88.50,   31.14){\circle*{0.8}} 
\put(  88.75,   30.94){\circle*{0.8}} 
\put(  89.00,   30.75){\circle*{0.8}} 
\put(  89.25,   30.55){\circle*{0.8}} 
\put(  89.50,   30.36){\circle*{0.8}} 
\put(  89.75,   30.16){\circle*{0.8}} 
\put(  90.00,   29.96){\circle*{0.8}} 
\put(  90.25,   29.77){\circle*{0.8}} 
\put(  90.50,   29.57){\circle*{0.8}} 
\put(  90.75,   29.37){\circle*{0.8}} 
\put(  91.00,   29.18){\circle*{0.8}} 
\put(  91.25,   28.98){\circle*{0.8}} 
\put(  91.50,   28.79){\circle*{0.8}} 
\put(  91.75,   28.59){\circle*{0.8}} 
\put(  92.00,   28.39){\circle*{0.8}} 
\put(  92.25,   28.20){\circle*{0.8}} 
\put(  92.50,   28.00){\circle*{0.8}} 
\put(  92.75,   27.80){\circle*{0.8}} 
\put(  93.00,   27.61){\circle*{0.8}} 
\put(  93.25,   27.41){\circle*{0.8}} 
\put(  93.50,   27.21){\circle*{0.8}} 
\put(  93.75,   27.02){\circle*{0.8}} 
\put(  94.00,   26.82){\circle*{0.8}} 
\put(  94.25,   26.62){\circle*{0.8}} 
\put(  94.50,   26.42){\circle*{0.8}} 
\put(  94.75,   26.23){\circle*{0.8}} 
\put(  95.00,   26.03){\circle*{0.8}} 
\put(  95.25,   25.83){\circle*{0.8}} 
\put(  95.50,   25.64){\circle*{0.8}} 
\put(  95.75,   25.44){\circle*{0.8}} 
\put(  96.00,   25.24){\circle*{0.8}} 
\put(  96.25,   25.05){\circle*{0.8}} 
\put(  96.50,   24.85){\circle*{0.8}} 
\put(  96.75,   24.65){\circle*{0.8}} 
\put(  97.00,   24.45){\circle*{0.8}} 
\put(  97.25,   24.26){\circle*{0.8}} 
\put(  97.50,   24.06){\circle*{0.8}} 
\put(  97.75,   23.86){\circle*{0.8}} 
\put(  98.00,   23.66){\circle*{0.8}} 
\put(  98.25,   23.47){\circle*{0.8}} 
\put(  98.50,   23.27){\circle*{0.8}} 
\put(  98.75,   23.07){\circle*{0.8}} 
\put(  99.00,   22.87){\circle*{0.8}} 
\put(  99.25,   22.67){\circle*{0.8}} 
\put(  99.50,   22.48){\circle*{0.8}} 
\put(  99.75,   22.28){\circle*{0.8}} 
\put( 100.00,   22.08){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(96,-7){0.3}
\put(70,-7){$\epsilon_{\rm eng}$}
\put(-10,0){0.0}
\put(-10,97){2.0}
\put(-10,70){$\sigma_{1}$}
\put(102,98){1}
\put(102,60){2}
\put(102,52){3}
\put(102,56){4}

\put(   6.35,   12.92){\circle{1.8}}
\put(  12.69,   20.92){\circle{1.8}}
\put(  19.04,   27.95){\circle{1.8}}
\put(  25.38,   35.00){\circle{1.8}}
\put(  31.73,   41.15){\circle{1.8}}
\put(  38.07,   47.77){\circle{1.8}}
\put(  44.42,   52.16){\circle{1.8}}
\put(  50.76,   58.20){\circle{1.8}}
\put(  57.11,   63.24){\circle{1.8}} 
\put(  63.45,   67.48){\circle{1.8}} 
\put(  69.80,   70.94){\circle{1.8}} 
\put(  76.14,   75.27){\circle{1.8}} 
\put(  82.49,   80.09){\circle{1.8}}
\put(  88.83,   83.89){\circle{1.8}}
\put(  95.18,   87.55){\circle{1.8}}

\put(   0.00,    0.00){\circle*{0.8}} 
\put(   0.25,    0.31){\circle*{0.8}} 
\put(   0.50,    0.62){\circle*{0.8}} 
\put(   0.75,    0.93){\circle*{0.8}} 
\put(   1.00,    1.24){\circle*{0.8}} 
\put(   1.25,    1.55){\circle*{0.8}} 
\put(   1.50,    1.86){\circle*{0.8}} 
\put(   1.75,    2.17){\circle*{0.8}} 
\put(   2.00,    2.48){\circle*{0.8}} 
\put(   2.25,    2.79){\circle*{0.8}} 
\put(   2.50,    3.10){\circle*{0.8}} 
\put(   2.75,    3.40){\circle*{0.8}} 
\put(   3.00,    3.71){\circle*{0.8}} 
\put(   3.25,    4.02){\circle*{0.8}} 
\put(   3.50,    4.32){\circle*{0.8}} 
\put(   3.75,    4.63){\circle*{0.8}} 
\put(   4.00,    4.93){\circle*{0.8}} 
\put(   4.25,    5.24){\circle*{0.8}} 
\put(   4.50,    5.54){\circle*{0.8}} 
\put(   4.75,    5.84){\circle*{0.8}} 
\put(   5.00,    6.15){\circle*{0.8}} 
\put(   5.25,    6.45){\circle*{0.8}} 
\put(   5.50,    6.75){\circle*{0.8}} 
\put(   5.75,    7.05){\circle*{0.8}} 
\put(   6.00,    7.36){\circle*{0.8}} 
\put(   6.25,    7.66){\circle*{0.8}} 
\put(   6.50,    7.96){\circle*{0.8}} 
\put(   6.75,    8.26){\circle*{0.8}} 
\put(   7.00,    8.56){\circle*{0.8}} 
\put(   7.25,    8.86){\circle*{0.8}} 
\put(   7.50,    9.15){\circle*{0.8}} 
\put(   7.75,    9.45){\circle*{0.8}} 
\put(   8.00,    9.75){\circle*{0.8}} 
\put(   8.25,   10.05){\circle*{0.8}} 
\put(   8.50,   10.35){\circle*{0.8}} 
\put(   8.75,   10.64){\circle*{0.8}} 
\put(   9.00,   10.94){\circle*{0.8}} 
\put(   9.25,   11.23){\circle*{0.8}} 
\put(   9.50,   11.53){\circle*{0.8}} 
\put(   9.75,   11.82){\circle*{0.8}} 
\put(  10.00,   12.12){\circle*{0.8}} 
\put(  10.25,   12.41){\circle*{0.8}} 
\put(  10.50,   12.71){\circle*{0.8}} 
\put(  10.75,   13.00){\circle*{0.8}} 
\put(  11.00,   13.29){\circle*{0.8}} 
\put(  11.25,   13.59){\circle*{0.8}} 
\put(  11.50,   13.88){\circle*{0.8}} 
\put(  11.75,   14.17){\circle*{0.8}} 
\put(  12.00,   14.46){\circle*{0.8}} 
\put(  12.25,   14.75){\circle*{0.8}} 
\put(  12.50,   15.04){\circle*{0.8}} 
\put(  12.75,   15.33){\circle*{0.8}} 
\put(  13.00,   15.62){\circle*{0.8}} 
\put(  13.25,   15.91){\circle*{0.8}} 
\put(  13.50,   16.20){\circle*{0.8}} 
\put(  13.75,   16.49){\circle*{0.8}} 
\put(  14.00,   16.78){\circle*{0.8}} 
\put(  14.25,   17.06){\circle*{0.8}} 
\put(  14.50,   17.35){\circle*{0.8}} 
\put(  14.75,   17.64){\circle*{0.8}} 
\put(  15.00,   17.92){\circle*{0.8}} 
\put(  15.25,   18.21){\circle*{0.8}} 
\put(  15.50,   18.50){\circle*{0.8}} 
\put(  15.75,   18.78){\circle*{0.8}} 
\put(  16.00,   19.07){\circle*{0.8}} 
\put(  16.25,   19.35){\circle*{0.8}} 
\put(  16.50,   19.63){\circle*{0.8}} 
\put(  16.75,   19.92){\circle*{0.8}} 
\put(  17.00,   20.20){\circle*{0.8}} 
\put(  17.25,   20.48){\circle*{0.8}} 
\put(  17.50,   20.77){\circle*{0.8}} 
\put(  17.75,   21.05){\circle*{0.8}} 
\put(  18.00,   21.33){\circle*{0.8}} 
\put(  18.25,   21.61){\circle*{0.8}} 
\put(  18.50,   21.89){\circle*{0.8}} 
\put(  18.75,   22.17){\circle*{0.8}} 
\put(  19.00,   22.45){\circle*{0.8}} 
\put(  19.25,   22.73){\circle*{0.8}} 
\put(  19.50,   23.01){\circle*{0.8}} 
\put(  19.75,   23.29){\circle*{0.8}} 
\put(  20.00,   23.57){\circle*{0.8}} 
\put(  20.25,   23.85){\circle*{0.8}} 
\put(  20.50,   24.13){\circle*{0.8}} 
\put(  20.75,   24.41){\circle*{0.8}} 
\put(  21.00,   24.68){\circle*{0.8}} 
\put(  21.25,   24.96){\circle*{0.8}} 
\put(  21.50,   25.24){\circle*{0.8}} 
\put(  21.75,   25.51){\circle*{0.8}} 
\put(  22.00,   25.79){\circle*{0.8}} 
\put(  22.25,   26.06){\circle*{0.8}} 
\put(  22.50,   26.34){\circle*{0.8}} 
\put(  22.75,   26.61){\circle*{0.8}} 
\put(  23.00,   26.89){\circle*{0.8}} 
\put(  23.25,   27.16){\circle*{0.8}} 
\put(  23.50,   27.44){\circle*{0.8}} 
\put(  23.75,   27.71){\circle*{0.8}} 
\put(  24.00,   27.98){\circle*{0.8}} 
\put(  24.25,   28.26){\circle*{0.8}} 
\put(  24.50,   28.53){\circle*{0.8}} 
\put(  24.75,   28.80){\circle*{0.8}} 
\put(  25.00,   29.07){\circle*{0.8}} 
\put(  25.25,   29.34){\circle*{0.8}} 
\put(  25.50,   29.61){\circle*{0.8}} 
\put(  25.75,   29.88){\circle*{0.8}} 
\put(  26.00,   30.15){\circle*{0.8}} 
\put(  26.25,   30.42){\circle*{0.8}} 
\put(  26.50,   30.69){\circle*{0.8}} 
\put(  26.75,   30.96){\circle*{0.8}} 
\put(  27.00,   31.23){\circle*{0.8}} 
\put(  27.25,   31.50){\circle*{0.8}} 
\put(  27.50,   31.77){\circle*{0.8}} 
\put(  27.75,   32.04){\circle*{0.8}} 
\put(  28.00,   32.30){\circle*{0.8}} 
\put(  28.25,   32.57){\circle*{0.8}} 
\put(  28.50,   32.84){\circle*{0.8}} 
\put(  28.75,   33.10){\circle*{0.8}} 
\put(  29.00,   33.37){\circle*{0.8}} 
\put(  29.25,   33.64){\circle*{0.8}} 
\put(  29.50,   33.90){\circle*{0.8}} 
\put(  29.75,   34.17){\circle*{0.8}} 
\put(  30.00,   34.43){\circle*{0.8}} 
\put(  30.25,   34.70){\circle*{0.8}} 
\put(  30.50,   34.96){\circle*{0.8}} 
\put(  30.75,   35.22){\circle*{0.8}} 
\put(  31.00,   35.49){\circle*{0.8}} 
\put(  31.25,   35.75){\circle*{0.8}} 
\put(  31.50,   36.01){\circle*{0.8}} 
\put(  31.75,   36.28){\circle*{0.8}} 
\put(  32.00,   36.54){\circle*{0.8}} 
\put(  32.25,   36.80){\circle*{0.8}} 
\put(  32.50,   37.06){\circle*{0.8}} 
\put(  32.75,   37.32){\circle*{0.8}} 
\put(  33.00,   37.58){\circle*{0.8}} 
\put(  33.25,   37.84){\circle*{0.8}} 
\put(  33.50,   38.10){\circle*{0.8}} 
\put(  33.75,   38.36){\circle*{0.8}} 
\put(  34.00,   38.62){\circle*{0.8}} 
\put(  34.25,   38.88){\circle*{0.8}} 
\put(  34.50,   39.14){\circle*{0.8}} 
\put(  34.75,   39.40){\circle*{0.8}} 
\put(  35.00,   39.66){\circle*{0.8}} 
\put(  35.25,   39.92){\circle*{0.8}} 
\put(  35.50,   40.17){\circle*{0.8}} 
\put(  35.75,   40.43){\circle*{0.8}} 
\put(  36.00,   40.69){\circle*{0.8}} 
\put(  36.25,   40.94){\circle*{0.8}} 
\put(  36.50,   41.20){\circle*{0.8}} 
\put(  36.75,   41.46){\circle*{0.8}} 
\put(  37.00,   41.71){\circle*{0.8}} 
\put(  37.25,   41.97){\circle*{0.8}} 
\put(  37.50,   42.22){\circle*{0.8}} 
\put(  37.75,   42.48){\circle*{0.8}} 
\put(  38.00,   42.73){\circle*{0.8}} 
\put(  38.25,   42.99){\circle*{0.8}} 
\put(  38.50,   43.24){\circle*{0.8}} 
\put(  38.75,   43.50){\circle*{0.8}} 
\put(  39.00,   43.75){\circle*{0.8}} 
\put(  39.25,   44.00){\circle*{0.8}} 
\put(  39.50,   44.25){\circle*{0.8}} 
\put(  39.75,   44.51){\circle*{0.8}} 
\put(  40.00,   44.76){\circle*{0.8}} 
\put(  40.25,   45.01){\circle*{0.8}} 
\put(  40.50,   45.26){\circle*{0.8}} 
\put(  40.75,   45.51){\circle*{0.8}} 
\put(  41.00,   45.77){\circle*{0.8}} 
\put(  41.25,   46.02){\circle*{0.8}} 
\put(  41.50,   46.27){\circle*{0.8}} 
\put(  41.75,   46.52){\circle*{0.8}} 
\put(  42.00,   46.77){\circle*{0.8}} 
\put(  42.25,   47.02){\circle*{0.8}} 
\put(  42.50,   47.26){\circle*{0.8}} 
\put(  42.75,   47.51){\circle*{0.8}} 
\put(  43.00,   47.76){\circle*{0.8}} 
\put(  43.25,   48.01){\circle*{0.8}} 
\put(  43.50,   48.26){\circle*{0.8}} 
\put(  43.75,   48.51){\circle*{0.8}} 
\put(  44.00,   48.75){\circle*{0.8}} 
\put(  44.25,   49.00){\circle*{0.8}} 
\put(  44.50,   49.25){\circle*{0.8}} 
\put(  44.75,   49.50){\circle*{0.8}} 
\put(  45.00,   49.74){\circle*{0.8}} 
\put(  45.25,   49.99){\circle*{0.8}} 
\put(  45.50,   50.23){\circle*{0.8}} 
\put(  45.75,   50.48){\circle*{0.8}} 
\put(  46.00,   50.72){\circle*{0.8}} 
\put(  46.25,   50.97){\circle*{0.8}} 
\put(  46.50,   51.21){\circle*{0.8}} 
\put(  46.75,   51.46){\circle*{0.8}} 
\put(  47.00,   51.70){\circle*{0.8}} 
\put(  47.25,   51.95){\circle*{0.8}} 
\put(  47.50,   52.19){\circle*{0.8}} 
\put(  47.75,   52.43){\circle*{0.8}} 
\put(  48.00,   52.68){\circle*{0.8}} 
\put(  48.25,   52.92){\circle*{0.8}} 
\put(  48.50,   53.16){\circle*{0.8}} 
\put(  48.75,   53.40){\circle*{0.8}} 
\put(  49.00,   53.65){\circle*{0.8}} 
\put(  49.25,   53.89){\circle*{0.8}} 
\put(  49.50,   54.13){\circle*{0.8}} 
\put(  49.75,   54.37){\circle*{0.8}} 
\put(  50.00,   54.61){\circle*{0.8}} 
\put(  50.25,   54.85){\circle*{0.8}} 
\put(  50.50,   55.09){\circle*{0.8}} 
\put(  50.75,   55.33){\circle*{0.8}} 
\put(  51.00,   55.57){\circle*{0.8}} 
\put(  51.25,   55.81){\circle*{0.8}} 
\put(  51.50,   56.05){\circle*{0.8}} 
\put(  51.75,   56.29){\circle*{0.8}} 
\put(  52.00,   56.53){\circle*{0.8}} 
\put(  52.25,   56.77){\circle*{0.8}} 
\put(  52.50,   57.01){\circle*{0.8}} 
\put(  52.75,   57.24){\circle*{0.8}} 
\put(  53.00,   57.48){\circle*{0.8}} 
\put(  53.25,   57.72){\circle*{0.8}} 
\put(  53.50,   57.96){\circle*{0.8}} 
\put(  53.75,   58.19){\circle*{0.8}} 
\put(  54.00,   58.43){\circle*{0.8}} 
\put(  54.25,   58.67){\circle*{0.8}} 
\put(  54.50,   58.90){\circle*{0.8}} 
\put(  54.75,   59.14){\circle*{0.8}} 
\put(  55.00,   59.37){\circle*{0.8}} 
\put(  55.25,   59.61){\circle*{0.8}} 
\put(  55.50,   59.84){\circle*{0.8}} 
\put(  55.75,   60.08){\circle*{0.8}} 
\put(  56.00,   60.31){\circle*{0.8}} 
\put(  56.25,   60.55){\circle*{0.8}} 
\put(  56.50,   60.78){\circle*{0.8}} 
\put(  56.75,   61.02){\circle*{0.8}} 
\put(  57.00,   61.25){\circle*{0.8}} 
\put(  57.25,   61.48){\circle*{0.8}} 
\put(  57.50,   61.72){\circle*{0.8}} 
\put(  57.75,   61.95){\circle*{0.8}} 
\put(  58.00,   62.18){\circle*{0.8}} 
\put(  58.25,   62.41){\circle*{0.8}} 
\put(  58.50,   62.65){\circle*{0.8}} 
\put(  58.75,   62.88){\circle*{0.8}} 
\put(  59.00,   63.11){\circle*{0.8}} 
\put(  59.25,   63.34){\circle*{0.8}} 
\put(  59.50,   63.57){\circle*{0.8}} 
\put(  59.75,   63.80){\circle*{0.8}} 
\put(  60.00,   64.03){\circle*{0.8}} 
\put(  60.25,   64.26){\circle*{0.8}} 
\put(  60.50,   64.49){\circle*{0.8}} 
\put(  60.75,   64.72){\circle*{0.8}} 
\put(  61.00,   64.95){\circle*{0.8}} 
\put(  61.25,   65.18){\circle*{0.8}} 
\put(  61.50,   65.41){\circle*{0.8}} 
\put(  61.75,   65.64){\circle*{0.8}} 
\put(  62.00,   65.87){\circle*{0.8}} 
\put(  62.25,   66.10){\circle*{0.8}} 
\put(  62.50,   66.33){\circle*{0.8}} 
\put(  62.75,   66.56){\circle*{0.8}} 
\put(  63.00,   66.78){\circle*{0.8}} 
\put(  63.25,   67.01){\circle*{0.8}} 
\put(  63.50,   67.24){\circle*{0.8}} 
\put(  63.75,   67.47){\circle*{0.8}} 
\put(  64.00,   67.69){\circle*{0.8}} 
\put(  64.25,   67.92){\circle*{0.8}} 
\put(  64.50,   68.15){\circle*{0.8}} 
\put(  64.75,   68.37){\circle*{0.8}} 
\put(  65.00,   68.60){\circle*{0.8}} 
\put(  65.25,   68.82){\circle*{0.8}} 
\put(  65.50,   69.05){\circle*{0.8}} 
\put(  65.75,   69.27){\circle*{0.8}} 
\put(  66.00,   69.50){\circle*{0.8}} 
\put(  66.25,   69.72){\circle*{0.8}} 
\put(  66.50,   69.95){\circle*{0.8}} 
\put(  66.75,   70.17){\circle*{0.8}} 
\put(  67.00,   70.40){\circle*{0.8}} 
\put(  67.25,   70.62){\circle*{0.8}} 
\put(  67.50,   70.85){\circle*{0.8}} 
\put(  67.75,   71.07){\circle*{0.8}} 
\put(  68.00,   71.29){\circle*{0.8}} 
\put(  68.25,   71.52){\circle*{0.8}} 
\put(  68.50,   71.74){\circle*{0.8}} 
\put(  68.75,   71.96){\circle*{0.8}} 
\put(  69.00,   72.18){\circle*{0.8}} 
\put(  69.25,   72.41){\circle*{0.8}} 
\put(  69.50,   72.63){\circle*{0.8}} 
\put(  69.75,   72.85){\circle*{0.8}} 
\put(  70.00,   73.07){\circle*{0.8}} 
\put(  70.25,   73.29){\circle*{0.8}} 
\put(  70.50,   73.51){\circle*{0.8}} 
\put(  70.75,   73.73){\circle*{0.8}} 
\put(  71.00,   73.95){\circle*{0.8}} 
\put(  71.25,   74.17){\circle*{0.8}} 
\put(  71.50,   74.39){\circle*{0.8}} 
\put(  71.75,   74.61){\circle*{0.8}} 
\put(  72.00,   74.83){\circle*{0.8}} 
\put(  72.25,   75.05){\circle*{0.8}} 
\put(  72.50,   75.27){\circle*{0.8}} 
\put(  72.75,   75.49){\circle*{0.8}} 
\put(  73.00,   75.71){\circle*{0.8}} 
\put(  73.25,   75.93){\circle*{0.8}} 
\put(  73.50,   76.15){\circle*{0.8}} 
\put(  73.75,   76.37){\circle*{0.8}} 
\put(  74.00,   76.59){\circle*{0.8}} 
\put(  74.25,   76.80){\circle*{0.8}} 
\put(  74.50,   77.02){\circle*{0.8}} 
\put(  74.75,   77.24){\circle*{0.8}} 
\put(  75.00,   77.46){\circle*{0.8}} 
\put(  75.25,   77.67){\circle*{0.8}} 
\put(  75.50,   77.89){\circle*{0.8}} 
\put(  75.75,   78.11){\circle*{0.8}} 
\put(  76.00,   78.32){\circle*{0.8}} 
\put(  76.25,   78.54){\circle*{0.8}} 
\put(  76.50,   78.75){\circle*{0.8}} 
\put(  76.75,   78.97){\circle*{0.8}} 
\put(  77.00,   79.19){\circle*{0.8}} 
\put(  77.25,   79.40){\circle*{0.8}} 
\put(  77.50,   79.62){\circle*{0.8}} 
\put(  77.75,   79.83){\circle*{0.8}} 
\put(  78.00,   80.05){\circle*{0.8}} 
\put(  78.25,   80.26){\circle*{0.8}} 
\put(  78.50,   80.48){\circle*{0.8}} 
\put(  78.75,   80.69){\circle*{0.8}} 
\put(  79.00,   80.90){\circle*{0.8}} 
\put(  79.25,   81.12){\circle*{0.8}} 
\put(  79.50,   81.33){\circle*{0.8}} 
\put(  79.75,   81.54){\circle*{0.8}} 
\put(  80.00,   81.76){\circle*{0.8}} 
\put(  80.25,   81.97){\circle*{0.8}} 
\put(  80.50,   82.18){\circle*{0.8}} 
\put(  80.75,   82.40){\circle*{0.8}} 
\put(  81.00,   82.61){\circle*{0.8}} 
\put(  81.25,   82.82){\circle*{0.8}} 
\put(  81.50,   83.03){\circle*{0.8}} 
\put(  81.75,   83.24){\circle*{0.8}} 
\put(  82.00,   83.46){\circle*{0.8}} 
\put(  82.25,   83.67){\circle*{0.8}} 
\put(  82.50,   83.88){\circle*{0.8}} 
\put(  82.75,   84.09){\circle*{0.8}} 
\put(  83.00,   84.30){\circle*{0.8}} 
\put(  83.25,   84.51){\circle*{0.8}} 
\put(  83.50,   84.72){\circle*{0.8}} 
\put(  83.75,   84.93){\circle*{0.8}} 
\put(  84.00,   85.14){\circle*{0.8}} 
\put(  84.25,   85.35){\circle*{0.8}} 
\put(  84.50,   85.56){\circle*{0.8}} 
\put(  84.75,   85.77){\circle*{0.8}} 
\put(  85.00,   85.98){\circle*{0.8}} 
\put(  85.25,   86.19){\circle*{0.8}} 
\put(  85.50,   86.40){\circle*{0.8}} 
\put(  85.75,   86.61){\circle*{0.8}} 
\put(  86.00,   86.82){\circle*{0.8}} 
\put(  86.25,   87.02){\circle*{0.8}} 
\put(  86.50,   87.23){\circle*{0.8}} 
\put(  86.75,   87.44){\circle*{0.8}} 
\put(  87.00,   87.65){\circle*{0.8}} 
\put(  87.25,   87.86){\circle*{0.8}} 
\put(  87.50,   88.06){\circle*{0.8}} 
\put(  87.75,   88.27){\circle*{0.8}} 
\put(  88.00,   88.48){\circle*{0.8}} 
\put(  88.25,   88.68){\circle*{0.8}} 
\put(  88.50,   88.89){\circle*{0.8}} 
\put(  88.75,   89.10){\circle*{0.8}} 
\put(  89.00,   89.30){\circle*{0.8}} 
\put(  89.25,   89.51){\circle*{0.8}} 
\put(  89.50,   89.72){\circle*{0.8}} 
\put(  89.75,   89.92){\circle*{0.8}} 
\put(  90.00,   90.13){\circle*{0.8}} 
\put(  90.25,   90.33){\circle*{0.8}} 
\put(  90.50,   90.54){\circle*{0.8}} 
\put(  90.75,   90.74){\circle*{0.8}} 
\put(  91.00,   90.95){\circle*{0.8}} 
\put(  91.25,   91.15){\circle*{0.8}} 
\put(  91.50,   91.36){\circle*{0.8}} 
\put(  91.75,   91.56){\circle*{0.8}} 
\put(  92.00,   91.77){\circle*{0.8}} 
\put(  92.25,   91.97){\circle*{0.8}} 
\put(  92.50,   92.17){\circle*{0.8}} 
\put(  92.75,   92.38){\circle*{0.8}} 
\put(  93.00,   92.58){\circle*{0.8}} 
\put(  93.25,   92.78){\circle*{0.8}} 
\put(  93.50,   92.99){\circle*{0.8}} 
\put(  93.75,   93.19){\circle*{0.8}} 
\put(  94.00,   93.39){\circle*{0.8}} 
\put(  94.25,   93.60){\circle*{0.8}} 
\put(  94.50,   93.80){\circle*{0.8}} 
\put(  94.75,   94.00){\circle*{0.8}} 
\put(  95.00,   94.20){\circle*{0.8}} 
\put(  95.25,   94.40){\circle*{0.8}} 
\put(  95.50,   94.61){\circle*{0.8}} 
\put(  95.75,   94.81){\circle*{0.8}} 
\put(  96.00,   95.01){\circle*{0.8}} 
\put(  96.25,   95.21){\circle*{0.8}} 
\put(  96.50,   95.41){\circle*{0.8}} 
\put(  96.75,   95.61){\circle*{0.8}} 
\put(  97.00,   95.81){\circle*{0.8}} 
\put(  97.25,   96.01){\circle*{0.8}} 
\put(  97.50,   96.21){\circle*{0.8}} 
\put(  97.75,   96.41){\circle*{0.8}} 
\put(  98.00,   96.61){\circle*{0.8}} 
\put(  98.25,   96.81){\circle*{0.8}} 
\put(  98.50,   97.01){\circle*{0.8}} 
\put(  98.75,   97.21){\circle*{0.8}} 
\put(  99.00,   97.41){\circle*{0.8}} 
\put(  99.25,   97.61){\circle*{0.8}} 
\put(  99.50,   97.81){\circle*{0.8}} 
\put(  99.75,   98.01){\circle*{0.8}} 

\put(   6.68,    6.26){\circle{1.8}}
\put(  13.37,   10.74){\circle{1.8}}
\put(  20.05,   15.03){\circle{1.8}}
\put(  26.74,   19.63){\circle{1.8}}
\put(  33.42,   23.83){\circle{1.8}}
\put(  40.11,   27.69){\circle{1.8}}
\put(  46.79,   32.37){\circle{1.8}} 
\put(  53.48,   35.66){\circle{1.8}} 
\put(  60.16,   38.63){\circle{1.8}} 
\put(  66.84,   42.10){\circle{1.8}} 
\put(  73.53,   46.03){\circle{1.8}}
\put(  80.21,   48.92){\circle{1.8}}
\put(  86.90,   52.22){\circle{1.8}}
\put(  93.58,   55.92){\circle{1.8}}

\put(   0.00,    0.00){\circle*{0.8}} 
\put(   0.25,    0.19){\circle*{0.8}} 
\put(   0.50,    0.38){\circle*{0.8}} 
\put(   0.75,    0.56){\circle*{0.8}} 
\put(   1.00,    0.75){\circle*{0.8}} 
\put(   1.25,    0.94){\circle*{0.8}} 
\put(   1.50,    1.12){\circle*{0.8}} 
\put(   1.75,    1.31){\circle*{0.8}} 
\put(   2.00,    1.49){\circle*{0.8}} 
\put(   2.25,    1.68){\circle*{0.8}} 
\put(   2.50,    1.87){\circle*{0.8}} 
\put(   2.75,    2.05){\circle*{0.8}} 
\put(   3.00,    2.24){\circle*{0.8}} 
\put(   3.25,    2.42){\circle*{0.8}} 
\put(   3.50,    2.60){\circle*{0.8}} 
\put(   3.75,    2.79){\circle*{0.8}} 
\put(   4.00,    2.97){\circle*{0.8}} 
\put(   4.25,    3.15){\circle*{0.8}} 
\put(   4.50,    3.34){\circle*{0.8}} 
\put(   4.75,    3.52){\circle*{0.8}} 
\put(   5.00,    3.70){\circle*{0.8}} 
\put(   5.25,    3.89){\circle*{0.8}} 
\put(   5.50,    4.07){\circle*{0.8}} 
\put(   5.75,    4.25){\circle*{0.8}} 
\put(   6.00,    4.43){\circle*{0.8}} 
\put(   6.25,    4.61){\circle*{0.8}} 
\put(   6.50,    4.79){\circle*{0.8}} 
\put(   6.75,    4.97){\circle*{0.8}} 
\put(   7.00,    5.15){\circle*{0.8}} 
\put(   7.25,    5.34){\circle*{0.8}} 
\put(   7.50,    5.52){\circle*{0.8}} 
\put(   7.75,    5.69){\circle*{0.8}} 
\put(   8.00,    5.87){\circle*{0.8}} 
\put(   8.25,    6.05){\circle*{0.8}} 
\put(   8.50,    6.23){\circle*{0.8}} 
\put(   8.75,    6.41){\circle*{0.8}} 
\put(   9.00,    6.59){\circle*{0.8}} 
\put(   9.25,    6.77){\circle*{0.8}} 
\put(   9.50,    6.95){\circle*{0.8}} 
\put(   9.75,    7.12){\circle*{0.8}} 
\put(  10.00,    7.30){\circle*{0.8}} 
\put(  10.25,    7.48){\circle*{0.8}} 
\put(  10.50,    7.65){\circle*{0.8}} 
\put(  10.75,    7.83){\circle*{0.8}} 
\put(  11.00,    8.01){\circle*{0.8}} 
\put(  11.25,    8.18){\circle*{0.8}} 
\put(  11.50,    8.36){\circle*{0.8}} 
\put(  11.75,    8.54){\circle*{0.8}} 
\put(  12.00,    8.71){\circle*{0.8}} 
\put(  12.25,    8.89){\circle*{0.8}} 
\put(  12.50,    9.06){\circle*{0.8}} 
\put(  12.75,    9.24){\circle*{0.8}} 
\put(  13.00,    9.41){\circle*{0.8}} 
\put(  13.25,    9.58){\circle*{0.8}} 
\put(  13.50,    9.76){\circle*{0.8}} 
\put(  13.75,    9.93){\circle*{0.8}} 
\put(  14.00,   10.11){\circle*{0.8}} 
\put(  14.25,   10.28){\circle*{0.8}} 
\put(  14.50,   10.45){\circle*{0.8}} 
\put(  14.75,   10.63){\circle*{0.8}} 
\put(  15.00,   10.80){\circle*{0.8}} 
\put(  15.25,   10.97){\circle*{0.8}} 
\put(  15.50,   11.14){\circle*{0.8}} 
\put(  15.75,   11.31){\circle*{0.8}} 
\put(  16.00,   11.49){\circle*{0.8}} 
\put(  16.25,   11.66){\circle*{0.8}} 
\put(  16.50,   11.83){\circle*{0.8}} 
\put(  16.75,   12.00){\circle*{0.8}} 
\put(  17.00,   12.17){\circle*{0.8}} 
\put(  17.25,   12.34){\circle*{0.8}} 
\put(  17.50,   12.51){\circle*{0.8}} 
\put(  17.75,   12.68){\circle*{0.8}} 
\put(  18.00,   12.85){\circle*{0.8}} 
\put(  18.25,   13.02){\circle*{0.8}} 
\put(  18.50,   13.19){\circle*{0.8}} 
\put(  18.75,   13.36){\circle*{0.8}} 
\put(  19.00,   13.53){\circle*{0.8}} 
\put(  19.25,   13.70){\circle*{0.8}} 
\put(  19.50,   13.86){\circle*{0.8}} 
\put(  19.75,   14.03){\circle*{0.8}} 
\put(  20.00,   14.20){\circle*{0.8}} 
\put(  20.25,   14.37){\circle*{0.8}} 
\put(  20.50,   14.54){\circle*{0.8}} 
\put(  20.75,   14.70){\circle*{0.8}} 
\put(  21.00,   14.87){\circle*{0.8}} 
\put(  21.25,   15.04){\circle*{0.8}} 
\put(  21.50,   15.20){\circle*{0.8}} 
\put(  21.75,   15.37){\circle*{0.8}} 
\put(  22.00,   15.54){\circle*{0.8}} 
\put(  22.25,   15.70){\circle*{0.8}} 
\put(  22.50,   15.87){\circle*{0.8}} 
\put(  22.75,   16.03){\circle*{0.8}} 
\put(  23.00,   16.20){\circle*{0.8}} 
\put(  23.25,   16.36){\circle*{0.8}} 
\put(  23.50,   16.53){\circle*{0.8}} 
\put(  23.75,   16.69){\circle*{0.8}} 
\put(  24.00,   16.86){\circle*{0.8}} 
\put(  24.25,   17.02){\circle*{0.8}} 
\put(  24.50,   17.19){\circle*{0.8}} 
\put(  24.75,   17.35){\circle*{0.8}} 
\put(  25.00,   17.51){\circle*{0.8}} 
\put(  25.25,   17.68){\circle*{0.8}} 
\put(  25.50,   17.84){\circle*{0.8}} 
\put(  25.75,   18.00){\circle*{0.8}} 
\put(  26.00,   18.17){\circle*{0.8}} 
\put(  26.25,   18.33){\circle*{0.8}} 
\put(  26.50,   18.49){\circle*{0.8}} 
\put(  26.75,   18.65){\circle*{0.8}} 
\put(  27.00,   18.81){\circle*{0.8}} 
\put(  27.25,   18.98){\circle*{0.8}} 
\put(  27.50,   19.14){\circle*{0.8}} 
\put(  27.75,   19.30){\circle*{0.8}} 
\put(  28.00,   19.46){\circle*{0.8}} 
\put(  28.25,   19.62){\circle*{0.8}} 
\put(  28.50,   19.78){\circle*{0.8}} 
\put(  28.75,   19.94){\circle*{0.8}} 
\put(  29.00,   20.10){\circle*{0.8}} 
\put(  29.25,   20.26){\circle*{0.8}} 
\put(  29.50,   20.42){\circle*{0.8}} 
\put(  29.75,   20.58){\circle*{0.8}} 
\put(  30.00,   20.74){\circle*{0.8}} 
\put(  30.25,   20.90){\circle*{0.8}} 
\put(  30.50,   21.06){\circle*{0.8}} 
\put(  30.75,   21.22){\circle*{0.8}} 
\put(  31.00,   21.38){\circle*{0.8}} 
\put(  31.25,   21.54){\circle*{0.8}} 
\put(  31.50,   21.69){\circle*{0.8}} 
\put(  31.75,   21.85){\circle*{0.8}} 
\put(  32.00,   22.01){\circle*{0.8}} 
\put(  32.25,   22.17){\circle*{0.8}} 
\put(  32.50,   22.33){\circle*{0.8}} 
\put(  32.75,   22.48){\circle*{0.8}} 
\put(  33.00,   22.64){\circle*{0.8}} 
\put(  33.25,   22.80){\circle*{0.8}} 
\put(  33.50,   22.95){\circle*{0.8}} 
\put(  33.75,   23.11){\circle*{0.8}} 
\put(  34.00,   23.27){\circle*{0.8}} 
\put(  34.25,   23.42){\circle*{0.8}} 
\put(  34.50,   23.58){\circle*{0.8}} 
\put(  34.75,   23.73){\circle*{0.8}} 
\put(  35.00,   23.89){\circle*{0.8}} 
\put(  35.25,   24.05){\circle*{0.8}} 
\put(  35.50,   24.20){\circle*{0.8}} 
\put(  35.75,   24.36){\circle*{0.8}} 
\put(  36.00,   24.51){\circle*{0.8}} 
\put(  36.25,   24.67){\circle*{0.8}} 
\put(  36.50,   24.82){\circle*{0.8}} 
\put(  36.75,   24.97){\circle*{0.8}} 
\put(  37.00,   25.13){\circle*{0.8}} 
\put(  37.25,   25.28){\circle*{0.8}} 
\put(  37.50,   25.44){\circle*{0.8}} 
\put(  37.75,   25.59){\circle*{0.8}} 
\put(  38.00,   25.74){\circle*{0.8}} 
\put(  38.25,   25.90){\circle*{0.8}} 
\put(  38.50,   26.05){\circle*{0.8}} 
\put(  38.75,   26.20){\circle*{0.8}} 
\put(  39.00,   26.35){\circle*{0.8}} 
\put(  39.25,   26.51){\circle*{0.8}} 
\put(  39.50,   26.66){\circle*{0.8}} 
\put(  39.75,   26.81){\circle*{0.8}} 
\put(  40.00,   26.96){\circle*{0.8}} 
\put(  40.25,   27.12){\circle*{0.8}} 
\put(  40.50,   27.27){\circle*{0.8}} 
\put(  40.75,   27.42){\circle*{0.8}} 
\put(  41.00,   27.57){\circle*{0.8}} 
\put(  41.25,   27.72){\circle*{0.8}} 
\put(  41.50,   27.87){\circle*{0.8}} 
\put(  41.75,   28.02){\circle*{0.8}} 
\put(  42.00,   28.17){\circle*{0.8}} 
\put(  42.25,   28.32){\circle*{0.8}} 
\put(  42.50,   28.47){\circle*{0.8}} 
\put(  42.75,   28.62){\circle*{0.8}} 
\put(  43.00,   28.77){\circle*{0.8}} 
\put(  43.25,   28.92){\circle*{0.8}} 
\put(  43.50,   29.07){\circle*{0.8}} 
\put(  43.75,   29.22){\circle*{0.8}} 
\put(  44.00,   29.37){\circle*{0.8}} 
\put(  44.25,   29.52){\circle*{0.8}} 
\put(  44.50,   29.67){\circle*{0.8}} 
\put(  44.75,   29.82){\circle*{0.8}} 
\put(  45.00,   29.96){\circle*{0.8}} 
\put(  45.25,   30.11){\circle*{0.8}} 
\put(  45.50,   30.26){\circle*{0.8}} 
\put(  45.75,   30.41){\circle*{0.8}} 
\put(  46.00,   30.56){\circle*{0.8}} 
\put(  46.25,   30.70){\circle*{0.8}} 
\put(  46.50,   30.85){\circle*{0.8}} 
\put(  46.75,   31.00){\circle*{0.8}} 
\put(  47.00,   31.15){\circle*{0.8}} 
\put(  47.25,   31.29){\circle*{0.8}} 
\put(  47.50,   31.44){\circle*{0.8}} 
\put(  47.75,   31.59){\circle*{0.8}} 
\put(  48.00,   31.73){\circle*{0.8}} 
\put(  48.25,   31.88){\circle*{0.8}} 
\put(  48.50,   32.03){\circle*{0.8}} 
\put(  48.75,   32.17){\circle*{0.8}} 
\put(  49.00,   32.32){\circle*{0.8}} 
\put(  49.25,   32.46){\circle*{0.8}} 
\put(  49.50,   32.61){\circle*{0.8}} 
\put(  49.75,   32.75){\circle*{0.8}} 
\put(  50.00,   32.90){\circle*{0.8}} 
\put(  50.25,   33.04){\circle*{0.8}} 
\put(  50.50,   33.19){\circle*{0.8}} 
\put(  50.75,   33.33){\circle*{0.8}} 
\put(  51.00,   33.48){\circle*{0.8}} 
\put(  51.25,   33.62){\circle*{0.8}} 
\put(  51.50,   33.77){\circle*{0.8}} 
\put(  51.75,   33.91){\circle*{0.8}} 
\put(  52.00,   34.05){\circle*{0.8}} 
\put(  52.25,   34.20){\circle*{0.8}} 
\put(  52.50,   34.34){\circle*{0.8}} 
\put(  52.75,   34.48){\circle*{0.8}} 
\put(  53.00,   34.63){\circle*{0.8}} 
\put(  53.25,   34.77){\circle*{0.8}} 
\put(  53.50,   34.91){\circle*{0.8}} 
\put(  53.75,   35.06){\circle*{0.8}} 
\put(  54.00,   35.20){\circle*{0.8}} 
\put(  54.25,   35.34){\circle*{0.8}} 
\put(  54.50,   35.48){\circle*{0.8}} 
\put(  54.75,   35.63){\circle*{0.8}} 
\put(  55.00,   35.77){\circle*{0.8}} 
\put(  55.25,   35.91){\circle*{0.8}} 
\put(  55.50,   36.05){\circle*{0.8}} 
\put(  55.75,   36.19){\circle*{0.8}} 
\put(  56.00,   36.33){\circle*{0.8}} 
\put(  56.25,   36.47){\circle*{0.8}} 
\put(  56.50,   36.62){\circle*{0.8}} 
\put(  56.75,   36.76){\circle*{0.8}} 
\put(  57.00,   36.90){\circle*{0.8}} 
\put(  57.25,   37.04){\circle*{0.8}} 
\put(  57.50,   37.18){\circle*{0.8}} 
\put(  57.75,   37.32){\circle*{0.8}} 
\put(  58.00,   37.46){\circle*{0.8}} 
\put(  58.25,   37.60){\circle*{0.8}} 
\put(  58.50,   37.74){\circle*{0.8}} 
\put(  58.75,   37.88){\circle*{0.8}} 
\put(  59.00,   38.02){\circle*{0.8}} 
\put(  59.25,   38.16){\circle*{0.8}} 
\put(  59.50,   38.30){\circle*{0.8}} 
\put(  59.75,   38.44){\circle*{0.8}} 
\put(  60.00,   38.57){\circle*{0.8}} 
\put(  60.25,   38.71){\circle*{0.8}} 
\put(  60.50,   38.85){\circle*{0.8}} 
\put(  60.75,   38.99){\circle*{0.8}} 
\put(  61.00,   39.13){\circle*{0.8}} 
\put(  61.25,   39.27){\circle*{0.8}} 
\put(  61.50,   39.41){\circle*{0.8}} 
\put(  61.75,   39.54){\circle*{0.8}} 
\put(  62.00,   39.68){\circle*{0.8}} 
\put(  62.25,   39.82){\circle*{0.8}} 
\put(  62.50,   39.96){\circle*{0.8}} 
\put(  62.75,   40.09){\circle*{0.8}} 
\put(  63.00,   40.23){\circle*{0.8}} 
\put(  63.25,   40.37){\circle*{0.8}} 
\put(  63.50,   40.51){\circle*{0.8}} 
\put(  63.75,   40.64){\circle*{0.8}} 
\put(  64.00,   40.78){\circle*{0.8}} 
\put(  64.25,   40.92){\circle*{0.8}} 
\put(  64.50,   41.05){\circle*{0.8}} 
\put(  64.75,   41.19){\circle*{0.8}} 
\put(  65.00,   41.32){\circle*{0.8}} 
\put(  65.25,   41.46){\circle*{0.8}} 
\put(  65.50,   41.60){\circle*{0.8}} 
\put(  65.75,   41.73){\circle*{0.8}} 
\put(  66.00,   41.87){\circle*{0.8}} 
\put(  66.25,   42.00){\circle*{0.8}} 
\put(  66.50,   42.14){\circle*{0.8}} 
\put(  66.75,   42.27){\circle*{0.8}} 
\put(  67.00,   42.41){\circle*{0.8}} 
\put(  67.25,   42.54){\circle*{0.8}} 
\put(  67.50,   42.68){\circle*{0.8}} 
\put(  67.75,   42.81){\circle*{0.8}} 
\put(  68.00,   42.95){\circle*{0.8}} 
\put(  68.25,   43.08){\circle*{0.8}} 
\put(  68.50,   43.22){\circle*{0.8}} 
\put(  68.75,   43.35){\circle*{0.8}} 
\put(  69.00,   43.48){\circle*{0.8}} 
\put(  69.25,   43.62){\circle*{0.8}} 
\put(  69.50,   43.75){\circle*{0.8}} 
\put(  69.75,   43.88){\circle*{0.8}} 
\put(  70.00,   44.02){\circle*{0.8}} 
\put(  70.25,   44.15){\circle*{0.8}} 
\put(  70.50,   44.28){\circle*{0.8}} 
\put(  70.75,   44.42){\circle*{0.8}} 
\put(  71.00,   44.55){\circle*{0.8}} 
\put(  71.25,   44.68){\circle*{0.8}} 
\put(  71.50,   44.82){\circle*{0.8}} 
\put(  71.75,   44.95){\circle*{0.8}} 
\put(  72.00,   45.08){\circle*{0.8}} 
\put(  72.25,   45.21){\circle*{0.8}} 
\put(  72.50,   45.35){\circle*{0.8}} 
\put(  72.75,   45.48){\circle*{0.8}} 
\put(  73.00,   45.61){\circle*{0.8}} 
\put(  73.25,   45.74){\circle*{0.8}} 
\put(  73.50,   45.87){\circle*{0.8}} 
\put(  73.75,   46.00){\circle*{0.8}} 
\put(  74.00,   46.14){\circle*{0.8}} 
\put(  74.25,   46.27){\circle*{0.8}} 
\put(  74.50,   46.40){\circle*{0.8}} 
\put(  74.75,   46.53){\circle*{0.8}} 
\put(  75.00,   46.66){\circle*{0.8}} 
\put(  75.25,   46.79){\circle*{0.8}} 
\put(  75.50,   46.92){\circle*{0.8}} 
\put(  75.75,   47.05){\circle*{0.8}} 
\put(  76.00,   47.18){\circle*{0.8}} 
\put(  76.25,   47.31){\circle*{0.8}} 
\put(  76.50,   47.44){\circle*{0.8}} 
\put(  76.75,   47.57){\circle*{0.8}} 
\put(  77.00,   47.70){\circle*{0.8}} 
\put(  77.25,   47.83){\circle*{0.8}} 
\put(  77.50,   47.96){\circle*{0.8}} 
\put(  77.75,   48.09){\circle*{0.8}} 
\put(  78.00,   48.22){\circle*{0.8}} 
\put(  78.25,   48.35){\circle*{0.8}} 
\put(  78.50,   48.48){\circle*{0.8}} 
\put(  78.75,   48.61){\circle*{0.8}} 
\put(  79.00,   48.74){\circle*{0.8}} 
\put(  79.25,   48.87){\circle*{0.8}} 
\put(  79.50,   48.99){\circle*{0.8}} 
\put(  79.75,   49.12){\circle*{0.8}} 
\put(  80.00,   49.25){\circle*{0.8}} 
\put(  80.25,   49.38){\circle*{0.8}} 
\put(  80.50,   49.51){\circle*{0.8}} 
\put(  80.75,   49.64){\circle*{0.8}} 
\put(  81.00,   49.76){\circle*{0.8}} 
\put(  81.25,   49.89){\circle*{0.8}} 
\put(  81.50,   50.02){\circle*{0.8}} 
\put(  81.75,   50.15){\circle*{0.8}} 
\put(  82.00,   50.27){\circle*{0.8}} 
\put(  82.25,   50.40){\circle*{0.8}} 
\put(  82.50,   50.53){\circle*{0.8}} 
\put(  82.75,   50.66){\circle*{0.8}} 
\put(  83.00,   50.78){\circle*{0.8}} 
\put(  83.25,   50.91){\circle*{0.8}} 
\put(  83.50,   51.04){\circle*{0.8}} 
\put(  83.75,   51.16){\circle*{0.8}} 
\put(  84.00,   51.29){\circle*{0.8}} 
\put(  84.25,   51.42){\circle*{0.8}} 
\put(  84.50,   51.54){\circle*{0.8}} 
\put(  84.75,   51.67){\circle*{0.8}} 
\put(  85.00,   51.80){\circle*{0.8}} 
\put(  85.25,   51.92){\circle*{0.8}} 
\put(  85.50,   52.05){\circle*{0.8}} 
\put(  85.75,   52.17){\circle*{0.8}} 
\put(  86.00,   52.30){\circle*{0.8}} 
\put(  86.25,   52.42){\circle*{0.8}} 
\put(  86.50,   52.55){\circle*{0.8}} 
\put(  86.75,   52.67){\circle*{0.8}} 
\put(  87.00,   52.80){\circle*{0.8}} 
\put(  87.25,   52.92){\circle*{0.8}} 
\put(  87.50,   53.05){\circle*{0.8}} 
\put(  87.75,   53.17){\circle*{0.8}} 
\put(  88.00,   53.30){\circle*{0.8}} 
\put(  88.25,   53.42){\circle*{0.8}} 
\put(  88.50,   53.55){\circle*{0.8}} 
\put(  88.75,   53.67){\circle*{0.8}} 
\put(  89.00,   53.80){\circle*{0.8}} 
\put(  89.25,   53.92){\circle*{0.8}} 
\put(  89.50,   54.05){\circle*{0.8}} 
\put(  89.75,   54.17){\circle*{0.8}} 
\put(  90.00,   54.29){\circle*{0.8}} 
\put(  90.25,   54.42){\circle*{0.8}} 
\put(  90.50,   54.54){\circle*{0.8}} 
\put(  90.75,   54.66){\circle*{0.8}} 
\put(  91.00,   54.79){\circle*{0.8}} 
\put(  91.25,   54.91){\circle*{0.8}} 
\put(  91.50,   55.03){\circle*{0.8}} 
\put(  91.75,   55.16){\circle*{0.8}} 
\put(  92.00,   55.28){\circle*{0.8}} 
\put(  92.25,   55.40){\circle*{0.8}} 
\put(  92.50,   55.53){\circle*{0.8}} 
\put(  92.75,   55.65){\circle*{0.8}} 
\put(  93.00,   55.77){\circle*{0.8}} 
\put(  93.25,   55.89){\circle*{0.8}} 
\put(  93.50,   56.02){\circle*{0.8}} 
\put(  93.75,   56.14){\circle*{0.8}} 
\put(  94.00,   56.26){\circle*{0.8}} 
\put(  94.25,   56.38){\circle*{0.8}} 
\put(  94.50,   56.50){\circle*{0.8}} 
\put(  94.75,   56.63){\circle*{0.8}} 
\put(  95.00,   56.75){\circle*{0.8}} 
\put(  95.25,   56.87){\circle*{0.8}} 
\put(  95.50,   56.99){\circle*{0.8}} 
\put(  95.75,   57.11){\circle*{0.8}} 
\put(  96.00,   57.23){\circle*{0.8}} 
\put(  96.25,   57.36){\circle*{0.8}} 
\put(  96.50,   57.48){\circle*{0.8}} 
\put(  96.75,   57.60){\circle*{0.8}} 
\put(  97.00,   57.72){\circle*{0.8}} 
\put(  97.25,   57.84){\circle*{0.8}} 
\put(  97.50,   57.96){\circle*{0.8}} 
\put(  97.75,   58.08){\circle*{0.8}} 
\put(  98.00,   58.20){\circle*{0.8}} 
\put(  98.25,   58.32){\circle*{0.8}} 
\put(  98.50,   58.44){\circle*{0.8}} 
\put(  98.75,   58.56){\circle*{0.8}} 
\put(  99.00,   58.68){\circle*{0.8}} 
\put(  99.25,   58.80){\circle*{0.8}} 
\put(  99.50,   58.92){\circle*{0.8}} 
\put(  99.75,   59.04){\circle*{0.8}} 

\put(   6.25,    4.41){\circle{1.8}}
\put(  12.50,    8.71){\circle{1.8}}
\put(  18.75,   12.48){\circle{1.8}}
\put(  25.00,   16.51){\circle{1.8}}
\put(  31.25,   20.17){\circle{1.8}}
\put(  37.50,   23.04){\circle{1.8}}
\put(  43.75,   26.73){\circle{1.8}} 
\put(  50.00,   29.77){\circle{1.8}} 
\put(  56.25,   32.80){\circle{1.8}} 
\put(  62.50,   35.24){\circle{1.8}} 
\put(  68.75,   37.94){\circle{1.8}} 
\put(  75.00,   40.50){\circle{1.8}} 
\put(  81.25,   43.13){\circle{1.8}} 
\put(  87.50,   45.82){\circle{1.8}} 
\put(  93.75,   48.36){\circle{1.8}} 
\put( 100.00,   51.27){\circle{1.8}} 

\put(   0.00,    0.00){\circle*{0.8}} 
\put(   0.25,    0.17){\circle*{0.8}} 
\put(   0.50,    0.33){\circle*{0.8}} 
\put(   0.75,    0.50){\circle*{0.8}} 
\put(   1.00,    0.66){\circle*{0.8}} 
\put(   1.25,    0.83){\circle*{0.8}} 
\put(   1.50,    0.99){\circle*{0.8}} 
\put(   1.75,    1.16){\circle*{0.8}} 
\put(   2.00,    1.32){\circle*{0.8}} 
\put(   2.25,    1.48){\circle*{0.8}} 
\put(   2.50,    1.65){\circle*{0.8}} 
\put(   2.75,    1.81){\circle*{0.8}} 
\put(   3.00,    1.97){\circle*{0.8}} 
\put(   3.25,    2.14){\circle*{0.8}} 
\put(   3.50,    2.30){\circle*{0.8}} 
\put(   3.75,    2.46){\circle*{0.8}} 
\put(   4.00,    2.62){\circle*{0.8}} 
\put(   4.25,    2.78){\circle*{0.8}} 
\put(   4.50,    2.95){\circle*{0.8}} 
\put(   4.75,    3.11){\circle*{0.8}} 
\put(   5.00,    3.27){\circle*{0.8}} 
\put(   5.25,    3.43){\circle*{0.8}} 
\put(   5.50,    3.59){\circle*{0.8}} 
\put(   5.75,    3.75){\circle*{0.8}} 
\put(   6.00,    3.91){\circle*{0.8}} 
\put(   6.25,    4.07){\circle*{0.8}} 
\put(   6.50,    4.23){\circle*{0.8}} 
\put(   6.75,    4.39){\circle*{0.8}} 
\put(   7.00,    4.55){\circle*{0.8}} 
\put(   7.25,    4.71){\circle*{0.8}} 
\put(   7.50,    4.87){\circle*{0.8}} 
\put(   7.75,    5.03){\circle*{0.8}} 
\put(   8.00,    5.18){\circle*{0.8}} 
\put(   8.25,    5.34){\circle*{0.8}} 
\put(   8.50,    5.50){\circle*{0.8}} 
\put(   8.75,    5.66){\circle*{0.8}} 
\put(   9.00,    5.82){\circle*{0.8}} 
\put(   9.25,    5.97){\circle*{0.8}} 
\put(   9.50,    6.13){\circle*{0.8}} 
\put(   9.75,    6.29){\circle*{0.8}} 
\put(  10.00,    6.44){\circle*{0.8}} 
\put(  10.25,    6.60){\circle*{0.8}} 
\put(  10.50,    6.76){\circle*{0.8}} 
\put(  10.75,    6.91){\circle*{0.8}} 
\put(  11.00,    7.07){\circle*{0.8}} 
\put(  11.25,    7.22){\circle*{0.8}} 
\put(  11.50,    7.38){\circle*{0.8}} 
\put(  11.75,    7.53){\circle*{0.8}} 
\put(  12.00,    7.69){\circle*{0.8}} 
\put(  12.25,    7.84){\circle*{0.8}} 
\put(  12.50,    8.00){\circle*{0.8}} 
\put(  12.75,    8.15){\circle*{0.8}} 
\put(  13.00,    8.31){\circle*{0.8}} 
\put(  13.25,    8.46){\circle*{0.8}} 
\put(  13.50,    8.61){\circle*{0.8}} 
\put(  13.75,    8.77){\circle*{0.8}} 
\put(  14.00,    8.92){\circle*{0.8}} 
\put(  14.25,    9.07){\circle*{0.8}} 
\put(  14.50,    9.23){\circle*{0.8}} 
\put(  14.75,    9.38){\circle*{0.8}} 
\put(  15.00,    9.53){\circle*{0.8}} 
\put(  15.25,    9.68){\circle*{0.8}} 
\put(  15.50,    9.83){\circle*{0.8}} 
\put(  15.75,    9.99){\circle*{0.8}} 
\put(  16.00,   10.14){\circle*{0.8}} 
\put(  16.25,   10.29){\circle*{0.8}} 
\put(  16.50,   10.44){\circle*{0.8}} 
\put(  16.75,   10.59){\circle*{0.8}} 
\put(  17.00,   10.74){\circle*{0.8}} 
\put(  17.25,   10.89){\circle*{0.8}} 
\put(  17.50,   11.04){\circle*{0.8}} 
\put(  17.75,   11.19){\circle*{0.8}} 
\put(  18.00,   11.34){\circle*{0.8}} 
\put(  18.25,   11.49){\circle*{0.8}} 
\put(  18.50,   11.64){\circle*{0.8}} 
\put(  18.75,   11.79){\circle*{0.8}} 
\put(  19.00,   11.94){\circle*{0.8}} 
\put(  19.25,   12.09){\circle*{0.8}} 
\put(  19.50,   12.24){\circle*{0.8}} 
\put(  19.75,   12.38){\circle*{0.8}} 
\put(  20.00,   12.53){\circle*{0.8}} 
\put(  20.25,   12.68){\circle*{0.8}} 
\put(  20.50,   12.83){\circle*{0.8}} 
\put(  20.75,   12.98){\circle*{0.8}} 
\put(  21.00,   13.12){\circle*{0.8}} 
\put(  21.25,   13.27){\circle*{0.8}} 
\put(  21.50,   13.42){\circle*{0.8}} 
\put(  21.75,   13.57){\circle*{0.8}} 
\put(  22.00,   13.71){\circle*{0.8}} 
\put(  22.25,   13.86){\circle*{0.8}} 
\put(  22.50,   14.00){\circle*{0.8}} 
\put(  22.75,   14.15){\circle*{0.8}} 
\put(  23.00,   14.30){\circle*{0.8}} 
\put(  23.25,   14.44){\circle*{0.8}} 
\put(  23.50,   14.59){\circle*{0.8}} 
\put(  23.75,   14.73){\circle*{0.8}} 
\put(  24.00,   14.88){\circle*{0.8}} 
\put(  24.25,   15.02){\circle*{0.8}} 
\put(  24.50,   15.17){\circle*{0.8}} 
\put(  24.75,   15.31){\circle*{0.8}} 
\put(  25.00,   15.46){\circle*{0.8}} 
\put(  25.25,   15.60){\circle*{0.8}} 
\put(  25.50,   15.75){\circle*{0.8}} 
\put(  25.75,   15.89){\circle*{0.8}} 
\put(  26.00,   16.03){\circle*{0.8}} 
\put(  26.25,   16.18){\circle*{0.8}} 
\put(  26.50,   16.32){\circle*{0.8}} 
\put(  26.75,   16.46){\circle*{0.8}} 
\put(  27.00,   16.61){\circle*{0.8}} 
\put(  27.25,   16.75){\circle*{0.8}} 
\put(  27.50,   16.89){\circle*{0.8}} 
\put(  27.75,   17.03){\circle*{0.8}} 
\put(  28.00,   17.18){\circle*{0.8}} 
\put(  28.25,   17.32){\circle*{0.8}} 
\put(  28.50,   17.46){\circle*{0.8}} 
\put(  28.75,   17.60){\circle*{0.8}} 
\put(  29.00,   17.74){\circle*{0.8}} 
\put(  29.25,   17.88){\circle*{0.8}} 
\put(  29.50,   18.03){\circle*{0.8}} 
\put(  29.75,   18.17){\circle*{0.8}} 
\put(  30.00,   18.31){\circle*{0.8}} 
\put(  30.25,   18.45){\circle*{0.8}} 
\put(  30.50,   18.59){\circle*{0.8}} 
\put(  30.75,   18.73){\circle*{0.8}} 
\put(  31.00,   18.87){\circle*{0.8}} 
\put(  31.25,   19.01){\circle*{0.8}} 
\put(  31.50,   19.15){\circle*{0.8}} 
\put(  31.75,   19.29){\circle*{0.8}} 
\put(  32.00,   19.43){\circle*{0.8}} 
\put(  32.25,   19.57){\circle*{0.8}} 
\put(  32.50,   19.70){\circle*{0.8}} 
\put(  32.75,   19.84){\circle*{0.8}} 
\put(  33.00,   19.98){\circle*{0.8}} 
\put(  33.25,   20.12){\circle*{0.8}} 
\put(  33.50,   20.26){\circle*{0.8}} 
\put(  33.75,   20.40){\circle*{0.8}} 
\put(  34.00,   20.54){\circle*{0.8}} 
\put(  34.25,   20.67){\circle*{0.8}} 
\put(  34.50,   20.81){\circle*{0.8}} 
\put(  34.75,   20.95){\circle*{0.8}} 
\put(  35.00,   21.09){\circle*{0.8}} 
\put(  35.25,   21.22){\circle*{0.8}} 
\put(  35.50,   21.36){\circle*{0.8}} 
\put(  35.75,   21.50){\circle*{0.8}} 
\put(  36.00,   21.63){\circle*{0.8}} 
\put(  36.25,   21.77){\circle*{0.8}} 
\put(  36.50,   21.91){\circle*{0.8}} 
\put(  36.75,   22.04){\circle*{0.8}} 
\put(  37.00,   22.18){\circle*{0.8}} 
\put(  37.25,   22.31){\circle*{0.8}} 
\put(  37.50,   22.45){\circle*{0.8}} 
\put(  37.75,   22.59){\circle*{0.8}} 
\put(  38.00,   22.72){\circle*{0.8}} 
\put(  38.25,   22.86){\circle*{0.8}} 
\put(  38.50,   22.99){\circle*{0.8}} 
\put(  38.75,   23.13){\circle*{0.8}} 
\put(  39.00,   23.26){\circle*{0.8}} 
\put(  39.25,   23.40){\circle*{0.8}} 
\put(  39.50,   23.53){\circle*{0.8}} 
\put(  39.75,   23.66){\circle*{0.8}} 
\put(  40.00,   23.80){\circle*{0.8}} 
\put(  40.25,   23.93){\circle*{0.8}} 
\put(  40.50,   24.07){\circle*{0.8}} 
\put(  40.75,   24.20){\circle*{0.8}} 
\put(  41.00,   24.33){\circle*{0.8}} 
\put(  41.25,   24.47){\circle*{0.8}} 
\put(  41.50,   24.60){\circle*{0.8}} 
\put(  41.75,   24.73){\circle*{0.8}} 
\put(  42.00,   24.87){\circle*{0.8}} 
\put(  42.25,   25.00){\circle*{0.8}} 
\put(  42.50,   25.13){\circle*{0.8}} 
\put(  42.75,   25.26){\circle*{0.8}} 
\put(  43.00,   25.39){\circle*{0.8}} 
\put(  43.25,   25.53){\circle*{0.8}} 
\put(  43.50,   25.66){\circle*{0.8}} 
\put(  43.75,   25.79){\circle*{0.8}} 
\put(  44.00,   25.92){\circle*{0.8}} 
\put(  44.25,   26.05){\circle*{0.8}} 
\put(  44.50,   26.18){\circle*{0.8}} 
\put(  44.75,   26.32){\circle*{0.8}} 
\put(  45.00,   26.45){\circle*{0.8}} 
\put(  45.25,   26.58){\circle*{0.8}} 
\put(  45.50,   26.71){\circle*{0.8}} 
\put(  45.75,   26.84){\circle*{0.8}} 
\put(  46.00,   26.97){\circle*{0.8}} 
\put(  46.25,   27.10){\circle*{0.8}} 
\put(  46.50,   27.23){\circle*{0.8}} 
\put(  46.75,   27.36){\circle*{0.8}} 
\put(  47.00,   27.49){\circle*{0.8}} 
\put(  47.25,   27.62){\circle*{0.8}} 
\put(  47.50,   27.75){\circle*{0.8}} 
\put(  47.75,   27.88){\circle*{0.8}} 
\put(  48.00,   28.01){\circle*{0.8}} 
\put(  48.25,   28.14){\circle*{0.8}} 
\put(  48.50,   28.27){\circle*{0.8}} 
\put(  48.75,   28.39){\circle*{0.8}} 
\put(  49.00,   28.52){\circle*{0.8}} 
\put(  49.25,   28.65){\circle*{0.8}} 
\put(  49.50,   28.78){\circle*{0.8}} 
\put(  49.75,   28.91){\circle*{0.8}} 
\put(  50.00,   29.04){\circle*{0.8}} 
\put(  50.25,   29.16){\circle*{0.8}} 
\put(  50.50,   29.29){\circle*{0.8}} 
\put(  50.75,   29.42){\circle*{0.8}} 
\put(  51.00,   29.55){\circle*{0.8}} 
\put(  51.25,   29.67){\circle*{0.8}} 
\put(  51.50,   29.80){\circle*{0.8}} 
\put(  51.75,   29.93){\circle*{0.8}} 
\put(  52.00,   30.06){\circle*{0.8}} 
\put(  52.25,   30.18){\circle*{0.8}} 
\put(  52.50,   30.31){\circle*{0.8}} 
\put(  52.75,   30.44){\circle*{0.8}} 
\put(  53.00,   30.56){\circle*{0.8}} 
\put(  53.25,   30.69){\circle*{0.8}} 
\put(  53.50,   30.81){\circle*{0.8}} 
\put(  53.75,   30.94){\circle*{0.8}} 
\put(  54.00,   31.07){\circle*{0.8}} 
\put(  54.25,   31.19){\circle*{0.8}} 
\put(  54.50,   31.32){\circle*{0.8}} 
\put(  54.75,   31.44){\circle*{0.8}} 
\put(  55.00,   31.57){\circle*{0.8}} 
\put(  55.25,   31.69){\circle*{0.8}} 
\put(  55.50,   31.82){\circle*{0.8}} 
\put(  55.75,   31.94){\circle*{0.8}} 
\put(  56.00,   32.07){\circle*{0.8}} 
\put(  56.25,   32.19){\circle*{0.8}} 
\put(  56.50,   32.32){\circle*{0.8}} 
\put(  56.75,   32.44){\circle*{0.8}} 
\put(  57.00,   32.57){\circle*{0.8}} 
\put(  57.25,   32.69){\circle*{0.8}} 
\put(  57.50,   32.81){\circle*{0.8}} 
\put(  57.75,   32.94){\circle*{0.8}} 
\put(  58.00,   33.06){\circle*{0.8}} 
\put(  58.25,   33.18){\circle*{0.8}} 
\put(  58.50,   33.31){\circle*{0.8}} 
\put(  58.75,   33.43){\circle*{0.8}} 
\put(  59.00,   33.55){\circle*{0.8}} 
\put(  59.25,   33.68){\circle*{0.8}} 
\put(  59.50,   33.80){\circle*{0.8}} 
\put(  59.75,   33.92){\circle*{0.8}} 
\put(  60.00,   34.05){\circle*{0.8}} 
\put(  60.25,   34.17){\circle*{0.8}} 
\put(  60.50,   34.29){\circle*{0.8}} 
\put(  60.75,   34.41){\circle*{0.8}} 
\put(  61.00,   34.54){\circle*{0.8}} 
\put(  61.25,   34.66){\circle*{0.8}} 
\put(  61.50,   34.78){\circle*{0.8}} 
\put(  61.75,   34.90){\circle*{0.8}} 
\put(  62.00,   35.02){\circle*{0.8}} 
\put(  62.25,   35.14){\circle*{0.8}} 
\put(  62.50,   35.27){\circle*{0.8}} 
\put(  62.75,   35.39){\circle*{0.8}} 
\put(  63.00,   35.51){\circle*{0.8}} 
\put(  63.25,   35.63){\circle*{0.8}} 
\put(  63.50,   35.75){\circle*{0.8}} 
\put(  63.75,   35.87){\circle*{0.8}} 
\put(  64.00,   35.99){\circle*{0.8}} 
\put(  64.25,   36.11){\circle*{0.8}} 
\put(  64.50,   36.23){\circle*{0.8}} 
\put(  64.75,   36.35){\circle*{0.8}} 
\put(  65.00,   36.47){\circle*{0.8}} 
\put(  65.25,   36.59){\circle*{0.8}} 
\put(  65.50,   36.71){\circle*{0.8}} 
\put(  65.75,   36.83){\circle*{0.8}} 
\put(  66.00,   36.95){\circle*{0.8}} 
\put(  66.25,   37.07){\circle*{0.8}} 
\put(  66.50,   37.19){\circle*{0.8}} 
\put(  66.75,   37.31){\circle*{0.8}} 
\put(  67.00,   37.43){\circle*{0.8}} 
\put(  67.25,   37.55){\circle*{0.8}} 
\put(  67.50,   37.67){\circle*{0.8}} 
\put(  67.75,   37.79){\circle*{0.8}} 
\put(  68.00,   37.91){\circle*{0.8}} 
\put(  68.25,   38.02){\circle*{0.8}} 
\put(  68.50,   38.14){\circle*{0.8}} 
\put(  68.75,   38.26){\circle*{0.8}} 
\put(  69.00,   38.38){\circle*{0.8}} 
\put(  69.25,   38.50){\circle*{0.8}} 
\put(  69.50,   38.62){\circle*{0.8}} 
\put(  69.75,   38.73){\circle*{0.8}} 
\put(  70.00,   38.85){\circle*{0.8}} 
\put(  70.25,   38.97){\circle*{0.8}} 
\put(  70.50,   39.09){\circle*{0.8}} 
\put(  70.75,   39.20){\circle*{0.8}} 
\put(  71.00,   39.32){\circle*{0.8}} 
\put(  71.25,   39.44){\circle*{0.8}} 
\put(  71.50,   39.56){\circle*{0.8}} 
\put(  71.75,   39.67){\circle*{0.8}} 
\put(  72.00,   39.79){\circle*{0.8}} 
\put(  72.25,   39.91){\circle*{0.8}} 
\put(  72.50,   40.02){\circle*{0.8}} 
\put(  72.75,   40.14){\circle*{0.8}} 
\put(  73.00,   40.26){\circle*{0.8}} 
\put(  73.25,   40.37){\circle*{0.8}} 
\put(  73.50,   40.49){\circle*{0.8}} 
\put(  73.75,   40.60){\circle*{0.8}} 
\put(  74.00,   40.72){\circle*{0.8}} 
\put(  74.25,   40.84){\circle*{0.8}} 
\put(  74.50,   40.95){\circle*{0.8}} 
\put(  74.75,   41.07){\circle*{0.8}} 
\put(  75.00,   41.18){\circle*{0.8}} 
\put(  75.25,   41.30){\circle*{0.8}} 
\put(  75.50,   41.41){\circle*{0.8}} 
\put(  75.75,   41.53){\circle*{0.8}} 
\put(  76.00,   41.64){\circle*{0.8}} 
\put(  76.25,   41.76){\circle*{0.8}} 
\put(  76.50,   41.87){\circle*{0.8}} 
\put(  76.75,   41.99){\circle*{0.8}} 
\put(  77.00,   42.10){\circle*{0.8}} 
\put(  77.25,   42.22){\circle*{0.8}} 
\put(  77.50,   42.33){\circle*{0.8}} 
\put(  77.75,   42.45){\circle*{0.8}} 
\put(  78.00,   42.56){\circle*{0.8}} 
\put(  78.25,   42.67){\circle*{0.8}} 
\put(  78.50,   42.79){\circle*{0.8}} 
\put(  78.75,   42.90){\circle*{0.8}} 
\put(  79.00,   43.02){\circle*{0.8}} 
\put(  79.25,   43.13){\circle*{0.8}} 
\put(  79.50,   43.24){\circle*{0.8}} 
\put(  79.75,   43.36){\circle*{0.8}} 
\put(  80.00,   43.47){\circle*{0.8}} 
\put(  80.25,   43.58){\circle*{0.8}} 
\put(  80.50,   43.70){\circle*{0.8}} 
\put(  80.75,   43.81){\circle*{0.8}} 
\put(  81.00,   43.92){\circle*{0.8}} 
\put(  81.25,   44.03){\circle*{0.8}} 
\put(  81.50,   44.15){\circle*{0.8}} 
\put(  81.75,   44.26){\circle*{0.8}} 
\put(  82.00,   44.37){\circle*{0.8}} 
\put(  82.25,   44.48){\circle*{0.8}} 
\put(  82.50,   44.60){\circle*{0.8}} 
\put(  82.75,   44.71){\circle*{0.8}} 
\put(  83.00,   44.82){\circle*{0.8}} 
\put(  83.25,   44.93){\circle*{0.8}} 
\put(  83.50,   45.05){\circle*{0.8}} 
\put(  83.75,   45.16){\circle*{0.8}} 
\put(  84.00,   45.27){\circle*{0.8}} 
\put(  84.25,   45.38){\circle*{0.8}} 
\put(  84.50,   45.49){\circle*{0.8}} 
\put(  84.75,   45.60){\circle*{0.8}} 
\put(  85.00,   45.71){\circle*{0.8}} 
\put(  85.25,   45.83){\circle*{0.8}} 
\put(  85.50,   45.94){\circle*{0.8}} 
\put(  85.75,   46.05){\circle*{0.8}} 
\put(  86.00,   46.16){\circle*{0.8}} 
\put(  86.25,   46.27){\circle*{0.8}} 
\put(  86.50,   46.38){\circle*{0.8}} 
\put(  86.75,   46.49){\circle*{0.8}} 
\put(  87.00,   46.60){\circle*{0.8}} 
\put(  87.25,   46.71){\circle*{0.8}} 
\put(  87.50,   46.82){\circle*{0.8}} 
\put(  87.75,   46.93){\circle*{0.8}} 
\put(  88.00,   47.04){\circle*{0.8}} 
\put(  88.25,   47.15){\circle*{0.8}} 
\put(  88.50,   47.26){\circle*{0.8}} 
\put(  88.75,   47.37){\circle*{0.8}} 
\put(  89.00,   47.48){\circle*{0.8}} 
\put(  89.25,   47.59){\circle*{0.8}} 
\put(  89.50,   47.70){\circle*{0.8}} 
\put(  89.75,   47.81){\circle*{0.8}} 
\put(  90.00,   47.92){\circle*{0.8}} 
\put(  90.25,   48.03){\circle*{0.8}} 
\put(  90.50,   48.14){\circle*{0.8}} 
\put(  90.75,   48.25){\circle*{0.8}} 
\put(  91.00,   48.36){\circle*{0.8}} 
\put(  91.25,   48.46){\circle*{0.8}} 
\put(  91.50,   48.57){\circle*{0.8}} 
\put(  91.75,   48.68){\circle*{0.8}} 
\put(  92.00,   48.79){\circle*{0.8}} 
\put(  92.25,   48.90){\circle*{0.8}} 
\put(  92.50,   49.01){\circle*{0.8}} 
\put(  92.75,   49.12){\circle*{0.8}} 
\put(  93.00,   49.22){\circle*{0.8}} 
\put(  93.25,   49.33){\circle*{0.8}} 
\put(  93.50,   49.44){\circle*{0.8}} 
\put(  93.75,   49.55){\circle*{0.8}} 
\put(  94.00,   49.66){\circle*{0.8}} 
\put(  94.25,   49.76){\circle*{0.8}} 
\put(  94.50,   49.87){\circle*{0.8}} 
\put(  94.75,   49.98){\circle*{0.8}} 
\put(  95.00,   50.09){\circle*{0.8}} 
\put(  95.25,   50.19){\circle*{0.8}} 
\put(  95.50,   50.30){\circle*{0.8}} 
\put(  95.75,   50.41){\circle*{0.8}} 
\put(  96.00,   50.52){\circle*{0.8}} 
\put(  96.25,   50.62){\circle*{0.8}} 
\put(  96.50,   50.73){\circle*{0.8}} 
\put(  96.75,   50.84){\circle*{0.8}} 
\put(  97.00,   50.94){\circle*{0.8}} 
\put(  97.25,   51.05){\circle*{0.8}} 
\put(  97.50,   51.16){\circle*{0.8}} 
\put(  97.75,   51.26){\circle*{0.8}} 
\put(  98.00,   51.37){\circle*{0.8}} 
\put(  98.25,   51.48){\circle*{0.8}} 
\put(  98.50,   51.58){\circle*{0.8}} 
\put(  98.75,   51.69){\circle*{0.8}} 
\put(  99.00,   51.79){\circle*{0.8}} 
\put(  99.25,   51.90){\circle*{0.8}} 
\put(  99.50,   52.01){\circle*{0.8}} 
\put(  99.75,   52.11){\circle*{0.8}} 

\put(   6.78,    5.89){\circle{1.8}}
\put(  13.57,    9.57){\circle{1.8}} 
\put(  20.35,   14.40){\circle{1.8}} 
\put(  27.14,   18.74){\circle{1.8}} 
\put(  33.92,   22.37){\circle{1.8}} 
\put(  40.71,   26.03){\circle{1.8}} 
\put(  47.49,   30.00){\circle{1.8}} 
\put(  54.27,   33.69){\circle{1.8}} 
\put(  61.06,   37.39){\circle{1.8}} 
\put(  67.84,   41.09){\circle{1.8}} 
\put(  74.63,   44.78){\circle{1.8}} 
\put(  81.41,   48.14){\circle{1.8}} 
\put(  88.20,   51.47){\circle{1.8}} 
\put(  94.98,   54.78){\circle{1.8}} 

\put(   0.00,    0.00){\circle*{0.8}} 
\put(   0.25,    0.18){\circle*{0.8}} 
\put(   0.50,    0.36){\circle*{0.8}} 
\put(   0.75,    0.54){\circle*{0.8}} 
\put(   1.00,    0.72){\circle*{0.8}} 
\put(   1.25,    0.90){\circle*{0.8}} 
\put(   1.50,    1.08){\circle*{0.8}} 
\put(   1.75,    1.26){\circle*{0.8}} 
\put(   2.00,    1.44){\circle*{0.8}} 
\put(   2.25,    1.62){\circle*{0.8}} 
\put(   2.50,    1.79){\circle*{0.8}} 
\put(   2.75,    1.97){\circle*{0.8}} 
\put(   3.00,    2.15){\circle*{0.8}} 
\put(   3.25,    2.33){\circle*{0.8}} 
\put(   3.50,    2.51){\circle*{0.8}} 
\put(   3.75,    2.68){\circle*{0.8}} 
\put(   4.00,    2.86){\circle*{0.8}} 
\put(   4.25,    3.04){\circle*{0.8}} 
\put(   4.50,    3.21){\circle*{0.8}} 
\put(   4.75,    3.39){\circle*{0.8}} 
\put(   5.00,    3.56){\circle*{0.8}} 
\put(   5.25,    3.74){\circle*{0.8}} 
\put(   5.50,    3.91){\circle*{0.8}} 
\put(   5.75,    4.09){\circle*{0.8}} 
\put(   6.00,    4.26){\circle*{0.8}} 
\put(   6.25,    4.44){\circle*{0.8}} 
\put(   6.50,    4.61){\circle*{0.8}} 
\put(   6.75,    4.79){\circle*{0.8}} 
\put(   7.00,    4.96){\circle*{0.8}} 
\put(   7.25,    5.13){\circle*{0.8}} 
\put(   7.50,    5.31){\circle*{0.8}} 
\put(   7.75,    5.48){\circle*{0.8}} 
\put(   8.00,    5.65){\circle*{0.8}} 
\put(   8.25,    5.82){\circle*{0.8}} 
\put(   8.50,    6.00){\circle*{0.8}} 
\put(   8.75,    6.17){\circle*{0.8}} 
\put(   9.00,    6.34){\circle*{0.8}} 
\put(   9.25,    6.51){\circle*{0.8}} 
\put(   9.50,    6.68){\circle*{0.8}} 
\put(   9.75,    6.85){\circle*{0.8}} 
\put(  10.00,    7.02){\circle*{0.8}} 
\put(  10.25,    7.20){\circle*{0.8}} 
\put(  10.50,    7.37){\circle*{0.8}} 
\put(  10.75,    7.54){\circle*{0.8}} 
\put(  11.00,    7.71){\circle*{0.8}} 
\put(  11.25,    7.88){\circle*{0.8}} 
\put(  11.50,    8.04){\circle*{0.8}} 
\put(  11.75,    8.21){\circle*{0.8}} 
\put(  12.00,    8.38){\circle*{0.8}} 
\put(  12.25,    8.55){\circle*{0.8}} 
\put(  12.50,    8.72){\circle*{0.8}} 
\put(  12.75,    8.89){\circle*{0.8}} 
\put(  13.00,    9.06){\circle*{0.8}} 
\put(  13.25,    9.22){\circle*{0.8}} 
\put(  13.50,    9.39){\circle*{0.8}} 
\put(  13.75,    9.56){\circle*{0.8}} 
\put(  14.00,    9.72){\circle*{0.8}} 
\put(  14.25,    9.89){\circle*{0.8}} 
\put(  14.50,   10.06){\circle*{0.8}} 
\put(  14.75,   10.22){\circle*{0.8}} 
\put(  15.00,   10.39){\circle*{0.8}} 
\put(  15.25,   10.56){\circle*{0.8}} 
\put(  15.50,   10.72){\circle*{0.8}} 
\put(  15.75,   10.89){\circle*{0.8}} 
\put(  16.00,   11.05){\circle*{0.8}} 
\put(  16.25,   11.22){\circle*{0.8}} 
\put(  16.50,   11.38){\circle*{0.8}} 
\put(  16.75,   11.55){\circle*{0.8}} 
\put(  17.00,   11.71){\circle*{0.8}} 
\put(  17.25,   11.87){\circle*{0.8}} 
\put(  17.50,   12.04){\circle*{0.8}} 
\put(  17.75,   12.20){\circle*{0.8}} 
\put(  18.00,   12.36){\circle*{0.8}} 
\put(  18.25,   12.53){\circle*{0.8}} 
\put(  18.50,   12.69){\circle*{0.8}} 
\put(  18.75,   12.85){\circle*{0.8}} 
\put(  19.00,   13.02){\circle*{0.8}} 
\put(  19.25,   13.18){\circle*{0.8}} 
\put(  19.50,   13.34){\circle*{0.8}} 
\put(  19.75,   13.50){\circle*{0.8}} 
\put(  20.00,   13.66){\circle*{0.8}} 
\put(  20.25,   13.83){\circle*{0.8}} 
\put(  20.50,   13.99){\circle*{0.8}} 
\put(  20.75,   14.15){\circle*{0.8}} 
\put(  21.00,   14.31){\circle*{0.8}} 
\put(  21.25,   14.47){\circle*{0.8}} 
\put(  21.50,   14.63){\circle*{0.8}} 
\put(  21.75,   14.79){\circle*{0.8}} 
\put(  22.00,   14.95){\circle*{0.8}} 
\put(  22.25,   15.11){\circle*{0.8}} 
\put(  22.50,   15.27){\circle*{0.8}} 
\put(  22.75,   15.43){\circle*{0.8}} 
\put(  23.00,   15.59){\circle*{0.8}} 
\put(  23.25,   15.75){\circle*{0.8}} 
\put(  23.50,   15.90){\circle*{0.8}} 
\put(  23.75,   16.06){\circle*{0.8}} 
\put(  24.00,   16.22){\circle*{0.8}} 
\put(  24.25,   16.38){\circle*{0.8}} 
\put(  24.50,   16.54){\circle*{0.8}} 
\put(  24.75,   16.69){\circle*{0.8}} 
\put(  25.00,   16.85){\circle*{0.8}} 
\put(  25.25,   17.01){\circle*{0.8}} 
\put(  25.50,   17.17){\circle*{0.8}} 
\put(  25.75,   17.32){\circle*{0.8}} 
\put(  26.00,   17.48){\circle*{0.8}} 
\put(  26.25,   17.64){\circle*{0.8}} 
\put(  26.50,   17.79){\circle*{0.8}} 
\put(  26.75,   17.95){\circle*{0.8}} 
\put(  27.00,   18.10){\circle*{0.8}} 
\put(  27.25,   18.26){\circle*{0.8}} 
\put(  27.50,   18.41){\circle*{0.8}} 
\put(  27.75,   18.57){\circle*{0.8}} 
\put(  28.00,   18.73){\circle*{0.8}} 
\put(  28.25,   18.88){\circle*{0.8}} 
\put(  28.50,   19.03){\circle*{0.8}} 
\put(  28.75,   19.19){\circle*{0.8}} 
\put(  29.00,   19.34){\circle*{0.8}} 
\put(  29.25,   19.50){\circle*{0.8}} 
\put(  29.50,   19.65){\circle*{0.8}} 
\put(  29.75,   19.80){\circle*{0.8}} 
\put(  30.00,   19.96){\circle*{0.8}} 
\put(  30.25,   20.11){\circle*{0.8}} 
\put(  30.50,   20.26){\circle*{0.8}} 
\put(  30.75,   20.42){\circle*{0.8}} 
\put(  31.00,   20.57){\circle*{0.8}} 
\put(  31.25,   20.72){\circle*{0.8}} 
\put(  31.50,   20.88){\circle*{0.8}} 
\put(  31.75,   21.03){\circle*{0.8}} 
\put(  32.00,   21.18){\circle*{0.8}} 
\put(  32.25,   21.33){\circle*{0.8}} 
\put(  32.50,   21.48){\circle*{0.8}} 
\put(  32.75,   21.63){\circle*{0.8}} 
\put(  33.00,   21.79){\circle*{0.8}} 
\put(  33.25,   21.94){\circle*{0.8}} 
\put(  33.50,   22.09){\circle*{0.8}} 
\put(  33.75,   22.24){\circle*{0.8}} 
\put(  34.00,   22.39){\circle*{0.8}} 
\put(  34.25,   22.54){\circle*{0.8}} 
\put(  34.50,   22.69){\circle*{0.8}} 
\put(  34.75,   22.84){\circle*{0.8}} 
\put(  35.00,   22.99){\circle*{0.8}} 
\put(  35.25,   23.14){\circle*{0.8}} 
\put(  35.50,   23.29){\circle*{0.8}} 
\put(  35.75,   23.44){\circle*{0.8}} 
\put(  36.00,   23.59){\circle*{0.8}} 
\put(  36.25,   23.73){\circle*{0.8}} 
\put(  36.50,   23.88){\circle*{0.8}} 
\put(  36.75,   24.03){\circle*{0.8}} 
\put(  37.00,   24.18){\circle*{0.8}} 
\put(  37.25,   24.33){\circle*{0.8}} 
\put(  37.50,   24.48){\circle*{0.8}} 
\put(  37.75,   24.62){\circle*{0.8}} 
\put(  38.00,   24.77){\circle*{0.8}} 
\put(  38.25,   24.92){\circle*{0.8}} 
\put(  38.50,   25.07){\circle*{0.8}} 
\put(  38.75,   25.21){\circle*{0.8}} 
\put(  39.00,   25.36){\circle*{0.8}} 
\put(  39.25,   25.51){\circle*{0.8}} 
\put(  39.50,   25.65){\circle*{0.8}} 
\put(  39.75,   25.80){\circle*{0.8}} 
\put(  40.00,   25.95){\circle*{0.8}} 
\put(  40.25,   26.09){\circle*{0.8}} 
\put(  40.50,   26.24){\circle*{0.8}} 
\put(  40.75,   26.38){\circle*{0.8}} 
\put(  41.00,   26.53){\circle*{0.8}} 
\put(  41.25,   26.67){\circle*{0.8}} 
\put(  41.50,   26.82){\circle*{0.8}} 
\put(  41.75,   26.96){\circle*{0.8}} 
\put(  42.00,   27.11){\circle*{0.8}} 
\put(  42.25,   27.25){\circle*{0.8}} 
\put(  42.50,   27.40){\circle*{0.8}} 
\put(  42.75,   27.54){\circle*{0.8}} 
\put(  43.00,   27.69){\circle*{0.8}} 
\put(  43.25,   27.83){\circle*{0.8}} 
\put(  43.50,   27.97){\circle*{0.8}} 
\put(  43.75,   28.12){\circle*{0.8}} 
\put(  44.00,   28.26){\circle*{0.8}} 
\put(  44.25,   28.40){\circle*{0.8}} 
\put(  44.50,   28.55){\circle*{0.8}} 
\put(  44.75,   28.69){\circle*{0.8}} 
\put(  45.00,   28.83){\circle*{0.8}} 
\put(  45.25,   28.98){\circle*{0.8}} 
\put(  45.50,   29.12){\circle*{0.8}} 
\put(  45.75,   29.26){\circle*{0.8}} 
\put(  46.00,   29.40){\circle*{0.8}} 
\put(  46.25,   29.54){\circle*{0.8}} 
\put(  46.50,   29.69){\circle*{0.8}} 
\put(  46.75,   29.83){\circle*{0.8}} 
\put(  47.00,   29.97){\circle*{0.8}} 
\put(  47.25,   30.11){\circle*{0.8}} 
\put(  47.50,   30.25){\circle*{0.8}} 
\put(  47.75,   30.39){\circle*{0.8}} 
\put(  48.00,   30.53){\circle*{0.8}} 
\put(  48.25,   30.68){\circle*{0.8}} 
\put(  48.50,   30.82){\circle*{0.8}} 
\put(  48.75,   30.96){\circle*{0.8}} 
\put(  49.00,   31.10){\circle*{0.8}} 
\put(  49.25,   31.24){\circle*{0.8}} 
\put(  49.50,   31.38){\circle*{0.8}} 
\put(  49.75,   31.52){\circle*{0.8}} 
\put(  50.00,   31.66){\circle*{0.8}} 
\put(  50.25,   31.80){\circle*{0.8}} 
\put(  50.50,   31.93){\circle*{0.8}} 
\put(  50.75,   32.07){\circle*{0.8}} 
\put(  51.00,   32.21){\circle*{0.8}} 
\put(  51.25,   32.35){\circle*{0.8}} 
\put(  51.50,   32.49){\circle*{0.8}} 
\put(  51.75,   32.63){\circle*{0.8}} 
\put(  52.00,   32.77){\circle*{0.8}} 
\put(  52.25,   32.91){\circle*{0.8}} 
\put(  52.50,   33.04){\circle*{0.8}} 
\put(  52.75,   33.18){\circle*{0.8}} 
\put(  53.00,   33.32){\circle*{0.8}} 
\put(  53.25,   33.46){\circle*{0.8}} 
\put(  53.50,   33.59){\circle*{0.8}} 
\put(  53.75,   33.73){\circle*{0.8}} 
\put(  54.00,   33.87){\circle*{0.8}} 
\put(  54.25,   34.01){\circle*{0.8}} 
\put(  54.50,   34.14){\circle*{0.8}} 
\put(  54.75,   34.28){\circle*{0.8}} 
\put(  55.00,   34.42){\circle*{0.8}} 
\put(  55.25,   34.55){\circle*{0.8}} 
\put(  55.50,   34.69){\circle*{0.8}} 
\put(  55.75,   34.83){\circle*{0.8}} 
\put(  56.00,   34.96){\circle*{0.8}} 
\put(  56.25,   35.10){\circle*{0.8}} 
\put(  56.50,   35.23){\circle*{0.8}} 
\put(  56.75,   35.37){\circle*{0.8}} 
\put(  57.00,   35.50){\circle*{0.8}} 
\put(  57.25,   35.64){\circle*{0.8}} 
\put(  57.50,   35.77){\circle*{0.8}} 
\put(  57.75,   35.91){\circle*{0.8}} 
\put(  58.00,   36.04){\circle*{0.8}} 
\put(  58.25,   36.18){\circle*{0.8}} 
\put(  58.50,   36.31){\circle*{0.8}} 
\put(  58.75,   36.45){\circle*{0.8}} 
\put(  59.00,   36.58){\circle*{0.8}} 
\put(  59.25,   36.72){\circle*{0.8}} 
\put(  59.50,   36.85){\circle*{0.8}} 
\put(  59.75,   36.98){\circle*{0.8}} 
\put(  60.00,   37.12){\circle*{0.8}} 
\put(  60.25,   37.25){\circle*{0.8}} 
\put(  60.50,   37.38){\circle*{0.8}} 
\put(  60.75,   37.52){\circle*{0.8}} 
\put(  61.00,   37.65){\circle*{0.8}} 
\put(  61.25,   37.78){\circle*{0.8}} 
\put(  61.50,   37.92){\circle*{0.8}} 
\put(  61.75,   38.05){\circle*{0.8}} 
\put(  62.00,   38.18){\circle*{0.8}} 
\put(  62.25,   38.32){\circle*{0.8}} 
\put(  62.50,   38.45){\circle*{0.8}} 
\put(  62.75,   38.58){\circle*{0.8}} 
\put(  63.00,   38.71){\circle*{0.8}} 
\put(  63.25,   38.84){\circle*{0.8}} 
\put(  63.50,   38.98){\circle*{0.8}} 
\put(  63.75,   39.11){\circle*{0.8}} 
\put(  64.00,   39.24){\circle*{0.8}} 
\put(  64.25,   39.37){\circle*{0.8}} 
\put(  64.50,   39.50){\circle*{0.8}} 
\put(  64.75,   39.63){\circle*{0.8}} 
\put(  65.00,   39.76){\circle*{0.8}} 
\put(  65.25,   39.89){\circle*{0.8}} 
\put(  65.50,   40.03){\circle*{0.8}} 
\put(  65.75,   40.16){\circle*{0.8}} 
\put(  66.00,   40.29){\circle*{0.8}} 
\put(  66.25,   40.42){\circle*{0.8}} 
\put(  66.50,   40.55){\circle*{0.8}} 
\put(  66.75,   40.68){\circle*{0.8}} 
\put(  67.00,   40.81){\circle*{0.8}} 
\put(  67.25,   40.94){\circle*{0.8}} 
\put(  67.50,   41.07){\circle*{0.8}} 
\put(  67.75,   41.20){\circle*{0.8}} 
\put(  68.00,   41.33){\circle*{0.8}} 
\put(  68.25,   41.45){\circle*{0.8}} 
\put(  68.50,   41.58){\circle*{0.8}} 
\put(  68.75,   41.71){\circle*{0.8}} 
\put(  69.00,   41.84){\circle*{0.8}} 
\put(  69.25,   41.97){\circle*{0.8}} 
\put(  69.50,   42.10){\circle*{0.8}} 
\put(  69.75,   42.23){\circle*{0.8}} 
\put(  70.00,   42.36){\circle*{0.8}} 
\put(  70.25,   42.48){\circle*{0.8}} 
\put(  70.50,   42.61){\circle*{0.8}} 
\put(  70.75,   42.74){\circle*{0.8}} 
\put(  71.00,   42.87){\circle*{0.8}} 
\put(  71.25,   43.00){\circle*{0.8}} 
\put(  71.50,   43.12){\circle*{0.8}} 
\put(  71.75,   43.25){\circle*{0.8}} 
\put(  72.00,   43.38){\circle*{0.8}} 
\put(  72.25,   43.51){\circle*{0.8}} 
\put(  72.50,   43.63){\circle*{0.8}} 
\put(  72.75,   43.76){\circle*{0.8}} 
\put(  73.00,   43.89){\circle*{0.8}} 
\put(  73.25,   44.01){\circle*{0.8}} 
\put(  73.50,   44.14){\circle*{0.8}} 
\put(  73.75,   44.27){\circle*{0.8}} 
\put(  74.00,   44.39){\circle*{0.8}} 
\put(  74.25,   44.52){\circle*{0.8}} 
\put(  74.50,   44.65){\circle*{0.8}} 
\put(  74.75,   44.77){\circle*{0.8}} 
\put(  75.00,   44.90){\circle*{0.8}} 
\put(  75.25,   45.02){\circle*{0.8}} 
\put(  75.50,   45.15){\circle*{0.8}} 
\put(  75.75,   45.27){\circle*{0.8}} 
\put(  76.00,   45.40){\circle*{0.8}} 
\put(  76.25,   45.53){\circle*{0.8}} 
\put(  76.50,   45.65){\circle*{0.8}} 
\put(  76.75,   45.78){\circle*{0.8}} 
\put(  77.00,   45.90){\circle*{0.8}} 
\put(  77.25,   46.03){\circle*{0.8}} 
\put(  77.50,   46.15){\circle*{0.8}} 
\put(  77.75,   46.27){\circle*{0.8}} 
\put(  78.00,   46.40){\circle*{0.8}} 
\put(  78.25,   46.52){\circle*{0.8}} 
\put(  78.50,   46.65){\circle*{0.8}} 
\put(  78.75,   46.77){\circle*{0.8}} 
\put(  79.00,   46.90){\circle*{0.8}} 
\put(  79.25,   47.02){\circle*{0.8}} 
\put(  79.50,   47.14){\circle*{0.8}} 
\put(  79.75,   47.27){\circle*{0.8}} 
\put(  80.00,   47.39){\circle*{0.8}} 
\put(  80.25,   47.51){\circle*{0.8}} 
\put(  80.50,   47.64){\circle*{0.8}} 
\put(  80.75,   47.76){\circle*{0.8}} 
\put(  81.00,   47.88){\circle*{0.8}} 
\put(  81.25,   48.01){\circle*{0.8}} 
\put(  81.50,   48.13){\circle*{0.8}} 
\put(  81.75,   48.25){\circle*{0.8}} 
\put(  82.00,   48.38){\circle*{0.8}} 
\put(  82.25,   48.50){\circle*{0.8}} 
\put(  82.50,   48.62){\circle*{0.8}} 
\put(  82.75,   48.74){\circle*{0.8}} 
\put(  83.00,   48.87){\circle*{0.8}} 
\put(  83.25,   48.99){\circle*{0.8}} 
\put(  83.50,   49.11){\circle*{0.8}} 
\put(  83.75,   49.23){\circle*{0.8}} 
\put(  84.00,   49.35){\circle*{0.8}} 
\put(  84.25,   49.47){\circle*{0.8}} 
\put(  84.50,   49.60){\circle*{0.8}} 
\put(  84.75,   49.72){\circle*{0.8}} 
\put(  85.00,   49.84){\circle*{0.8}} 
\put(  85.25,   49.96){\circle*{0.8}} 
\put(  85.50,   50.08){\circle*{0.8}} 
\put(  85.75,   50.20){\circle*{0.8}} 
\put(  86.00,   50.32){\circle*{0.8}} 
\put(  86.25,   50.44){\circle*{0.8}} 
\put(  86.50,   50.56){\circle*{0.8}} 
\put(  86.75,   50.69){\circle*{0.8}} 
\put(  87.00,   50.81){\circle*{0.8}} 
\put(  87.25,   50.93){\circle*{0.8}} 
\put(  87.50,   51.05){\circle*{0.8}} 
\put(  87.75,   51.17){\circle*{0.8}} 
\put(  88.00,   51.29){\circle*{0.8}} 
\put(  88.25,   51.41){\circle*{0.8}} 
\put(  88.50,   51.53){\circle*{0.8}} 
\put(  88.75,   51.65){\circle*{0.8}} 
\put(  89.00,   51.77){\circle*{0.8}} 
\put(  89.25,   51.88){\circle*{0.8}} 
\put(  89.50,   52.00){\circle*{0.8}} 
\put(  89.75,   52.12){\circle*{0.8}} 
\put(  90.00,   52.24){\circle*{0.8}} 
\put(  90.25,   52.36){\circle*{0.8}} 
\put(  90.50,   52.48){\circle*{0.8}} 
\put(  90.75,   52.60){\circle*{0.8}} 
\put(  91.00,   52.72){\circle*{0.8}} 
\put(  91.25,   52.84){\circle*{0.8}} 
\put(  91.50,   52.96){\circle*{0.8}} 
\put(  91.75,   53.07){\circle*{0.8}} 
\put(  92.00,   53.19){\circle*{0.8}} 
\put(  92.25,   53.31){\circle*{0.8}} 
\put(  92.50,   53.43){\circle*{0.8}} 
\put(  92.75,   53.55){\circle*{0.8}} 
\put(  93.00,   53.67){\circle*{0.8}} 
\put(  93.25,   53.78){\circle*{0.8}} 
\put(  93.50,   53.90){\circle*{0.8}} 
\put(  93.75,   54.02){\circle*{0.8}} 
\put(  94.00,   54.14){\circle*{0.8}} 
\put(  94.25,   54.25){\circle*{0.8}} 
\put(  94.50,   54.37){\circle*{0.8}} 
\put(  94.75,   54.49){\circle*{0.8}} 
\put(  95.00,   54.61){\circle*{0.8}} 
\put(  95.25,   54.72){\circle*{0.8}} 
\put(  95.50,   54.84){\circle*{0.8}} 
\put(  95.75,   54.96){\circle*{0.8}} 
\put(  96.00,   55.07){\circle*{0.8}} 
\put(  96.25,   55.19){\circle*{0.8}} 
\put(  96.50,   55.31){\circle*{0.8}} 
\put(  96.75,   55.42){\circle*{0.8}} 
\put(  97.00,   55.54){\circle*{0.8}} 
\put(  97.25,   55.65){\circle*{0.8}} 
\put(  97.50,   55.77){\circle*{0.8}} 
\put(  97.75,   55.89){\circle*{0.8}} 
\put(  98.00,   56.00){\circle*{0.8}} 
\put(  98.25,   56.12){\circle*{0.8}} 
\put(  98.50,   56.23){\circle*{0.8}} 
\put(  98.75,   56.35){\circle*{0.8}} 
\put(  99.00,   56.47){\circle*{0.8}} 
\put(  99.25,   56.58){\circle*{0.8}} 
\put(  99.50,   56.70){\circle*{0.8}} 
\put(  99.75,   56.81){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,16.67)(0,16.67){5}{\line(-1,0){2}}
\put(0,-7){0.0}
\put(91,-7){200.0}
\put(70,-7){$\Delta T$}
\put(-10,0){0.5}
\put(-10,97){2.0}
\put(-10,70){$C_{2}$}
\put(102,0){100.0}
\put(102,97){400.0}
\put(102,70){$C$}
\put(9,74){1a}
\put(9,91){2a}
\put(92,21){1b}
\put(92,7){2b}

\put(  16.50,   59.11){\circle{1.8}} 
\put(  38.00,   22.35){\circle{1.8}} 
\put(  56.50,   15.81){\circle{1.8}} 
\put(  76.50,   20.25){\circle{1.8}} 

\put(   0.25,   86.89){\circle*{0.8}} 
\put(   0.50,   86.46){\circle*{0.8}} 
\put(   0.75,   86.03){\circle*{0.8}} 
\put(   1.00,   85.60){\circle*{0.8}} 
\put(   1.25,   85.18){\circle*{0.8}} 
\put(   1.50,   84.75){\circle*{0.8}} 
\put(   1.75,   84.32){\circle*{0.8}} 
\put(   2.00,   83.89){\circle*{0.8}} 
\put(   2.25,   83.47){\circle*{0.8}} 
\put(   2.50,   83.04){\circle*{0.8}} 
\put(   2.75,   82.61){\circle*{0.8}} 
\put(   3.00,   82.18){\circle*{0.8}} 
\put(   3.25,   81.76){\circle*{0.8}} 
\put(   3.50,   81.33){\circle*{0.8}} 
\put(   3.75,   80.90){\circle*{0.8}} 
\put(   4.00,   80.47){\circle*{0.8}} 
\put(   4.25,   80.05){\circle*{0.8}} 
\put(   4.50,   79.62){\circle*{0.8}} 
\put(   4.75,   79.19){\circle*{0.8}} 
\put(   5.00,   78.77){\circle*{0.8}} 
\put(   5.25,   78.34){\circle*{0.8}} 
\put(   5.50,   77.91){\circle*{0.8}} 
\put(   5.75,   77.48){\circle*{0.8}} 
\put(   6.00,   77.06){\circle*{0.8}} 
\put(   6.25,   76.63){\circle*{0.8}} 
\put(   6.50,   76.20){\circle*{0.8}} 
\put(   6.75,   75.77){\circle*{0.8}} 
\put(   7.00,   75.35){\circle*{0.8}} 
\put(   7.25,   74.92){\circle*{0.8}} 
\put(   7.50,   74.49){\circle*{0.8}} 
\put(   7.75,   74.06){\circle*{0.8}} 
\put(   8.00,   73.64){\circle*{0.8}} 
\put(   8.25,   73.21){\circle*{0.8}} 
\put(   8.50,   72.78){\circle*{0.8}} 
\put(   8.75,   72.35){\circle*{0.8}} 
\put(   9.00,   71.93){\circle*{0.8}} 
\put(   9.25,   71.50){\circle*{0.8}} 
\put(   9.50,   71.07){\circle*{0.8}} 
\put(   9.75,   70.65){\circle*{0.8}} 
\put(  10.00,   70.22){\circle*{0.8}} 
\put(  10.25,   69.79){\circle*{0.8}} 
\put(  10.50,   69.36){\circle*{0.8}} 
\put(  10.75,   68.94){\circle*{0.8}} 
\put(  11.00,   68.51){\circle*{0.8}} 
\put(  11.25,   68.08){\circle*{0.8}} 
\put(  11.50,   67.65){\circle*{0.8}} 
\put(  11.75,   67.23){\circle*{0.8}} 
\put(  12.00,   66.80){\circle*{0.8}} 
\put(  12.25,   66.37){\circle*{0.8}} 
\put(  12.50,   65.94){\circle*{0.8}} 
\put(  12.75,   65.52){\circle*{0.8}} 
\put(  13.00,   65.09){\circle*{0.8}} 
\put(  13.25,   64.66){\circle*{0.8}} 
\put(  13.50,   64.24){\circle*{0.8}} 
\put(  13.75,   63.81){\circle*{0.8}} 
\put(  14.00,   63.38){\circle*{0.8}} 
\put(  14.25,   62.95){\circle*{0.8}} 
\put(  14.50,   62.53){\circle*{0.8}} 
\put(  14.75,   62.10){\circle*{0.8}} 
\put(  15.00,   61.67){\circle*{0.8}} 
\put(  15.25,   61.24){\circle*{0.8}} 
\put(  15.50,   60.82){\circle*{0.8}} 
\put(  15.75,   60.39){\circle*{0.8}} 
\put(  16.00,   59.96){\circle*{0.8}} 
\put(  16.25,   59.53){\circle*{0.8}} 
\put(  16.50,   59.11){\circle*{0.8}} 
\put(  16.75,   58.68){\circle*{0.8}} 
\put(  17.00,   58.25){\circle*{0.8}} 
\put(  17.25,   57.82){\circle*{0.8}} 
\put(  17.50,   57.40){\circle*{0.8}} 
\put(  17.75,   56.97){\circle*{0.8}} 
\put(  18.00,   56.54){\circle*{0.8}} 
\put(  18.25,   56.12){\circle*{0.8}} 
\put(  18.50,   55.69){\circle*{0.8}} 
\put(  18.75,   55.26){\circle*{0.8}} 
\put(  19.00,   54.83){\circle*{0.8}} 
\put(  19.25,   54.41){\circle*{0.8}} 
\put(  19.50,   53.98){\circle*{0.8}} 
\put(  19.75,   53.55){\circle*{0.8}} 
\put(  20.00,   53.12){\circle*{0.8}} 
\put(  20.25,   52.70){\circle*{0.8}} 
\put(  20.50,   52.27){\circle*{0.8}} 
\put(  20.75,   51.84){\circle*{0.8}} 
\put(  21.00,   51.41){\circle*{0.8}} 
\put(  21.25,   50.99){\circle*{0.8}} 
\put(  21.50,   50.56){\circle*{0.8}} 
\put(  21.75,   50.13){\circle*{0.8}} 
\put(  22.00,   49.70){\circle*{0.8}} 
\put(  22.25,   49.28){\circle*{0.8}} 
\put(  22.50,   48.85){\circle*{0.8}} 
\put(  22.75,   48.42){\circle*{0.8}} 
\put(  23.00,   48.00){\circle*{0.8}} 
\put(  23.25,   47.57){\circle*{0.8}} 
\put(  23.50,   47.14){\circle*{0.8}} 
\put(  23.75,   46.71){\circle*{0.8}} 
\put(  24.00,   46.29){\circle*{0.8}} 
\put(  24.25,   45.86){\circle*{0.8}} 
\put(  24.50,   45.43){\circle*{0.8}} 
\put(  24.75,   45.00){\circle*{0.8}} 
\put(  25.00,   44.58){\circle*{0.8}} 
\put(  25.25,   44.15){\circle*{0.8}} 
\put(  25.50,   43.72){\circle*{0.8}} 
\put(  25.75,   43.29){\circle*{0.8}} 
\put(  26.00,   42.87){\circle*{0.8}} 
\put(  26.25,   42.44){\circle*{0.8}} 
\put(  26.50,   42.01){\circle*{0.8}} 
\put(  26.75,   41.58){\circle*{0.8}} 
\put(  27.00,   41.16){\circle*{0.8}} 
\put(  27.25,   40.73){\circle*{0.8}} 
\put(  27.50,   40.30){\circle*{0.8}} 
\put(  27.75,   39.88){\circle*{0.8}} 
\put(  28.00,   39.45){\circle*{0.8}} 
\put(  28.25,   39.02){\circle*{0.8}} 
\put(  28.50,   38.59){\circle*{0.8}} 
\put(  28.75,   38.17){\circle*{0.8}} 
\put(  29.00,   37.74){\circle*{0.8}} 
\put(  29.25,   37.31){\circle*{0.8}} 
\put(  29.50,   36.88){\circle*{0.8}} 
\put(  29.75,   36.46){\circle*{0.8}} 
\put(  30.00,   36.03){\circle*{0.8}} 
\put(  30.25,   35.60){\circle*{0.8}} 
\put(  30.50,   35.17){\circle*{0.8}} 
\put(  30.75,   34.75){\circle*{0.8}} 
\put(  31.00,   34.32){\circle*{0.8}} 
\put(  31.25,   33.89){\circle*{0.8}} 
\put(  31.50,   33.46){\circle*{0.8}} 
\put(  31.75,   33.04){\circle*{0.8}} 
\put(  32.00,   32.61){\circle*{0.8}} 
\put(  32.25,   32.18){\circle*{0.8}} 
\put(  32.50,   31.76){\circle*{0.8}} 
\put(  32.75,   31.33){\circle*{0.8}} 
\put(  33.00,   30.90){\circle*{0.8}} 
\put(  33.25,   30.47){\circle*{0.8}} 
\put(  33.50,   30.05){\circle*{0.8}} 
\put(  33.75,   29.62){\circle*{0.8}} 
\put(  34.00,   29.19){\circle*{0.8}} 
\put(  34.25,   28.76){\circle*{0.8}} 
\put(  34.50,   28.34){\circle*{0.8}} 
\put(  34.75,   27.91){\circle*{0.8}} 
\put(  35.00,   27.48){\circle*{0.8}} 
\put(  35.25,   27.05){\circle*{0.8}} 
\put(  35.50,   26.63){\circle*{0.8}} 
\put(  35.75,   26.20){\circle*{0.8}} 
\put(  36.00,   25.77){\circle*{0.8}} 
\put(  36.25,   25.34){\circle*{0.8}} 
\put(  36.50,   24.92){\circle*{0.8}} 
\put(  36.75,   24.49){\circle*{0.8}} 
\put(  37.00,   24.06){\circle*{0.8}} 
\put(  37.25,   23.64){\circle*{0.8}} 
\put(  37.50,   23.21){\circle*{0.8}} 
\put(  37.75,   22.78){\circle*{0.8}} 
\put(  38.00,   22.35){\circle*{0.8}} 
\put(  38.25,   21.93){\circle*{0.8}} 
\put(  38.50,   21.50){\circle*{0.8}} 
\put(  38.75,   21.07){\circle*{0.8}} 
\put(  39.00,   20.64){\circle*{0.8}} 
\put(  39.25,   20.22){\circle*{0.8}} 
\put(  39.50,   19.79){\circle*{0.8}} 
\put(  39.75,   19.36){\circle*{0.8}} 
\put(  40.00,   18.93){\circle*{0.8}} 
\put(  40.25,   18.51){\circle*{0.8}} 
\put(  40.50,   18.08){\circle*{0.8}} 
\put(  40.75,   17.65){\circle*{0.8}} 
\put(  41.00,   17.22){\circle*{0.8}} 
\put(  41.25,   16.80){\circle*{0.8}} 
\put(  41.50,   16.37){\circle*{0.8}} 
\put(  41.75,   15.94){\circle*{0.8}} 
\put(  42.00,   15.52){\circle*{0.8}} 
\put(  42.25,   15.09){\circle*{0.8}} 
\put(  42.50,   14.66){\circle*{0.8}} 
\put(  42.75,   14.23){\circle*{0.8}} 
\put(  43.00,   13.81){\circle*{0.8}} 
\put(  43.25,   13.38){\circle*{0.8}} 
\put(  43.50,   12.95){\circle*{0.8}} 
\put(  43.75,   12.52){\circle*{0.8}} 
\put(  44.00,   12.10){\circle*{0.8}} 
\put(  44.25,   11.67){\circle*{0.8}} 
\put(  44.50,   11.24){\circle*{0.8}} 
\put(  44.75,   10.81){\circle*{0.8}} 
\put(  45.00,   10.39){\circle*{0.8}} 
\put(  45.25,    9.96){\circle*{0.8}} 
\put(  45.50,    9.53){\circle*{0.8}} 
\put(  45.75,    9.11){\circle*{0.8}} 
\put(  46.00,    8.68){\circle*{0.8}} 
\put(  46.25,    8.25){\circle*{0.8}} 
\put(  46.50,    7.82){\circle*{0.8}} 
\put(  46.75,    7.40){\circle*{0.8}} 
\put(  47.00,    6.97){\circle*{0.8}} 
\put(  47.25,    6.54){\circle*{0.8}} 
\put(  47.50,    6.11){\circle*{0.8}} 
\put(  47.75,    5.69){\circle*{0.8}} 
\put(  48.00,    5.26){\circle*{0.8}} 
\put(  48.25,    4.83){\circle*{0.8}} 
\put(  48.50,    4.40){\circle*{0.8}} 
\put(  48.75,    3.98){\circle*{0.8}} 
\put(  49.00,    3.55){\circle*{0.8}} 
\put(  49.25,    3.12){\circle*{0.8}} 
\put(  49.50,    2.69){\circle*{0.8}} 
\put(  49.75,    2.27){\circle*{0.8}} 
\put(  50.00,    1.84){\circle*{0.8}} 
\put(  50.25,    1.41){\circle*{0.8}} 
\put(  50.50,    0.99){\circle*{0.8}} 
\put(  50.75,    0.56){\circle*{0.8}} 
\put(  51.00,    0.13){\circle*{0.8}}

\put(   0.25,   19.47){\circle*{0.8}} 
\put(   0.50,   19.47){\circle*{0.8}} 
\put(   0.75,   19.47){\circle*{0.8}} 
\put(   1.00,   19.47){\circle*{0.8}} 
\put(   1.25,   19.47){\circle*{0.8}} 
\put(   1.50,   19.47){\circle*{0.8}} 
\put(   1.75,   19.47){\circle*{0.8}} 
\put(   2.00,   19.47){\circle*{0.8}} 
\put(   2.25,   19.47){\circle*{0.8}} 
\put(   2.50,   19.47){\circle*{0.8}} 
\put(   2.75,   19.47){\circle*{0.8}} 
\put(   3.00,   19.47){\circle*{0.8}} 
\put(   3.25,   19.47){\circle*{0.8}} 
\put(   3.50,   19.47){\circle*{0.8}} 
\put(   3.75,   19.47){\circle*{0.8}} 
\put(   4.00,   19.47){\circle*{0.8}} 
\put(   4.25,   19.47){\circle*{0.8}} 
\put(   4.50,   19.47){\circle*{0.8}} 
\put(   4.75,   19.47){\circle*{0.8}} 
\put(   5.00,   19.47){\circle*{0.8}} 
\put(   5.25,   19.47){\circle*{0.8}} 
\put(   5.50,   19.47){\circle*{0.8}} 
\put(   5.75,   19.47){\circle*{0.8}} 
\put(   6.00,   19.47){\circle*{0.8}} 
\put(   6.25,   19.47){\circle*{0.8}} 
\put(   6.50,   19.47){\circle*{0.8}} 
\put(   6.75,   19.47){\circle*{0.8}} 
\put(   7.00,   19.47){\circle*{0.8}} 
\put(   7.25,   19.47){\circle*{0.8}} 
\put(   7.50,   19.47){\circle*{0.8}} 
\put(   7.75,   19.47){\circle*{0.8}} 
\put(   8.00,   19.47){\circle*{0.8}} 
\put(   8.25,   19.47){\circle*{0.8}} 
\put(   8.50,   19.47){\circle*{0.8}} 
\put(   8.75,   19.47){\circle*{0.8}} 
\put(   9.00,   19.47){\circle*{0.8}} 
\put(   9.25,   19.47){\circle*{0.8}} 
\put(   9.50,   19.47){\circle*{0.8}} 
\put(   9.75,   19.47){\circle*{0.8}} 
\put(  10.00,   19.47){\circle*{0.8}} 
\put(  10.25,   19.47){\circle*{0.8}} 
\put(  10.50,   19.47){\circle*{0.8}} 
\put(  10.75,   19.47){\circle*{0.8}} 
\put(  11.00,   19.47){\circle*{0.8}} 
\put(  11.25,   19.47){\circle*{0.8}} 
\put(  11.50,   19.47){\circle*{0.8}} 
\put(  11.75,   19.47){\circle*{0.8}} 
\put(  12.00,   19.47){\circle*{0.8}} 
\put(  12.25,   19.47){\circle*{0.8}} 
\put(  12.50,   19.47){\circle*{0.8}} 
\put(  12.75,   19.47){\circle*{0.8}} 
\put(  13.00,   19.47){\circle*{0.8}} 
\put(  13.25,   19.47){\circle*{0.8}} 
\put(  13.50,   19.47){\circle*{0.8}} 
\put(  13.75,   19.47){\circle*{0.8}} 
\put(  14.00,   19.47){\circle*{0.8}} 
\put(  14.25,   19.47){\circle*{0.8}} 
\put(  14.50,   19.47){\circle*{0.8}} 
\put(  14.75,   19.47){\circle*{0.8}} 
\put(  15.00,   19.47){\circle*{0.8}} 
\put(  15.25,   19.47){\circle*{0.8}} 
\put(  15.50,   19.47){\circle*{0.8}} 
\put(  15.75,   19.47){\circle*{0.8}} 
\put(  16.00,   19.47){\circle*{0.8}} 
\put(  16.25,   19.47){\circle*{0.8}} 
\put(  16.50,   19.47){\circle*{0.8}} 
\put(  16.75,   19.47){\circle*{0.8}} 
\put(  17.00,   19.47){\circle*{0.8}} 
\put(  17.25,   19.47){\circle*{0.8}} 
\put(  17.50,   19.47){\circle*{0.8}} 
\put(  17.75,   19.47){\circle*{0.8}} 
\put(  18.00,   19.47){\circle*{0.8}} 
\put(  18.25,   19.47){\circle*{0.8}} 
\put(  18.50,   19.47){\circle*{0.8}} 
\put(  18.75,   19.47){\circle*{0.8}} 
\put(  19.00,   19.47){\circle*{0.8}} 
\put(  19.25,   19.47){\circle*{0.8}} 
\put(  19.50,   19.47){\circle*{0.8}} 
\put(  19.75,   19.47){\circle*{0.8}} 
\put(  20.00,   19.47){\circle*{0.8}} 
\put(  20.25,   19.47){\circle*{0.8}} 
\put(  20.50,   19.47){\circle*{0.8}} 
\put(  20.75,   19.47){\circle*{0.8}} 
\put(  21.00,   19.47){\circle*{0.8}} 
\put(  21.25,   19.47){\circle*{0.8}} 
\put(  21.50,   19.47){\circle*{0.8}} 
\put(  21.75,   19.47){\circle*{0.8}} 
\put(  22.00,   19.47){\circle*{0.8}} 
\put(  22.25,   19.47){\circle*{0.8}} 
\put(  22.50,   19.47){\circle*{0.8}} 
\put(  22.75,   19.47){\circle*{0.8}} 
\put(  23.00,   19.47){\circle*{0.8}} 
\put(  23.25,   19.47){\circle*{0.8}} 
\put(  23.50,   19.47){\circle*{0.8}} 
\put(  23.75,   19.47){\circle*{0.8}} 
\put(  24.00,   19.47){\circle*{0.8}} 
\put(  24.25,   19.47){\circle*{0.8}} 
\put(  24.50,   19.47){\circle*{0.8}} 
\put(  24.75,   19.47){\circle*{0.8}} 
\put(  25.00,   19.47){\circle*{0.8}} 
\put(  25.25,   19.47){\circle*{0.8}} 
\put(  25.50,   19.47){\circle*{0.8}} 
\put(  25.75,   19.47){\circle*{0.8}} 
\put(  26.00,   19.47){\circle*{0.8}} 
\put(  26.25,   19.47){\circle*{0.8}} 
\put(  26.50,   19.47){\circle*{0.8}} 
\put(  26.75,   19.47){\circle*{0.8}} 
\put(  27.00,   19.47){\circle*{0.8}} 
\put(  27.25,   19.47){\circle*{0.8}} 
\put(  27.50,   19.47){\circle*{0.8}} 
\put(  27.75,   19.47){\circle*{0.8}} 
\put(  28.00,   19.47){\circle*{0.8}} 
\put(  28.25,   19.47){\circle*{0.8}} 
\put(  28.50,   19.47){\circle*{0.8}} 
\put(  28.75,   19.47){\circle*{0.8}} 
\put(  29.00,   19.47){\circle*{0.8}} 
\put(  29.25,   19.47){\circle*{0.8}} 
\put(  29.50,   19.47){\circle*{0.8}} 
\put(  29.75,   19.47){\circle*{0.8}} 
\put(  30.00,   19.47){\circle*{0.8}} 
\put(  30.25,   19.47){\circle*{0.8}} 
\put(  30.50,   19.47){\circle*{0.8}} 
\put(  30.75,   19.47){\circle*{0.8}} 
\put(  31.00,   19.47){\circle*{0.8}} 
\put(  31.25,   19.47){\circle*{0.8}} 
\put(  31.50,   19.47){\circle*{0.8}} 
\put(  31.75,   19.47){\circle*{0.8}} 
\put(  32.00,   19.47){\circle*{0.8}} 
\put(  32.25,   19.47){\circle*{0.8}} 
\put(  32.50,   19.47){\circle*{0.8}} 
\put(  32.75,   19.47){\circle*{0.8}} 
\put(  33.00,   19.47){\circle*{0.8}} 
\put(  33.25,   19.47){\circle*{0.8}} 
\put(  33.50,   19.47){\circle*{0.8}} 
\put(  33.75,   19.47){\circle*{0.8}} 
\put(  34.00,   19.47){\circle*{0.8}} 
\put(  34.25,   19.47){\circle*{0.8}} 
\put(  34.50,   19.47){\circle*{0.8}} 
\put(  34.75,   19.47){\circle*{0.8}} 
\put(  35.00,   19.47){\circle*{0.8}} 
\put(  35.25,   19.47){\circle*{0.8}} 
\put(  35.50,   19.47){\circle*{0.8}} 
\put(  35.75,   19.47){\circle*{0.8}} 
\put(  36.00,   19.47){\circle*{0.8}} 
\put(  36.25,   19.47){\circle*{0.8}} 
\put(  36.50,   19.47){\circle*{0.8}} 
\put(  36.75,   19.47){\circle*{0.8}} 
\put(  37.00,   19.47){\circle*{0.8}} 
\put(  37.25,   19.47){\circle*{0.8}} 
\put(  37.50,   19.47){\circle*{0.8}} 
\put(  37.75,   19.47){\circle*{0.8}} 
\put(  38.00,   19.47){\circle*{0.8}} 
\put(  38.25,   19.47){\circle*{0.8}} 
\put(  38.50,   19.47){\circle*{0.8}} 
\put(  38.75,   19.47){\circle*{0.8}} 
\put(  39.00,   19.47){\circle*{0.8}} 
\put(  39.25,   19.47){\circle*{0.8}} 
\put(  39.50,   19.47){\circle*{0.8}} 
\put(  39.75,   19.47){\circle*{0.8}} 
\put(  40.00,   19.47){\circle*{0.8}} 
\put(  40.25,   19.47){\circle*{0.8}} 
\put(  40.50,   19.47){\circle*{0.8}} 
\put(  40.75,   19.47){\circle*{0.8}} 
\put(  41.00,   19.47){\circle*{0.8}} 
\put(  41.25,   19.47){\circle*{0.8}} 
\put(  41.50,   19.47){\circle*{0.8}} 
\put(  41.75,   19.47){\circle*{0.8}} 
\put(  42.00,   19.47){\circle*{0.8}} 
\put(  42.25,   19.47){\circle*{0.8}} 
\put(  42.50,   19.47){\circle*{0.8}} 
\put(  42.75,   19.47){\circle*{0.8}} 
\put(  43.00,   19.47){\circle*{0.8}} 
\put(  43.25,   19.47){\circle*{0.8}} 
\put(  43.50,   19.47){\circle*{0.8}} 
\put(  43.75,   19.47){\circle*{0.8}} 
\put(  44.00,   19.47){\circle*{0.8}} 
\put(  44.25,   19.47){\circle*{0.8}} 
\put(  44.50,   19.47){\circle*{0.8}} 
\put(  44.75,   19.47){\circle*{0.8}} 
\put(  45.00,   19.47){\circle*{0.8}} 
\put(  45.25,   19.47){\circle*{0.8}} 
\put(  45.50,   19.47){\circle*{0.8}} 
\put(  45.75,   19.47){\circle*{0.8}} 
\put(  46.00,   19.47){\circle*{0.8}} 
\put(  46.25,   19.47){\circle*{0.8}} 
\put(  46.50,   19.47){\circle*{0.8}} 
\put(  46.75,   19.47){\circle*{0.8}} 
\put(  47.00,   19.47){\circle*{0.8}} 
\put(  47.25,   19.47){\circle*{0.8}} 
\put(  47.50,   19.47){\circle*{0.8}} 
\put(  47.75,   19.47){\circle*{0.8}} 
\put(  48.00,   19.47){\circle*{0.8}} 
\put(  48.25,   19.47){\circle*{0.8}} 
\put(  48.50,   19.47){\circle*{0.8}} 
\put(  48.75,   19.47){\circle*{0.8}} 
\put(  49.00,   19.47){\circle*{0.8}} 
\put(  49.25,   19.47){\circle*{0.8}} 
\put(  49.50,   19.47){\circle*{0.8}} 
\put(  49.75,   19.47){\circle*{0.8}} 
\put(  50.00,   19.47){\circle*{0.8}} 
\put(  50.25,   19.47){\circle*{0.8}} 
\put(  50.50,   19.47){\circle*{0.8}} 
\put(  50.75,   19.47){\circle*{0.8}} 
\put(  51.00,   19.47){\circle*{0.8}} 
\put(  51.25,   19.47){\circle*{0.8}} 
\put(  51.50,   19.47){\circle*{0.8}} 
\put(  51.75,   19.47){\circle*{0.8}} 
\put(  52.00,   19.47){\circle*{0.8}} 
\put(  52.25,   19.47){\circle*{0.8}} 
\put(  52.50,   19.47){\circle*{0.8}} 
\put(  52.75,   19.47){\circle*{0.8}} 
\put(  53.00,   19.47){\circle*{0.8}} 
\put(  53.25,   19.47){\circle*{0.8}} 
\put(  53.50,   19.47){\circle*{0.8}} 
\put(  53.75,   19.47){\circle*{0.8}} 
\put(  54.00,   19.47){\circle*{0.8}} 
\put(  54.25,   19.47){\circle*{0.8}} 
\put(  54.50,   19.47){\circle*{0.8}} 
\put(  54.75,   19.47){\circle*{0.8}} 
\put(  55.00,   19.47){\circle*{0.8}} 
\put(  55.25,   19.47){\circle*{0.8}} 
\put(  55.50,   19.47){\circle*{0.8}} 
\put(  55.75,   19.47){\circle*{0.8}} 
\put(  56.00,   19.47){\circle*{0.8}} 
\put(  56.25,   19.47){\circle*{0.8}} 
\put(  56.50,   19.47){\circle*{0.8}} 
\put(  56.75,   19.47){\circle*{0.8}} 
\put(  57.00,   19.47){\circle*{0.8}} 
\put(  57.25,   19.47){\circle*{0.8}} 
\put(  57.50,   19.47){\circle*{0.8}} 
\put(  57.75,   19.47){\circle*{0.8}} 
\put(  58.00,   19.47){\circle*{0.8}} 
\put(  58.25,   19.47){\circle*{0.8}} 
\put(  58.50,   19.47){\circle*{0.8}} 
\put(  58.75,   19.47){\circle*{0.8}} 
\put(  59.00,   19.47){\circle*{0.8}} 
\put(  59.25,   19.47){\circle*{0.8}} 
\put(  59.50,   19.47){\circle*{0.8}} 
\put(  59.75,   19.47){\circle*{0.8}} 
\put(  60.00,   19.47){\circle*{0.8}} 
\put(  60.25,   19.47){\circle*{0.8}} 
\put(  60.50,   19.47){\circle*{0.8}} 
\put(  60.75,   19.47){\circle*{0.8}} 
\put(  61.00,   19.47){\circle*{0.8}} 
\put(  61.25,   19.47){\circle*{0.8}} 
\put(  61.50,   19.47){\circle*{0.8}} 
\put(  61.75,   19.47){\circle*{0.8}} 
\put(  62.00,   19.47){\circle*{0.8}} 
\put(  62.25,   19.47){\circle*{0.8}} 
\put(  62.50,   19.47){\circle*{0.8}} 
\put(  62.75,   19.47){\circle*{0.8}} 
\put(  63.00,   19.47){\circle*{0.8}} 
\put(  63.25,   19.47){\circle*{0.8}} 
\put(  63.50,   19.47){\circle*{0.8}} 
\put(  63.75,   19.47){\circle*{0.8}} 
\put(  64.00,   19.47){\circle*{0.8}} 
\put(  64.25,   19.47){\circle*{0.8}} 
\put(  64.50,   19.47){\circle*{0.8}} 
\put(  64.75,   19.47){\circle*{0.8}} 
\put(  65.00,   19.47){\circle*{0.8}} 
\put(  65.25,   19.47){\circle*{0.8}} 
\put(  65.50,   19.47){\circle*{0.8}} 
\put(  65.75,   19.47){\circle*{0.8}} 
\put(  66.00,   19.47){\circle*{0.8}} 
\put(  66.25,   19.47){\circle*{0.8}} 
\put(  66.50,   19.47){\circle*{0.8}} 
\put(  66.75,   19.47){\circle*{0.8}} 
\put(  67.00,   19.47){\circle*{0.8}} 
\put(  67.25,   19.47){\circle*{0.8}} 
\put(  67.50,   19.47){\circle*{0.8}} 
\put(  67.75,   19.47){\circle*{0.8}} 
\put(  68.00,   19.47){\circle*{0.8}} 
\put(  68.25,   19.47){\circle*{0.8}} 
\put(  68.50,   19.47){\circle*{0.8}} 
\put(  68.75,   19.47){\circle*{0.8}} 
\put(  69.00,   19.47){\circle*{0.8}} 
\put(  69.25,   19.47){\circle*{0.8}} 
\put(  69.50,   19.47){\circle*{0.8}} 
\put(  69.75,   19.47){\circle*{0.8}} 
\put(  70.00,   19.47){\circle*{0.8}} 
\put(  70.25,   19.47){\circle*{0.8}} 
\put(  70.50,   19.47){\circle*{0.8}} 
\put(  70.75,   19.47){\circle*{0.8}} 
\put(  71.00,   19.47){\circle*{0.8}} 
\put(  71.25,   19.47){\circle*{0.8}} 
\put(  71.50,   19.47){\circle*{0.8}} 
\put(  71.75,   19.47){\circle*{0.8}} 
\put(  72.00,   19.47){\circle*{0.8}} 
\put(  72.25,   19.47){\circle*{0.8}} 
\put(  72.50,   19.47){\circle*{0.8}} 
\put(  72.75,   19.47){\circle*{0.8}} 
\put(  73.00,   19.47){\circle*{0.8}} 
\put(  73.25,   19.47){\circle*{0.8}} 
\put(  73.50,   19.47){\circle*{0.8}} 
\put(  73.75,   19.47){\circle*{0.8}} 
\put(  74.00,   19.47){\circle*{0.8}} 
\put(  74.25,   19.47){\circle*{0.8}} 
\put(  74.50,   19.47){\circle*{0.8}} 
\put(  74.75,   19.47){\circle*{0.8}} 
\put(  75.00,   19.47){\circle*{0.8}} 
\put(  75.25,   19.47){\circle*{0.8}} 
\put(  75.50,   19.47){\circle*{0.8}} 
\put(  75.75,   19.47){\circle*{0.8}} 
\put(  76.00,   19.47){\circle*{0.8}} 
\put(  76.25,   19.47){\circle*{0.8}} 
\put(  76.50,   19.47){\circle*{0.8}} 
\put(  76.75,   19.47){\circle*{0.8}} 
\put(  77.00,   19.47){\circle*{0.8}} 
\put(  77.25,   19.47){\circle*{0.8}} 
\put(  77.50,   19.47){\circle*{0.8}} 
\put(  77.75,   19.47){\circle*{0.8}} 
\put(  78.00,   19.47){\circle*{0.8}} 
\put(  78.25,   19.47){\circle*{0.8}} 
\put(  78.50,   19.47){\circle*{0.8}} 
\put(  78.75,   19.47){\circle*{0.8}} 
\put(  79.00,   19.47){\circle*{0.8}} 
\put(  79.25,   19.47){\circle*{0.8}} 
\put(  79.50,   19.47){\circle*{0.8}} 
\put(  79.75,   19.47){\circle*{0.8}} 
\put(  80.00,   19.47){\circle*{0.8}} 
\put(  80.25,   19.47){\circle*{0.8}} 
\put(  80.50,   19.47){\circle*{0.8}} 
\put(  80.75,   19.47){\circle*{0.8}} 
\put(  81.00,   19.47){\circle*{0.8}} 
\put(  81.25,   19.47){\circle*{0.8}} 
\put(  81.50,   19.47){\circle*{0.8}} 
\put(  81.75,   19.47){\circle*{0.8}} 
\put(  82.00,   19.47){\circle*{0.8}} 
\put(  82.25,   19.47){\circle*{0.8}} 
\put(  82.50,   19.47){\circle*{0.8}} 
\put(  82.75,   19.47){\circle*{0.8}} 
\put(  83.00,   19.47){\circle*{0.8}} 
\put(  83.25,   19.47){\circle*{0.8}} 
\put(  83.50,   19.47){\circle*{0.8}} 
\put(  83.75,   19.47){\circle*{0.8}} 
\put(  84.00,   19.47){\circle*{0.8}} 
\put(  84.25,   19.47){\circle*{0.8}} 
\put(  84.50,   19.47){\circle*{0.8}} 
\put(  84.75,   19.47){\circle*{0.8}} 
\put(  85.00,   19.47){\circle*{0.8}} 
\put(  85.25,   19.47){\circle*{0.8}} 
\put(  85.50,   19.47){\circle*{0.8}} 
\put(  85.75,   19.47){\circle*{0.8}} 
\put(  86.00,   19.47){\circle*{0.8}} 
\put(  86.25,   19.47){\circle*{0.8}} 
\put(  86.50,   19.47){\circle*{0.8}} 
\put(  86.75,   19.47){\circle*{0.8}} 
\put(  87.00,   19.47){\circle*{0.8}} 
\put(  87.25,   19.47){\circle*{0.8}} 
\put(  87.50,   19.47){\circle*{0.8}} 
\put(  87.75,   19.47){\circle*{0.8}} 
\put(  88.00,   19.47){\circle*{0.8}} 
\put(  88.25,   19.47){\circle*{0.8}} 
\put(  88.50,   19.47){\circle*{0.8}} 
\put(  88.75,   19.47){\circle*{0.8}} 
\put(  89.00,   19.47){\circle*{0.8}} 
\put(  89.25,   19.47){\circle*{0.8}} 
\put(  89.50,   19.47){\circle*{0.8}} 
\put(  89.75,   19.47){\circle*{0.8}} 
\put(  90.00,   19.47){\circle*{0.8}} 
\put(  90.25,   19.47){\circle*{0.8}} 
\put(  90.50,   19.47){\circle*{0.8}} 
\put(  90.75,   19.47){\circle*{0.8}} 
\put(  91.00,   19.47){\circle*{0.8}} 
\put(  91.25,   19.47){\circle*{0.8}} 
\put(  91.50,   19.47){\circle*{0.8}} 
\put(  91.75,   19.47){\circle*{0.8}} 
\put(  92.00,   19.47){\circle*{0.8}} 
\put(  92.25,   19.47){\circle*{0.8}} 
\put(  92.50,   19.47){\circle*{0.8}} 
\put(  92.75,   19.47){\circle*{0.8}} 
\put(  93.00,   19.47){\circle*{0.8}} 
\put(  93.25,   19.47){\circle*{0.8}} 
\put(  93.50,   19.47){\circle*{0.8}} 
\put(  93.75,   19.47){\circle*{0.8}} 
\put(  94.00,   19.47){\circle*{0.8}} 
\put(  94.25,   19.47){\circle*{0.8}} 
\put(  94.50,   19.47){\circle*{0.8}} 
\put(  94.75,   19.47){\circle*{0.8}} 
\put(  95.00,   19.47){\circle*{0.8}} 
\put(  95.25,   19.47){\circle*{0.8}} 
\put(  95.50,   19.47){\circle*{0.8}} 
\put(  95.75,   19.47){\circle*{0.8}} 
\put(  96.00,   19.47){\circle*{0.8}} 
\put(  96.25,   19.47){\circle*{0.8}} 
\put(  96.50,   19.47){\circle*{0.8}} 
\put(  96.75,   19.47){\circle*{0.8}} 
\put(  97.00,   19.47){\circle*{0.8}} 
\put(  97.25,   19.47){\circle*{0.8}} 
\put(  97.50,   19.47){\circle*{0.8}} 
\put(  97.75,   19.47){\circle*{0.8}} 
\put(  98.00,   19.47){\circle*{0.8}} 
\put(  98.25,   19.47){\circle*{0.8}} 
\put(  98.50,   19.47){\circle*{0.8}} 
\put(  98.75,   19.47){\circle*{0.8}} 
\put(  99.00,   19.47){\circle*{0.8}} 
\put(  99.25,   19.47){\circle*{0.8}} 
\put(  99.50,   19.47){\circle*{0.8}} 
\put(  99.75,   19.47){\circle*{0.8}} 
\put( 100.00,   19.47){\circle*{0.8}} 

\put(  16.50,   89.33){\circle*{1.8}} 
\put(  38.00,   37.15){\circle*{1.8}} 
\put(  56.50,    7.51){\circle*{1.8}} 
\put(  76.50,    2.21){\circle*{1.8}} 

\put(  10.25,   99.65){\circle*{0.8}} 
\put(  10.50,   99.14){\circle*{0.8}} 
\put(  10.75,   98.62){\circle*{0.8}} 
\put(  11.00,   98.11){\circle*{0.8}} 
\put(  11.25,   97.60){\circle*{0.8}} 
\put(  11.50,   97.08){\circle*{0.8}} 
\put(  11.75,   96.57){\circle*{0.8}} 
\put(  12.00,   96.05){\circle*{0.8}} 
\put(  12.25,   95.54){\circle*{0.8}} 
\put(  12.50,   95.03){\circle*{0.8}} 
\put(  12.75,   94.51){\circle*{0.8}} 
\put(  13.00,   94.00){\circle*{0.8}} 
\put(  13.25,   93.48){\circle*{0.8}} 
\put(  13.50,   92.97){\circle*{0.8}} 
\put(  13.75,   92.46){\circle*{0.8}} 
\put(  14.00,   91.94){\circle*{0.8}} 
\put(  14.25,   91.43){\circle*{0.8}} 
\put(  14.50,   90.91){\circle*{0.8}} 
\put(  14.75,   90.40){\circle*{0.8}} 
\put(  15.00,   89.89){\circle*{0.8}} 
\put(  15.25,   89.37){\circle*{0.8}} 
\put(  15.50,   88.86){\circle*{0.8}} 
\put(  15.75,   88.34){\circle*{0.8}} 
\put(  16.00,   87.83){\circle*{0.8}} 
\put(  16.25,   87.32){\circle*{0.8}} 
\put(  16.50,   86.80){\circle*{0.8}} 
\put(  16.75,   86.29){\circle*{0.8}} 
\put(  17.00,   85.78){\circle*{0.8}} 
\put(  17.25,   85.26){\circle*{0.8}} 
\put(  17.50,   84.75){\circle*{0.8}} 
\put(  17.75,   84.23){\circle*{0.8}} 
\put(  18.00,   83.72){\circle*{0.8}} 
\put(  18.25,   83.21){\circle*{0.8}} 
\put(  18.50,   82.69){\circle*{0.8}} 
\put(  18.75,   82.18){\circle*{0.8}} 
\put(  19.00,   81.66){\circle*{0.8}} 
\put(  19.25,   81.15){\circle*{0.8}} 
\put(  19.50,   80.64){\circle*{0.8}} 
\put(  19.75,   80.12){\circle*{0.8}} 
\put(  20.00,   79.61){\circle*{0.8}} 
\put(  20.25,   79.09){\circle*{0.8}} 
\put(  20.50,   78.58){\circle*{0.8}} 
\put(  20.75,   78.07){\circle*{0.8}} 
\put(  21.00,   77.55){\circle*{0.8}} 
\put(  21.25,   77.04){\circle*{0.8}} 
\put(  21.50,   76.52){\circle*{0.8}} 
\put(  21.75,   76.01){\circle*{0.8}} 
\put(  22.00,   75.50){\circle*{0.8}} 
\put(  22.25,   74.98){\circle*{0.8}} 
\put(  22.50,   74.47){\circle*{0.8}} 
\put(  22.75,   73.96){\circle*{0.8}} 
\put(  23.00,   73.44){\circle*{0.8}} 
\put(  23.25,   72.93){\circle*{0.8}} 
\put(  23.50,   72.41){\circle*{0.8}} 
\put(  23.75,   71.90){\circle*{0.8}} 
\put(  24.00,   71.39){\circle*{0.8}} 
\put(  24.25,   70.87){\circle*{0.8}} 
\put(  24.50,   70.36){\circle*{0.8}} 
\put(  24.75,   69.84){\circle*{0.8}} 
\put(  25.00,   69.33){\circle*{0.8}} 
\put(  25.25,   68.82){\circle*{0.8}} 
\put(  25.50,   68.30){\circle*{0.8}} 
\put(  25.75,   67.79){\circle*{0.8}} 
\put(  26.00,   67.27){\circle*{0.8}} 
\put(  26.25,   66.76){\circle*{0.8}} 
\put(  26.50,   66.25){\circle*{0.8}} 
\put(  26.75,   65.73){\circle*{0.8}} 
\put(  27.00,   65.22){\circle*{0.8}} 
\put(  27.25,   64.70){\circle*{0.8}} 
\put(  27.50,   64.19){\circle*{0.8}} 
\put(  27.75,   63.68){\circle*{0.8}} 
\put(  28.00,   63.16){\circle*{0.8}} 
\put(  28.25,   62.65){\circle*{0.8}} 
\put(  28.50,   62.14){\circle*{0.8}} 
\put(  28.75,   61.62){\circle*{0.8}} 
\put(  29.00,   61.11){\circle*{0.8}} 
\put(  29.25,   60.59){\circle*{0.8}} 
\put(  29.50,   60.08){\circle*{0.8}} 
\put(  29.75,   59.57){\circle*{0.8}} 
\put(  30.00,   59.05){\circle*{0.8}} 
\put(  30.25,   58.54){\circle*{0.8}} 
\put(  30.50,   58.02){\circle*{0.8}} 
\put(  30.75,   57.51){\circle*{0.8}} 
\put(  31.00,   57.00){\circle*{0.8}} 
\put(  31.25,   56.48){\circle*{0.8}} 
\put(  31.50,   55.97){\circle*{0.8}} 
\put(  31.75,   55.45){\circle*{0.8}} 
\put(  32.00,   54.94){\circle*{0.8}} 
\put(  32.25,   54.43){\circle*{0.8}} 
\put(  32.50,   53.91){\circle*{0.8}} 
\put(  32.75,   53.40){\circle*{0.8}} 
\put(  33.00,   52.88){\circle*{0.8}} 
\put(  33.25,   52.37){\circle*{0.8}} 
\put(  33.50,   51.86){\circle*{0.8}} 
\put(  33.75,   51.34){\circle*{0.8}} 
\put(  34.00,   50.83){\circle*{0.8}} 
\put(  34.25,   50.32){\circle*{0.8}} 
\put(  34.50,   49.80){\circle*{0.8}} 
\put(  34.75,   49.29){\circle*{0.8}} 
\put(  35.00,   48.77){\circle*{0.8}} 
\put(  35.25,   48.26){\circle*{0.8}} 
\put(  35.50,   47.75){\circle*{0.8}} 
\put(  35.75,   47.23){\circle*{0.8}} 
\put(  36.00,   46.72){\circle*{0.8}} 
\put(  36.25,   46.20){\circle*{0.8}} 
\put(  36.50,   45.69){\circle*{0.8}} 
\put(  36.75,   45.18){\circle*{0.8}} 
\put(  37.00,   44.66){\circle*{0.8}} 
\put(  37.25,   44.15){\circle*{0.8}} 
\put(  37.50,   43.63){\circle*{0.8}} 
\put(  37.75,   43.12){\circle*{0.8}} 
\put(  38.00,   42.61){\circle*{0.8}} 
\put(  38.25,   42.09){\circle*{0.8}} 
\put(  38.50,   41.58){\circle*{0.8}} 
\put(  38.75,   41.06){\circle*{0.8}} 
\put(  39.00,   40.55){\circle*{0.8}} 
\put(  39.25,   40.04){\circle*{0.8}} 
\put(  39.50,   39.52){\circle*{0.8}} 
\put(  39.75,   39.01){\circle*{0.8}} 
\put(  40.00,   38.50){\circle*{0.8}} 
\put(  40.25,   37.98){\circle*{0.8}} 
\put(  40.50,   37.47){\circle*{0.8}} 
\put(  40.75,   36.95){\circle*{0.8}} 
\put(  41.00,   36.44){\circle*{0.8}} 
\put(  41.25,   35.93){\circle*{0.8}} 
\put(  41.50,   35.41){\circle*{0.8}} 
\put(  41.75,   34.90){\circle*{0.8}} 
\put(  42.00,   34.38){\circle*{0.8}} 
\put(  42.25,   33.87){\circle*{0.8}} 
\put(  42.50,   33.36){\circle*{0.8}} 
\put(  42.75,   32.84){\circle*{0.8}} 
\put(  43.00,   32.33){\circle*{0.8}} 
\put(  43.25,   31.81){\circle*{0.8}} 
\put(  43.50,   31.30){\circle*{0.8}} 
\put(  43.75,   30.79){\circle*{0.8}} 
\put(  44.00,   30.27){\circle*{0.8}} 
\put(  44.25,   29.76){\circle*{0.8}} 
\put(  44.50,   29.24){\circle*{0.8}} 
\put(  44.75,   28.73){\circle*{0.8}} 
\put(  45.00,   28.22){\circle*{0.8}} 
\put(  45.25,   27.70){\circle*{0.8}} 
\put(  45.50,   27.19){\circle*{0.8}} 
\put(  45.75,   26.68){\circle*{0.8}} 
\put(  46.00,   26.16){\circle*{0.8}} 
\put(  46.25,   25.65){\circle*{0.8}} 
\put(  46.50,   25.13){\circle*{0.8}} 
\put(  46.75,   24.62){\circle*{0.8}} 
\put(  47.00,   24.11){\circle*{0.8}} 
\put(  47.25,   23.59){\circle*{0.8}} 
\put(  47.50,   23.08){\circle*{0.8}} 
\put(  47.75,   22.56){\circle*{0.8}} 
\put(  48.00,   22.05){\circle*{0.8}} 
\put(  48.25,   21.54){\circle*{0.8}} 
\put(  48.50,   21.02){\circle*{0.8}} 
\put(  48.75,   20.51){\circle*{0.8}} 
\put(  49.00,   19.99){\circle*{0.8}} 
\put(  49.25,   19.48){\circle*{0.8}} 
\put(  49.50,   18.97){\circle*{0.8}} 
\put(  49.75,   18.45){\circle*{0.8}} 
\put(  50.00,   17.94){\circle*{0.8}} 
\put(  50.25,   17.43){\circle*{0.8}} 
\put(  50.50,   16.91){\circle*{0.8}} 
\put(  50.75,   16.40){\circle*{0.8}} 
\put(  51.00,   15.88){\circle*{0.8}} 
\put(  51.25,   15.37){\circle*{0.8}} 
\put(  51.50,   14.86){\circle*{0.8}} 
\put(  51.75,   14.34){\circle*{0.8}} 
\put(  52.00,   13.83){\circle*{0.8}} 
\put(  52.25,   13.31){\circle*{0.8}} 
\put(  52.50,   12.80){\circle*{0.8}} 
\put(  52.75,   12.29){\circle*{0.8}} 
\put(  53.00,   11.77){\circle*{0.8}} 
\put(  53.25,   11.26){\circle*{0.8}} 
\put(  53.50,   10.74){\circle*{0.8}} 
\put(  53.75,   10.23){\circle*{0.8}} 
\put(  54.00,    9.72){\circle*{0.8}} 
\put(  54.25,    9.20){\circle*{0.8}} 
\put(  54.50,    8.69){\circle*{0.8}} 
\put(  54.75,    8.17){\circle*{0.8}} 
\put(  55.00,    7.66){\circle*{0.8}} 
\put(  55.25,    7.15){\circle*{0.8}} 
\put(  55.50,    6.63){\circle*{0.8}} 
\put(  55.75,    6.12){\circle*{0.8}} 
\put(  56.00,    5.61){\circle*{0.8}} 
\put(  56.25,    5.09){\circle*{0.8}} 
\put(  56.50,    4.58){\circle*{0.8}} 
\put(  56.75,    4.06){\circle*{0.8}} 
\put(  57.00,    3.55){\circle*{0.8}} 
\put(  57.25,    3.04){\circle*{0.8}} 
\put(  57.50,    2.52){\circle*{0.8}} 
\put(  57.75,    2.01){\circle*{0.8}} 
\put(  58.00,    1.49){\circle*{0.8}} 
\put(  58.25,    0.98){\circle*{0.8}} 
\put(  58.50,    0.47){\circle*{0.8}}

\put(   0.25,    4.86){\circle*{0.8}} 
\put(   0.50,    4.86){\circle*{0.8}} 
\put(   0.75,    4.86){\circle*{0.8}} 
\put(   1.00,    4.86){\circle*{0.8}} 
\put(   1.25,    4.86){\circle*{0.8}} 
\put(   1.50,    4.86){\circle*{0.8}} 
\put(   1.75,    4.86){\circle*{0.8}} 
\put(   2.00,    4.86){\circle*{0.8}} 
\put(   2.25,    4.86){\circle*{0.8}} 
\put(   2.50,    4.86){\circle*{0.8}} 
\put(   2.75,    4.86){\circle*{0.8}} 
\put(   3.00,    4.86){\circle*{0.8}} 
\put(   3.25,    4.86){\circle*{0.8}} 
\put(   3.50,    4.86){\circle*{0.8}} 
\put(   3.75,    4.86){\circle*{0.8}} 
\put(   4.00,    4.86){\circle*{0.8}} 
\put(   4.25,    4.86){\circle*{0.8}} 
\put(   4.50,    4.86){\circle*{0.8}} 
\put(   4.75,    4.86){\circle*{0.8}} 
\put(   5.00,    4.86){\circle*{0.8}} 
\put(   5.25,    4.86){\circle*{0.8}} 
\put(   5.50,    4.86){\circle*{0.8}} 
\put(   5.75,    4.86){\circle*{0.8}} 
\put(   6.00,    4.86){\circle*{0.8}} 
\put(   6.25,    4.86){\circle*{0.8}} 
\put(   6.50,    4.86){\circle*{0.8}} 
\put(   6.75,    4.86){\circle*{0.8}} 
\put(   7.00,    4.86){\circle*{0.8}} 
\put(   7.25,    4.86){\circle*{0.8}} 
\put(   7.50,    4.86){\circle*{0.8}} 
\put(   7.75,    4.86){\circle*{0.8}} 
\put(   8.00,    4.86){\circle*{0.8}} 
\put(   8.25,    4.86){\circle*{0.8}} 
\put(   8.50,    4.86){\circle*{0.8}} 
\put(   8.75,    4.86){\circle*{0.8}} 
\put(   9.00,    4.86){\circle*{0.8}} 
\put(   9.25,    4.86){\circle*{0.8}} 
\put(   9.50,    4.86){\circle*{0.8}} 
\put(   9.75,    4.86){\circle*{0.8}} 
\put(  10.00,    4.86){\circle*{0.8}} 
\put(  10.25,    4.86){\circle*{0.8}} 
\put(  10.50,    4.86){\circle*{0.8}} 
\put(  10.75,    4.86){\circle*{0.8}} 
\put(  11.00,    4.86){\circle*{0.8}} 
\put(  11.25,    4.86){\circle*{0.8}} 
\put(  11.50,    4.86){\circle*{0.8}} 
\put(  11.75,    4.86){\circle*{0.8}} 
\put(  12.00,    4.86){\circle*{0.8}} 
\put(  12.25,    4.86){\circle*{0.8}} 
\put(  12.50,    4.86){\circle*{0.8}} 
\put(  12.75,    4.86){\circle*{0.8}} 
\put(  13.00,    4.86){\circle*{0.8}} 
\put(  13.25,    4.86){\circle*{0.8}} 
\put(  13.50,    4.86){\circle*{0.8}} 
\put(  13.75,    4.86){\circle*{0.8}} 
\put(  14.00,    4.86){\circle*{0.8}} 
\put(  14.25,    4.86){\circle*{0.8}} 
\put(  14.50,    4.86){\circle*{0.8}} 
\put(  14.75,    4.86){\circle*{0.8}} 
\put(  15.00,    4.86){\circle*{0.8}} 
\put(  15.25,    4.86){\circle*{0.8}} 
\put(  15.50,    4.86){\circle*{0.8}} 
\put(  15.75,    4.86){\circle*{0.8}} 
\put(  16.00,    4.86){\circle*{0.8}} 
\put(  16.25,    4.86){\circle*{0.8}} 
\put(  16.50,    4.86){\circle*{0.8}} 
\put(  16.75,    4.86){\circle*{0.8}} 
\put(  17.00,    4.86){\circle*{0.8}} 
\put(  17.25,    4.86){\circle*{0.8}} 
\put(  17.50,    4.86){\circle*{0.8}} 
\put(  17.75,    4.86){\circle*{0.8}} 
\put(  18.00,    4.86){\circle*{0.8}} 
\put(  18.25,    4.86){\circle*{0.8}} 
\put(  18.50,    4.86){\circle*{0.8}} 
\put(  18.75,    4.86){\circle*{0.8}} 
\put(  19.00,    4.86){\circle*{0.8}} 
\put(  19.25,    4.86){\circle*{0.8}} 
\put(  19.50,    4.86){\circle*{0.8}} 
\put(  19.75,    4.86){\circle*{0.8}} 
\put(  20.00,    4.86){\circle*{0.8}} 
\put(  20.25,    4.86){\circle*{0.8}} 
\put(  20.50,    4.86){\circle*{0.8}} 
\put(  20.75,    4.86){\circle*{0.8}} 
\put(  21.00,    4.86){\circle*{0.8}} 
\put(  21.25,    4.86){\circle*{0.8}} 
\put(  21.50,    4.86){\circle*{0.8}} 
\put(  21.75,    4.86){\circle*{0.8}} 
\put(  22.00,    4.86){\circle*{0.8}} 
\put(  22.25,    4.86){\circle*{0.8}} 
\put(  22.50,    4.86){\circle*{0.8}} 
\put(  22.75,    4.86){\circle*{0.8}} 
\put(  23.00,    4.86){\circle*{0.8}} 
\put(  23.25,    4.86){\circle*{0.8}} 
\put(  23.50,    4.86){\circle*{0.8}} 
\put(  23.75,    4.86){\circle*{0.8}} 
\put(  24.00,    4.86){\circle*{0.8}} 
\put(  24.25,    4.86){\circle*{0.8}} 
\put(  24.50,    4.86){\circle*{0.8}} 
\put(  24.75,    4.86){\circle*{0.8}} 
\put(  25.00,    4.86){\circle*{0.8}} 
\put(  25.25,    4.86){\circle*{0.8}} 
\put(  25.50,    4.86){\circle*{0.8}} 
\put(  25.75,    4.86){\circle*{0.8}} 
\put(  26.00,    4.86){\circle*{0.8}} 
\put(  26.25,    4.86){\circle*{0.8}} 
\put(  26.50,    4.86){\circle*{0.8}} 
\put(  26.75,    4.86){\circle*{0.8}} 
\put(  27.00,    4.86){\circle*{0.8}} 
\put(  27.25,    4.86){\circle*{0.8}} 
\put(  27.50,    4.86){\circle*{0.8}} 
\put(  27.75,    4.86){\circle*{0.8}} 
\put(  28.00,    4.86){\circle*{0.8}} 
\put(  28.25,    4.86){\circle*{0.8}} 
\put(  28.50,    4.86){\circle*{0.8}} 
\put(  28.75,    4.86){\circle*{0.8}} 
\put(  29.00,    4.86){\circle*{0.8}} 
\put(  29.25,    4.86){\circle*{0.8}} 
\put(  29.50,    4.86){\circle*{0.8}} 
\put(  29.75,    4.86){\circle*{0.8}} 
\put(  30.00,    4.86){\circle*{0.8}} 
\put(  30.25,    4.86){\circle*{0.8}} 
\put(  30.50,    4.86){\circle*{0.8}} 
\put(  30.75,    4.86){\circle*{0.8}} 
\put(  31.00,    4.86){\circle*{0.8}} 
\put(  31.25,    4.86){\circle*{0.8}} 
\put(  31.50,    4.86){\circle*{0.8}} 
\put(  31.75,    4.86){\circle*{0.8}} 
\put(  32.00,    4.86){\circle*{0.8}} 
\put(  32.25,    4.86){\circle*{0.8}} 
\put(  32.50,    4.86){\circle*{0.8}} 
\put(  32.75,    4.86){\circle*{0.8}} 
\put(  33.00,    4.86){\circle*{0.8}} 
\put(  33.25,    4.86){\circle*{0.8}} 
\put(  33.50,    4.86){\circle*{0.8}} 
\put(  33.75,    4.86){\circle*{0.8}} 
\put(  34.00,    4.86){\circle*{0.8}} 
\put(  34.25,    4.86){\circle*{0.8}} 
\put(  34.50,    4.86){\circle*{0.8}} 
\put(  34.75,    4.86){\circle*{0.8}} 
\put(  35.00,    4.86){\circle*{0.8}} 
\put(  35.25,    4.86){\circle*{0.8}} 
\put(  35.50,    4.86){\circle*{0.8}} 
\put(  35.75,    4.86){\circle*{0.8}} 
\put(  36.00,    4.86){\circle*{0.8}} 
\put(  36.25,    4.86){\circle*{0.8}} 
\put(  36.50,    4.86){\circle*{0.8}} 
\put(  36.75,    4.86){\circle*{0.8}} 
\put(  37.00,    4.86){\circle*{0.8}} 
\put(  37.25,    4.86){\circle*{0.8}} 
\put(  37.50,    4.86){\circle*{0.8}} 
\put(  37.75,    4.86){\circle*{0.8}} 
\put(  38.00,    4.86){\circle*{0.8}} 
\put(  38.25,    4.86){\circle*{0.8}} 
\put(  38.50,    4.86){\circle*{0.8}} 
\put(  38.75,    4.86){\circle*{0.8}} 
\put(  39.00,    4.86){\circle*{0.8}} 
\put(  39.25,    4.86){\circle*{0.8}} 
\put(  39.50,    4.86){\circle*{0.8}} 
\put(  39.75,    4.86){\circle*{0.8}} 
\put(  40.00,    4.86){\circle*{0.8}} 
\put(  40.25,    4.86){\circle*{0.8}} 
\put(  40.50,    4.86){\circle*{0.8}} 
\put(  40.75,    4.86){\circle*{0.8}} 
\put(  41.00,    4.86){\circle*{0.8}} 
\put(  41.25,    4.86){\circle*{0.8}} 
\put(  41.50,    4.86){\circle*{0.8}} 
\put(  41.75,    4.86){\circle*{0.8}} 
\put(  42.00,    4.86){\circle*{0.8}} 
\put(  42.25,    4.86){\circle*{0.8}} 
\put(  42.50,    4.86){\circle*{0.8}} 
\put(  42.75,    4.86){\circle*{0.8}} 
\put(  43.00,    4.86){\circle*{0.8}} 
\put(  43.25,    4.86){\circle*{0.8}} 
\put(  43.50,    4.86){\circle*{0.8}} 
\put(  43.75,    4.86){\circle*{0.8}} 
\put(  44.00,    4.86){\circle*{0.8}} 
\put(  44.25,    4.86){\circle*{0.8}} 
\put(  44.50,    4.86){\circle*{0.8}} 
\put(  44.75,    4.86){\circle*{0.8}} 
\put(  45.00,    4.86){\circle*{0.8}} 
\put(  45.25,    4.86){\circle*{0.8}} 
\put(  45.50,    4.86){\circle*{0.8}} 
\put(  45.75,    4.86){\circle*{0.8}} 
\put(  46.00,    4.86){\circle*{0.8}} 
\put(  46.25,    4.86){\circle*{0.8}} 
\put(  46.50,    4.86){\circle*{0.8}} 
\put(  46.75,    4.86){\circle*{0.8}} 
\put(  47.00,    4.86){\circle*{0.8}} 
\put(  47.25,    4.86){\circle*{0.8}} 
\put(  47.50,    4.86){\circle*{0.8}} 
\put(  47.75,    4.86){\circle*{0.8}} 
\put(  48.00,    4.86){\circle*{0.8}} 
\put(  48.25,    4.86){\circle*{0.8}} 
\put(  48.50,    4.86){\circle*{0.8}} 
\put(  48.75,    4.86){\circle*{0.8}} 
\put(  49.00,    4.86){\circle*{0.8}} 
\put(  49.25,    4.86){\circle*{0.8}} 
\put(  49.50,    4.86){\circle*{0.8}} 
\put(  49.75,    4.86){\circle*{0.8}} 
\put(  50.00,    4.86){\circle*{0.8}} 
\put(  50.25,    4.86){\circle*{0.8}} 
\put(  50.50,    4.86){\circle*{0.8}} 
\put(  50.75,    4.86){\circle*{0.8}} 
\put(  51.00,    4.86){\circle*{0.8}} 
\put(  51.25,    4.86){\circle*{0.8}} 
\put(  51.50,    4.86){\circle*{0.8}} 
\put(  51.75,    4.86){\circle*{0.8}} 
\put(  52.00,    4.86){\circle*{0.8}} 
\put(  52.25,    4.86){\circle*{0.8}} 
\put(  52.50,    4.86){\circle*{0.8}} 
\put(  52.75,    4.86){\circle*{0.8}} 
\put(  53.00,    4.86){\circle*{0.8}} 
\put(  53.25,    4.86){\circle*{0.8}} 
\put(  53.50,    4.86){\circle*{0.8}} 
\put(  53.75,    4.86){\circle*{0.8}} 
\put(  54.00,    4.86){\circle*{0.8}} 
\put(  54.25,    4.86){\circle*{0.8}} 
\put(  54.50,    4.86){\circle*{0.8}} 
\put(  54.75,    4.86){\circle*{0.8}} 
\put(  55.00,    4.86){\circle*{0.8}} 
\put(  55.25,    4.86){\circle*{0.8}} 
\put(  55.50,    4.86){\circle*{0.8}} 
\put(  55.75,    4.86){\circle*{0.8}} 
\put(  56.00,    4.86){\circle*{0.8}} 
\put(  56.25,    4.86){\circle*{0.8}} 
\put(  56.50,    4.86){\circle*{0.8}} 
\put(  56.75,    4.86){\circle*{0.8}} 
\put(  57.00,    4.86){\circle*{0.8}} 
\put(  57.25,    4.86){\circle*{0.8}} 
\put(  57.50,    4.86){\circle*{0.8}} 
\put(  57.75,    4.86){\circle*{0.8}} 
\put(  58.00,    4.86){\circle*{0.8}} 
\put(  58.25,    4.86){\circle*{0.8}} 
\put(  58.50,    4.86){\circle*{0.8}} 
\put(  58.75,    4.86){\circle*{0.8}} 
\put(  59.00,    4.86){\circle*{0.8}} 
\put(  59.25,    4.86){\circle*{0.8}} 
\put(  59.50,    4.86){\circle*{0.8}} 
\put(  59.75,    4.86){\circle*{0.8}} 
\put(  60.00,    4.86){\circle*{0.8}} 
\put(  60.25,    4.86){\circle*{0.8}} 
\put(  60.50,    4.86){\circle*{0.8}} 
\put(  60.75,    4.86){\circle*{0.8}} 
\put(  61.00,    4.86){\circle*{0.8}} 
\put(  61.25,    4.86){\circle*{0.8}} 
\put(  61.50,    4.86){\circle*{0.8}} 
\put(  61.75,    4.86){\circle*{0.8}} 
\put(  62.00,    4.86){\circle*{0.8}} 
\put(  62.25,    4.86){\circle*{0.8}} 
\put(  62.50,    4.86){\circle*{0.8}} 
\put(  62.75,    4.86){\circle*{0.8}} 
\put(  63.00,    4.86){\circle*{0.8}} 
\put(  63.25,    4.86){\circle*{0.8}} 
\put(  63.50,    4.86){\circle*{0.8}} 
\put(  63.75,    4.86){\circle*{0.8}} 
\put(  64.00,    4.86){\circle*{0.8}} 
\put(  64.25,    4.86){\circle*{0.8}} 
\put(  64.50,    4.86){\circle*{0.8}} 
\put(  64.75,    4.86){\circle*{0.8}} 
\put(  65.00,    4.86){\circle*{0.8}} 
\put(  65.25,    4.86){\circle*{0.8}} 
\put(  65.50,    4.86){\circle*{0.8}} 
\put(  65.75,    4.86){\circle*{0.8}} 
\put(  66.00,    4.86){\circle*{0.8}} 
\put(  66.25,    4.86){\circle*{0.8}} 
\put(  66.50,    4.86){\circle*{0.8}} 
\put(  66.75,    4.86){\circle*{0.8}} 
\put(  67.00,    4.86){\circle*{0.8}} 
\put(  67.25,    4.86){\circle*{0.8}} 
\put(  67.50,    4.86){\circle*{0.8}} 
\put(  67.75,    4.86){\circle*{0.8}} 
\put(  68.00,    4.86){\circle*{0.8}} 
\put(  68.25,    4.86){\circle*{0.8}} 
\put(  68.50,    4.86){\circle*{0.8}} 
\put(  68.75,    4.86){\circle*{0.8}} 
\put(  69.00,    4.86){\circle*{0.8}} 
\put(  69.25,    4.86){\circle*{0.8}} 
\put(  69.50,    4.86){\circle*{0.8}} 
\put(  69.75,    4.86){\circle*{0.8}} 
\put(  70.00,    4.86){\circle*{0.8}} 
\put(  70.25,    4.86){\circle*{0.8}} 
\put(  70.50,    4.86){\circle*{0.8}} 
\put(  70.75,    4.86){\circle*{0.8}} 
\put(  71.00,    4.86){\circle*{0.8}} 
\put(  71.25,    4.86){\circle*{0.8}} 
\put(  71.50,    4.86){\circle*{0.8}} 
\put(  71.75,    4.86){\circle*{0.8}} 
\put(  72.00,    4.86){\circle*{0.8}} 
\put(  72.25,    4.86){\circle*{0.8}} 
\put(  72.50,    4.86){\circle*{0.8}} 
\put(  72.75,    4.86){\circle*{0.8}} 
\put(  73.00,    4.86){\circle*{0.8}} 
\put(  73.25,    4.86){\circle*{0.8}} 
\put(  73.50,    4.86){\circle*{0.8}} 
\put(  73.75,    4.86){\circle*{0.8}} 
\put(  74.00,    4.86){\circle*{0.8}} 
\put(  74.25,    4.86){\circle*{0.8}} 
\put(  74.50,    4.86){\circle*{0.8}} 
\put(  74.75,    4.86){\circle*{0.8}} 
\put(  75.00,    4.86){\circle*{0.8}} 
\put(  75.25,    4.86){\circle*{0.8}} 
\put(  75.50,    4.86){\circle*{0.8}} 
\put(  75.75,    4.86){\circle*{0.8}} 
\put(  76.00,    4.86){\circle*{0.8}} 
\put(  76.25,    4.86){\circle*{0.8}} 
\put(  76.50,    4.86){\circle*{0.8}} 
\put(  76.75,    4.86){\circle*{0.8}} 
\put(  77.00,    4.86){\circle*{0.8}} 
\put(  77.25,    4.86){\circle*{0.8}} 
\put(  77.50,    4.86){\circle*{0.8}} 
\put(  77.75,    4.86){\circle*{0.8}} 
\put(  78.00,    4.86){\circle*{0.8}} 
\put(  78.25,    4.86){\circle*{0.8}} 
\put(  78.50,    4.86){\circle*{0.8}} 
\put(  78.75,    4.86){\circle*{0.8}} 
\put(  79.00,    4.86){\circle*{0.8}} 
\put(  79.25,    4.86){\circle*{0.8}} 
\put(  79.50,    4.86){\circle*{0.8}} 
\put(  79.75,    4.86){\circle*{0.8}} 
\put(  80.00,    4.86){\circle*{0.8}} 
\put(  80.25,    4.86){\circle*{0.8}} 
\put(  80.50,    4.86){\circle*{0.8}} 
\put(  80.75,    4.86){\circle*{0.8}} 
\put(  81.00,    4.86){\circle*{0.8}} 
\put(  81.25,    4.86){\circle*{0.8}} 
\put(  81.50,    4.86){\circle*{0.8}} 
\put(  81.75,    4.86){\circle*{0.8}} 
\put(  82.00,    4.86){\circle*{0.8}} 
\put(  82.25,    4.86){\circle*{0.8}} 
\put(  82.50,    4.86){\circle*{0.8}} 
\put(  82.75,    4.86){\circle*{0.8}} 
\put(  83.00,    4.86){\circle*{0.8}} 
\put(  83.25,    4.86){\circle*{0.8}} 
\put(  83.50,    4.86){\circle*{0.8}} 
\put(  83.75,    4.86){\circle*{0.8}} 
\put(  84.00,    4.86){\circle*{0.8}} 
\put(  84.25,    4.86){\circle*{0.8}} 
\put(  84.50,    4.86){\circle*{0.8}} 
\put(  84.75,    4.86){\circle*{0.8}} 
\put(  85.00,    4.86){\circle*{0.8}} 
\put(  85.25,    4.86){\circle*{0.8}} 
\put(  85.50,    4.86){\circle*{0.8}} 
\put(  85.75,    4.86){\circle*{0.8}} 
\put(  86.00,    4.86){\circle*{0.8}} 
\put(  86.25,    4.86){\circle*{0.8}} 
\put(  86.50,    4.86){\circle*{0.8}} 
\put(  86.75,    4.86){\circle*{0.8}} 
\put(  87.00,    4.86){\circle*{0.8}} 
\put(  87.25,    4.86){\circle*{0.8}} 
\put(  87.50,    4.86){\circle*{0.8}} 
\put(  87.75,    4.86){\circle*{0.8}} 
\put(  88.00,    4.86){\circle*{0.8}} 
\put(  88.25,    4.86){\circle*{0.8}} 
\put(  88.50,    4.86){\circle*{0.8}} 
\put(  88.75,    4.86){\circle*{0.8}} 
\put(  89.00,    4.86){\circle*{0.8}} 
\put(  89.25,    4.86){\circle*{0.8}} 
\put(  89.50,    4.86){\circle*{0.8}} 
\put(  89.75,    4.86){\circle*{0.8}} 
\put(  90.00,    4.86){\circle*{0.8}} 
\put(  90.25,    4.86){\circle*{0.8}} 
\put(  90.50,    4.86){\circle*{0.8}} 
\put(  90.75,    4.86){\circle*{0.8}} 
\put(  91.00,    4.86){\circle*{0.8}} 
\put(  91.25,    4.86){\circle*{0.8}} 
\put(  91.50,    4.86){\circle*{0.8}} 
\put(  91.75,    4.86){\circle*{0.8}} 
\put(  92.00,    4.86){\circle*{0.8}} 
\put(  92.25,    4.86){\circle*{0.8}} 
\put(  92.50,    4.86){\circle*{0.8}} 
\put(  92.75,    4.86){\circle*{0.8}} 
\put(  93.00,    4.86){\circle*{0.8}} 
\put(  93.25,    4.86){\circle*{0.8}} 
\put(  93.50,    4.86){\circle*{0.8}} 
\put(  93.75,    4.86){\circle*{0.8}} 
\put(  94.00,    4.86){\circle*{0.8}} 
\put(  94.25,    4.86){\circle*{0.8}} 
\put(  94.50,    4.86){\circle*{0.8}} 
\put(  94.75,    4.86){\circle*{0.8}} 
\put(  95.00,    4.86){\circle*{0.8}} 
\put(  95.25,    4.86){\circle*{0.8}} 
\put(  95.50,    4.86){\circle*{0.8}} 
\put(  95.75,    4.86){\circle*{0.8}} 
\put(  96.00,    4.86){\circle*{0.8}} 
\put(  96.25,    4.86){\circle*{0.8}} 
\put(  96.50,    4.86){\circle*{0.8}} 
\put(  96.75,    4.86){\circle*{0.8}} 
\put(  97.00,    4.86){\circle*{0.8}} 
\put(  97.25,    4.86){\circle*{0.8}} 
\put(  97.50,    4.86){\circle*{0.8}} 
\put(  97.75,    4.86){\circle*{0.8}} 
\put(  98.00,    4.86){\circle*{0.8}} 
\put(  98.25,    4.86){\circle*{0.8}} 
\put(  98.50,    4.86){\circle*{0.8}} 
\put(  98.75,    4.86){\circle*{0.8}} 
\put(  99.00,    4.86){\circle*{0.8}} 
\put(  99.25,    4.86){\circle*{0.8}} 
\put(  99.50,    4.86){\circle*{0.8}} 
\put(  99.75,    4.86){\circle*{0.8}} 
\put( 100.00,    4.86){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){$-1.5$}
\put(96,-7){2.5}
\put(60,-7){$\log \omega$}
\put(-10,0){0.0}
\put(-10,97){2.0}
\put(-12,70){$\log E^{\prime}$}
\put(102,63){1}
\put(102,51){2}
\put(102,42){3}
\put(102,38){4}

\put(  12.50,   53.87){\circle{1.8}} 
\put(  20.74,   55.01){\circle{1.8}} 
\put(  29.15,   56.22){\circle{1.8}} 
\put(  37.71,   57.40){\circle{1.8}} 
\put(  46.09,   58.42){\circle{1.8}} 
\put(  54.51,   59.60){\circle{1.8}} 
\put(  62.75,   61.15){\circle{1.8}} 

\put(   0.25,   48.99){\circle*{0.8}} 
\put(   0.50,   49.10){\circle*{0.8}} 
\put(   0.75,   49.21){\circle*{0.8}} 
\put(   1.00,   49.33){\circle*{0.8}} 
\put(   1.25,   49.44){\circle*{0.8}} 
\put(   1.50,   49.55){\circle*{0.8}} 
\put(   1.75,   49.66){\circle*{0.8}} 
\put(   2.00,   49.78){\circle*{0.8}} 
\put(   2.25,   49.89){\circle*{0.8}} 
\put(   2.50,   50.00){\circle*{0.8}} 
\put(   2.75,   50.10){\circle*{0.8}} 
\put(   3.00,   50.21){\circle*{0.8}} 
\put(   3.25,   50.32){\circle*{0.8}} 
\put(   3.50,   50.42){\circle*{0.8}} 
\put(   3.75,   50.53){\circle*{0.8}} 
\put(   4.00,   50.63){\circle*{0.8}} 
\put(   4.25,   50.73){\circle*{0.8}} 
\put(   4.50,   50.83){\circle*{0.8}} 
\put(   4.75,   50.93){\circle*{0.8}} 
\put(   5.00,   51.03){\circle*{0.8}} 
\put(   5.25,   51.12){\circle*{0.8}} 
\put(   5.50,   51.22){\circle*{0.8}} 
\put(   5.75,   51.31){\circle*{0.8}} 
\put(   6.00,   51.40){\circle*{0.8}} 
\put(   6.25,   51.49){\circle*{0.8}} 
\put(   6.50,   51.58){\circle*{0.8}} 
\put(   6.75,   51.66){\circle*{0.8}} 
\put(   7.00,   51.75){\circle*{0.8}} 
\put(   7.25,   51.83){\circle*{0.8}} 
\put(   7.50,   51.91){\circle*{0.8}} 
\put(   7.75,   51.99){\circle*{0.8}} 
\put(   8.00,   52.07){\circle*{0.8}} 
\put(   8.25,   52.14){\circle*{0.8}} 
\put(   8.50,   52.22){\circle*{0.8}} 
\put(   8.75,   52.29){\circle*{0.8}} 
\put(   9.00,   52.36){\circle*{0.8}} 
\put(   9.25,   52.43){\circle*{0.8}} 
\put(   9.50,   52.50){\circle*{0.8}} 
\put(   9.75,   52.57){\circle*{0.8}} 
\put(  10.00,   52.63){\circle*{0.8}} 
\put(  10.25,   52.70){\circle*{0.8}} 
\put(  10.50,   52.76){\circle*{0.8}} 
\put(  10.75,   52.82){\circle*{0.8}} 
\put(  11.00,   52.88){\circle*{0.8}} 
\put(  11.25,   52.94){\circle*{0.8}} 
\put(  11.50,   53.00){\circle*{0.8}} 
\put(  11.75,   53.06){\circle*{0.8}} 
\put(  12.00,   53.11){\circle*{0.8}} 
\put(  12.25,   53.17){\circle*{0.8}} 
\put(  12.50,   53.22){\circle*{0.8}} 
\put(  12.75,   53.27){\circle*{0.8}} 
\put(  13.00,   53.32){\circle*{0.8}} 
\put(  13.25,   53.37){\circle*{0.8}} 
\put(  13.50,   53.42){\circle*{0.8}} 
\put(  13.75,   53.47){\circle*{0.8}} 
\put(  14.00,   53.52){\circle*{0.8}} 
\put(  14.25,   53.57){\circle*{0.8}} 
\put(  14.50,   53.62){\circle*{0.8}} 
\put(  14.75,   53.67){\circle*{0.8}} 
\put(  15.00,   53.71){\circle*{0.8}} 
\put(  15.25,   53.76){\circle*{0.8}} 
\put(  15.50,   53.81){\circle*{0.8}} 
\put(  15.75,   53.85){\circle*{0.8}} 
\put(  16.00,   53.90){\circle*{0.8}} 
\put(  16.25,   53.94){\circle*{0.8}} 
\put(  16.50,   53.99){\circle*{0.8}} 
\put(  16.75,   54.03){\circle*{0.8}} 
\put(  17.00,   54.08){\circle*{0.8}} 
\put(  17.25,   54.12){\circle*{0.8}} 
\put(  17.50,   54.17){\circle*{0.8}} 
\put(  17.75,   54.21){\circle*{0.8}} 
\put(  18.00,   54.26){\circle*{0.8}} 
\put(  18.25,   54.30){\circle*{0.8}} 
\put(  18.50,   54.35){\circle*{0.8}} 
\put(  18.75,   54.40){\circle*{0.8}} 
\put(  19.00,   54.44){\circle*{0.8}} 
\put(  19.25,   54.49){\circle*{0.8}} 
\put(  19.50,   54.54){\circle*{0.8}} 
\put(  19.75,   54.58){\circle*{0.8}} 
\put(  20.00,   54.63){\circle*{0.8}} 
\put(  20.25,   54.68){\circle*{0.8}} 
\put(  20.50,   54.73){\circle*{0.8}} 
\put(  20.75,   54.78){\circle*{0.8}} 
\put(  21.00,   54.82){\circle*{0.8}} 
\put(  21.25,   54.87){\circle*{0.8}} 
\put(  21.50,   54.92){\circle*{0.8}} 
\put(  21.75,   54.97){\circle*{0.8}} 
\put(  22.00,   55.02){\circle*{0.8}} 
\put(  22.25,   55.07){\circle*{0.8}} 
\put(  22.50,   55.13){\circle*{0.8}} 
\put(  22.75,   55.18){\circle*{0.8}} 
\put(  23.00,   55.23){\circle*{0.8}} 
\put(  23.25,   55.28){\circle*{0.8}} 
\put(  23.50,   55.33){\circle*{0.8}} 
\put(  23.75,   55.39){\circle*{0.8}} 
\put(  24.00,   55.44){\circle*{0.8}} 
\put(  24.25,   55.49){\circle*{0.8}} 
\put(  24.50,   55.55){\circle*{0.8}} 
\put(  24.75,   55.60){\circle*{0.8}} 
\put(  25.00,   55.65){\circle*{0.8}} 
\put(  25.25,   55.71){\circle*{0.8}} 
\put(  25.50,   55.76){\circle*{0.8}} 
\put(  25.75,   55.82){\circle*{0.8}} 
\put(  26.00,   55.87){\circle*{0.8}} 
\put(  26.25,   55.92){\circle*{0.8}} 
\put(  26.50,   55.98){\circle*{0.8}} 
\put(  26.75,   56.03){\circle*{0.8}} 
\put(  27.00,   56.08){\circle*{0.8}} 
\put(  27.25,   56.14){\circle*{0.8}} 
\put(  27.50,   56.19){\circle*{0.8}} 
\put(  27.75,   56.24){\circle*{0.8}} 
\put(  28.00,   56.29){\circle*{0.8}} 
\put(  28.25,   56.34){\circle*{0.8}} 
\put(  28.50,   56.40){\circle*{0.8}} 
\put(  28.75,   56.45){\circle*{0.8}} 
\put(  29.00,   56.50){\circle*{0.8}} 
\put(  29.25,   56.55){\circle*{0.8}} 
\put(  29.50,   56.59){\circle*{0.8}} 
\put(  29.75,   56.64){\circle*{0.8}} 
\put(  30.00,   56.69){\circle*{0.8}} 
\put(  30.25,   56.74){\circle*{0.8}} 
\put(  30.50,   56.78){\circle*{0.8}} 
\put(  30.75,   56.83){\circle*{0.8}} 
\put(  31.00,   56.88){\circle*{0.8}} 
\put(  31.25,   56.92){\circle*{0.8}} 
\put(  31.50,   56.96){\circle*{0.8}} 
\put(  31.75,   57.01){\circle*{0.8}} 
\put(  32.00,   57.05){\circle*{0.8}} 
\put(  32.25,   57.09){\circle*{0.8}} 
\put(  32.50,   57.13){\circle*{0.8}} 
\put(  32.75,   57.17){\circle*{0.8}} 
\put(  33.00,   57.21){\circle*{0.8}} 
\put(  33.25,   57.25){\circle*{0.8}} 
\put(  33.50,   57.29){\circle*{0.8}} 
\put(  33.75,   57.32){\circle*{0.8}} 
\put(  34.00,   57.36){\circle*{0.8}} 
\put(  34.25,   57.40){\circle*{0.8}} 
\put(  34.50,   57.43){\circle*{0.8}} 
\put(  34.75,   57.47){\circle*{0.8}} 
\put(  35.00,   57.50){\circle*{0.8}} 
\put(  35.25,   57.53){\circle*{0.8}} 
\put(  35.50,   57.57){\circle*{0.8}} 
\put(  35.75,   57.60){\circle*{0.8}} 
\put(  36.00,   57.63){\circle*{0.8}} 
\put(  36.25,   57.66){\circle*{0.8}} 
\put(  36.50,   57.69){\circle*{0.8}} 
\put(  36.75,   57.72){\circle*{0.8}} 
\put(  37.00,   57.75){\circle*{0.8}} 
\put(  37.25,   57.78){\circle*{0.8}} 
\put(  37.50,   57.81){\circle*{0.8}} 
\put(  37.75,   57.83){\circle*{0.8}} 
\put(  38.00,   57.86){\circle*{0.8}} 
\put(  38.25,   57.89){\circle*{0.8}} 
\put(  38.50,   57.92){\circle*{0.8}} 
\put(  38.75,   57.94){\circle*{0.8}} 
\put(  39.00,   57.97){\circle*{0.8}} 
\put(  39.25,   58.00){\circle*{0.8}} 
\put(  39.50,   58.02){\circle*{0.8}} 
\put(  39.75,   58.05){\circle*{0.8}} 
\put(  40.00,   58.08){\circle*{0.8}} 
\put(  40.25,   58.10){\circle*{0.8}} 
\put(  40.50,   58.13){\circle*{0.8}} 
\put(  40.75,   58.15){\circle*{0.8}} 
\put(  41.00,   58.18){\circle*{0.8}} 
\put(  41.25,   58.21){\circle*{0.8}} 
\put(  41.50,   58.23){\circle*{0.8}} 
\put(  41.75,   58.26){\circle*{0.8}} 
\put(  42.00,   58.28){\circle*{0.8}} 
\put(  42.25,   58.31){\circle*{0.8}} 
\put(  42.50,   58.34){\circle*{0.8}} 
\put(  42.75,   58.36){\circle*{0.8}} 
\put(  43.00,   58.39){\circle*{0.8}} 
\put(  43.25,   58.42){\circle*{0.8}} 
\put(  43.50,   58.44){\circle*{0.8}} 
\put(  43.75,   58.47){\circle*{0.8}} 
\put(  44.00,   58.50){\circle*{0.8}} 
\put(  44.25,   58.53){\circle*{0.8}} 
\put(  44.50,   58.56){\circle*{0.8}} 
\put(  44.75,   58.58){\circle*{0.8}} 
\put(  45.00,   58.61){\circle*{0.8}} 
\put(  45.25,   58.64){\circle*{0.8}} 
\put(  45.50,   58.67){\circle*{0.8}} 
\put(  45.75,   58.70){\circle*{0.8}} 
\put(  46.00,   58.73){\circle*{0.8}} 
\put(  46.25,   58.76){\circle*{0.8}} 
\put(  46.50,   58.79){\circle*{0.8}} 
\put(  46.75,   58.82){\circle*{0.8}} 
\put(  47.00,   58.85){\circle*{0.8}} 
\put(  47.25,   58.88){\circle*{0.8}} 
\put(  47.50,   58.92){\circle*{0.8}} 
\put(  47.75,   58.95){\circle*{0.8}} 
\put(  48.00,   58.98){\circle*{0.8}} 
\put(  48.25,   59.01){\circle*{0.8}} 
\put(  48.50,   59.04){\circle*{0.8}} 
\put(  48.75,   59.08){\circle*{0.8}} 
\put(  49.00,   59.11){\circle*{0.8}} 
\put(  49.25,   59.14){\circle*{0.8}} 
\put(  49.50,   59.18){\circle*{0.8}} 
\put(  49.75,   59.21){\circle*{0.8}} 
\put(  50.00,   59.24){\circle*{0.8}} 
\put(  50.25,   59.28){\circle*{0.8}} 
\put(  50.50,   59.31){\circle*{0.8}} 
\put(  50.75,   59.34){\circle*{0.8}} 
\put(  51.00,   59.38){\circle*{0.8}} 
\put(  51.25,   59.41){\circle*{0.8}} 
\put(  51.50,   59.44){\circle*{0.8}} 
\put(  51.75,   59.48){\circle*{0.8}} 
\put(  52.00,   59.51){\circle*{0.8}} 
\put(  52.25,   59.54){\circle*{0.8}} 
\put(  52.50,   59.58){\circle*{0.8}} 
\put(  52.75,   59.61){\circle*{0.8}} 
\put(  53.00,   59.64){\circle*{0.8}} 
\put(  53.25,   59.67){\circle*{0.8}} 
\put(  53.50,   59.70){\circle*{0.8}} 
\put(  53.75,   59.74){\circle*{0.8}} 
\put(  54.00,   59.77){\circle*{0.8}} 
\put(  54.25,   59.80){\circle*{0.8}} 
\put(  54.50,   59.83){\circle*{0.8}} 
\put(  54.75,   59.86){\circle*{0.8}} 
\put(  55.00,   59.89){\circle*{0.8}} 
\put(  55.25,   59.92){\circle*{0.8}} 
\put(  55.50,   59.95){\circle*{0.8}} 
\put(  55.75,   59.98){\circle*{0.8}} 
\put(  56.00,   60.00){\circle*{0.8}} 
\put(  56.25,   60.03){\circle*{0.8}} 
\put(  56.50,   60.06){\circle*{0.8}} 
\put(  56.75,   60.09){\circle*{0.8}} 
\put(  57.00,   60.11){\circle*{0.8}} 
\put(  57.25,   60.14){\circle*{0.8}} 
\put(  57.50,   60.16){\circle*{0.8}} 
\put(  57.75,   60.19){\circle*{0.8}} 
\put(  58.00,   60.21){\circle*{0.8}} 
\put(  58.25,   60.24){\circle*{0.8}} 
\put(  58.50,   60.26){\circle*{0.8}} 
\put(  58.75,   60.29){\circle*{0.8}} 
\put(  59.00,   60.31){\circle*{0.8}} 
\put(  59.25,   60.33){\circle*{0.8}} 
\put(  59.50,   60.35){\circle*{0.8}} 
\put(  59.75,   60.37){\circle*{0.8}} 
\put(  60.00,   60.40){\circle*{0.8}} 
\put(  60.25,   60.42){\circle*{0.8}} 
\put(  60.50,   60.44){\circle*{0.8}} 
\put(  60.75,   60.46){\circle*{0.8}} 
\put(  61.00,   60.48){\circle*{0.8}} 
\put(  61.25,   60.50){\circle*{0.8}} 
\put(  61.50,   60.52){\circle*{0.8}} 
\put(  61.75,   60.54){\circle*{0.8}} 
\put(  62.00,   60.56){\circle*{0.8}} 
\put(  62.25,   60.57){\circle*{0.8}} 
\put(  62.50,   60.59){\circle*{0.8}} 
\put(  62.75,   60.61){\circle*{0.8}} 
\put(  63.00,   60.63){\circle*{0.8}} 
\put(  63.25,   60.65){\circle*{0.8}} 
\put(  63.50,   60.67){\circle*{0.8}} 
\put(  63.75,   60.68){\circle*{0.8}} 
\put(  64.00,   60.70){\circle*{0.8}} 
\put(  64.25,   60.72){\circle*{0.8}} 
\put(  64.50,   60.74){\circle*{0.8}} 
\put(  64.75,   60.75){\circle*{0.8}} 
\put(  65.00,   60.77){\circle*{0.8}} 
\put(  65.25,   60.79){\circle*{0.8}} 
\put(  65.50,   60.81){\circle*{0.8}} 
\put(  65.75,   60.82){\circle*{0.8}} 
\put(  66.00,   60.84){\circle*{0.8}} 
\put(  66.25,   60.86){\circle*{0.8}} 
\put(  66.50,   60.88){\circle*{0.8}} 
\put(  66.75,   60.89){\circle*{0.8}} 
\put(  67.00,   60.91){\circle*{0.8}} 
\put(  67.25,   60.93){\circle*{0.8}} 
\put(  67.50,   60.95){\circle*{0.8}} 
\put(  67.75,   60.97){\circle*{0.8}} 
\put(  68.00,   60.99){\circle*{0.8}} 
\put(  68.25,   61.00){\circle*{0.8}} 
\put(  68.50,   61.02){\circle*{0.8}} 
\put(  68.75,   61.04){\circle*{0.8}} 
\put(  69.00,   61.06){\circle*{0.8}} 
\put(  69.25,   61.08){\circle*{0.8}} 
\put(  69.50,   61.10){\circle*{0.8}} 
\put(  69.75,   61.12){\circle*{0.8}} 
\put(  70.00,   61.14){\circle*{0.8}} 
\put(  70.25,   61.16){\circle*{0.8}} 
\put(  70.50,   61.18){\circle*{0.8}} 
\put(  70.75,   61.20){\circle*{0.8}} 
\put(  71.00,   61.22){\circle*{0.8}} 
\put(  71.25,   61.24){\circle*{0.8}} 
\put(  71.50,   61.27){\circle*{0.8}} 
\put(  71.75,   61.29){\circle*{0.8}} 
\put(  72.00,   61.31){\circle*{0.8}} 
\put(  72.25,   61.33){\circle*{0.8}} 
\put(  72.50,   61.35){\circle*{0.8}} 
\put(  72.75,   61.38){\circle*{0.8}} 
\put(  73.00,   61.40){\circle*{0.8}} 
\put(  73.25,   61.42){\circle*{0.8}} 
\put(  73.50,   61.44){\circle*{0.8}} 
\put(  73.75,   61.47){\circle*{0.8}} 
\put(  74.00,   61.49){\circle*{0.8}} 
\put(  74.25,   61.51){\circle*{0.8}} 
\put(  74.50,   61.54){\circle*{0.8}} 
\put(  74.75,   61.56){\circle*{0.8}} 
\put(  75.00,   61.58){\circle*{0.8}} 
\put(  75.25,   61.61){\circle*{0.8}} 
\put(  75.50,   61.63){\circle*{0.8}} 
\put(  75.75,   61.65){\circle*{0.8}} 
\put(  76.00,   61.68){\circle*{0.8}} 
\put(  76.25,   61.70){\circle*{0.8}} 
\put(  76.50,   61.73){\circle*{0.8}} 
\put(  76.75,   61.75){\circle*{0.8}} 
\put(  77.00,   61.77){\circle*{0.8}} 
\put(  77.25,   61.80){\circle*{0.8}} 
\put(  77.50,   61.82){\circle*{0.8}} 
\put(  77.75,   61.84){\circle*{0.8}} 
\put(  78.00,   61.86){\circle*{0.8}} 
\put(  78.25,   61.89){\circle*{0.8}} 
\put(  78.50,   61.91){\circle*{0.8}} 
\put(  78.75,   61.93){\circle*{0.8}} 
\put(  79.00,   61.95){\circle*{0.8}} 
\put(  79.25,   61.97){\circle*{0.8}} 
\put(  79.50,   62.00){\circle*{0.8}} 
\put(  79.75,   62.02){\circle*{0.8}} 
\put(  80.00,   62.04){\circle*{0.8}} 
\put(  80.25,   62.06){\circle*{0.8}} 
\put(  80.50,   62.08){\circle*{0.8}} 
\put(  80.75,   62.10){\circle*{0.8}} 
\put(  81.00,   62.12){\circle*{0.8}} 
\put(  81.25,   62.14){\circle*{0.8}} 
\put(  81.50,   62.16){\circle*{0.8}} 
\put(  81.75,   62.18){\circle*{0.8}} 
\put(  82.00,   62.19){\circle*{0.8}} 
\put(  82.25,   62.21){\circle*{0.8}} 
\put(  82.50,   62.23){\circle*{0.8}} 
\put(  82.75,   62.25){\circle*{0.8}} 
\put(  83.00,   62.26){\circle*{0.8}} 
\put(  83.25,   62.28){\circle*{0.8}} 
\put(  83.50,   62.30){\circle*{0.8}} 
\put(  83.75,   62.31){\circle*{0.8}} 
\put(  84.00,   62.33){\circle*{0.8}} 
\put(  84.25,   62.35){\circle*{0.8}} 
\put(  84.50,   62.36){\circle*{0.8}} 
\put(  84.75,   62.38){\circle*{0.8}} 
\put(  85.00,   62.39){\circle*{0.8}} 
\put(  85.25,   62.41){\circle*{0.8}} 
\put(  85.50,   62.42){\circle*{0.8}} 
\put(  85.75,   62.44){\circle*{0.8}} 
\put(  86.00,   62.45){\circle*{0.8}} 
\put(  86.25,   62.46){\circle*{0.8}} 
\put(  86.50,   62.48){\circle*{0.8}} 
\put(  86.75,   62.49){\circle*{0.8}} 
\put(  87.00,   62.51){\circle*{0.8}} 
\put(  87.25,   62.52){\circle*{0.8}} 
\put(  87.50,   62.53){\circle*{0.8}} 
\put(  87.75,   62.55){\circle*{0.8}} 
\put(  88.00,   62.56){\circle*{0.8}} 
\put(  88.25,   62.57){\circle*{0.8}} 
\put(  88.50,   62.58){\circle*{0.8}} 
\put(  88.75,   62.60){\circle*{0.8}} 
\put(  89.00,   62.61){\circle*{0.8}} 
\put(  89.25,   62.62){\circle*{0.8}} 
\put(  89.50,   62.64){\circle*{0.8}} 
\put(  89.75,   62.65){\circle*{0.8}} 
\put(  90.00,   62.66){\circle*{0.8}} 
\put(  90.25,   62.67){\circle*{0.8}} 
\put(  90.50,   62.69){\circle*{0.8}} 
\put(  90.75,   62.70){\circle*{0.8}} 
\put(  91.00,   62.71){\circle*{0.8}} 
\put(  91.25,   62.73){\circle*{0.8}} 
\put(  91.50,   62.74){\circle*{0.8}} 
\put(  91.75,   62.75){\circle*{0.8}} 
\put(  92.00,   62.77){\circle*{0.8}} 
\put(  92.25,   62.78){\circle*{0.8}} 
\put(  92.50,   62.79){\circle*{0.8}} 
\put(  92.75,   62.81){\circle*{0.8}} 
\put(  93.00,   62.82){\circle*{0.8}} 
\put(  93.25,   62.84){\circle*{0.8}} 
\put(  93.50,   62.85){\circle*{0.8}} 
\put(  93.75,   62.86){\circle*{0.8}} 
\put(  94.00,   62.88){\circle*{0.8}} 
\put(  94.25,   62.89){\circle*{0.8}} 
\put(  94.50,   62.91){\circle*{0.8}} 
\put(  94.75,   62.92){\circle*{0.8}} 
\put(  95.00,   62.94){\circle*{0.8}} 
\put(  95.25,   62.95){\circle*{0.8}} 
\put(  95.50,   62.97){\circle*{0.8}} 
\put(  95.75,   62.99){\circle*{0.8}} 
\put(  96.00,   63.00){\circle*{0.8}} 
\put(  96.25,   63.02){\circle*{0.8}} 
\put(  96.50,   63.03){\circle*{0.8}} 
\put(  96.75,   63.05){\circle*{0.8}} 
\put(  97.00,   63.07){\circle*{0.8}} 
\put(  97.25,   63.08){\circle*{0.8}} 
\put(  97.50,   63.10){\circle*{0.8}} 
\put(  97.75,   63.12){\circle*{0.8}} 
\put(  98.00,   63.14){\circle*{0.8}} 
\put(  98.25,   63.15){\circle*{0.8}} 
\put(  98.50,   63.17){\circle*{0.8}} 
\put(  98.75,   63.19){\circle*{0.8}} 
\put(  99.00,   63.21){\circle*{0.8}} 
\put(  99.25,   63.22){\circle*{0.8}} 
\put(  99.50,   63.24){\circle*{0.8}} 
\put(  99.75,   63.26){\circle*{0.8}}

\put(  12.30,   44.79){\circle{1.8}} 
\put(  20.72,   45.44){\circle{1.8}} 
\put(  28.95,   45.90){\circle{1.8}} 
\put(  37.34,   46.93){\circle{1.8}} 
\put(  45.56,   47.25){\circle{1.8}} 
\put(  53.95,   48.36){\circle{1.8}} 
\put(  62.40,   48.54){\circle{1.8}} 
\put(  70.82,   49.79){\circle{1.8}} 
\put(  79.14,   50.36){\circle{1.8}} 

\put(   0.25,   42.45){\circle*{0.8}} 
\put(   0.50,   42.50){\circle*{0.8}} 
\put(   0.75,   42.55){\circle*{0.8}} 
\put(   1.00,   42.61){\circle*{0.8}} 
\put(   1.25,   42.66){\circle*{0.8}} 
\put(   1.50,   42.71){\circle*{0.8}} 
\put(   1.75,   42.76){\circle*{0.8}} 
\put(   2.00,   42.81){\circle*{0.8}} 
\put(   2.25,   42.86){\circle*{0.8}} 
\put(   2.50,   42.91){\circle*{0.8}} 
\put(   2.75,   42.96){\circle*{0.8}} 
\put(   3.00,   43.00){\circle*{0.8}} 
\put(   3.25,   43.05){\circle*{0.8}} 
\put(   3.50,   43.10){\circle*{0.8}} 
\put(   3.75,   43.14){\circle*{0.8}} 
\put(   4.00,   43.19){\circle*{0.8}} 
\put(   4.25,   43.23){\circle*{0.8}} 
\put(   4.50,   43.28){\circle*{0.8}} 
\put(   4.75,   43.32){\circle*{0.8}} 
\put(   5.00,   43.36){\circle*{0.8}} 
\put(   5.25,   43.40){\circle*{0.8}} 
\put(   5.50,   43.44){\circle*{0.8}} 
\put(   5.75,   43.48){\circle*{0.8}} 
\put(   6.00,   43.52){\circle*{0.8}} 
\put(   6.25,   43.56){\circle*{0.8}} 
\put(   6.50,   43.60){\circle*{0.8}} 
\put(   6.75,   43.63){\circle*{0.8}} 
\put(   7.00,   43.67){\circle*{0.8}} 
\put(   7.25,   43.71){\circle*{0.8}} 
\put(   7.50,   43.74){\circle*{0.8}} 
\put(   7.75,   43.78){\circle*{0.8}} 
\put(   8.00,   43.81){\circle*{0.8}} 
\put(   8.25,   43.84){\circle*{0.8}} 
\put(   8.50,   43.88){\circle*{0.8}} 
\put(   8.75,   43.91){\circle*{0.8}} 
\put(   9.00,   43.94){\circle*{0.8}} 
\put(   9.25,   43.97){\circle*{0.8}} 
\put(   9.50,   44.00){\circle*{0.8}} 
\put(   9.75,   44.03){\circle*{0.8}} 
\put(  10.00,   44.06){\circle*{0.8}} 
\put(  10.25,   44.09){\circle*{0.8}} 
\put(  10.50,   44.12){\circle*{0.8}} 
\put(  10.75,   44.14){\circle*{0.8}} 
\put(  11.00,   44.17){\circle*{0.8}} 
\put(  11.25,   44.20){\circle*{0.8}} 
\put(  11.50,   44.23){\circle*{0.8}} 
\put(  11.75,   44.25){\circle*{0.8}} 
\put(  12.00,   44.28){\circle*{0.8}} 
\put(  12.25,   44.31){\circle*{0.8}} 
\put(  12.50,   44.33){\circle*{0.8}} 
\put(  12.75,   44.36){\circle*{0.8}} 
\put(  13.00,   44.39){\circle*{0.8}} 
\put(  13.25,   44.41){\circle*{0.8}} 
\put(  13.50,   44.44){\circle*{0.8}} 
\put(  13.75,   44.46){\circle*{0.8}} 
\put(  14.00,   44.49){\circle*{0.8}} 
\put(  14.25,   44.52){\circle*{0.8}} 
\put(  14.50,   44.54){\circle*{0.8}} 
\put(  14.75,   44.57){\circle*{0.8}} 
\put(  15.00,   44.59){\circle*{0.8}} 
\put(  15.25,   44.62){\circle*{0.8}} 
\put(  15.50,   44.65){\circle*{0.8}} 
\put(  15.75,   44.67){\circle*{0.8}} 
\put(  16.00,   44.70){\circle*{0.8}} 
\put(  16.25,   44.73){\circle*{0.8}} 
\put(  16.50,   44.75){\circle*{0.8}} 
\put(  16.75,   44.78){\circle*{0.8}} 
\put(  17.00,   44.81){\circle*{0.8}} 
\put(  17.25,   44.84){\circle*{0.8}} 
\put(  17.50,   44.87){\circle*{0.8}} 
\put(  17.75,   44.89){\circle*{0.8}} 
\put(  18.00,   44.92){\circle*{0.8}} 
\put(  18.25,   44.95){\circle*{0.8}} 
\put(  18.50,   44.98){\circle*{0.8}} 
\put(  18.75,   45.01){\circle*{0.8}} 
\put(  19.00,   45.04){\circle*{0.8}} 
\put(  19.25,   45.07){\circle*{0.8}} 
\put(  19.50,   45.10){\circle*{0.8}} 
\put(  19.75,   45.13){\circle*{0.8}} 
\put(  20.00,   45.16){\circle*{0.8}} 
\put(  20.25,   45.19){\circle*{0.8}} 
\put(  20.50,   45.23){\circle*{0.8}} 
\put(  20.75,   45.26){\circle*{0.8}} 
\put(  21.00,   45.29){\circle*{0.8}} 
\put(  21.25,   45.32){\circle*{0.8}} 
\put(  21.50,   45.35){\circle*{0.8}} 
\put(  21.75,   45.39){\circle*{0.8}} 
\put(  22.00,   45.42){\circle*{0.8}} 
\put(  22.25,   45.45){\circle*{0.8}} 
\put(  22.50,   45.49){\circle*{0.8}} 
\put(  22.75,   45.52){\circle*{0.8}} 
\put(  23.00,   45.55){\circle*{0.8}} 
\put(  23.25,   45.59){\circle*{0.8}} 
\put(  23.50,   45.62){\circle*{0.8}} 
\put(  23.75,   45.65){\circle*{0.8}} 
\put(  24.00,   45.69){\circle*{0.8}} 
\put(  24.25,   45.72){\circle*{0.8}} 
\put(  24.50,   45.75){\circle*{0.8}} 
\put(  24.75,   45.79){\circle*{0.8}} 
\put(  25.00,   45.82){\circle*{0.8}} 
\put(  25.25,   45.85){\circle*{0.8}} 
\put(  25.50,   45.89){\circle*{0.8}} 
\put(  25.75,   45.92){\circle*{0.8}} 
\put(  26.00,   45.95){\circle*{0.8}} 
\put(  26.25,   45.98){\circle*{0.8}} 
\put(  26.50,   46.01){\circle*{0.8}} 
\put(  26.75,   46.05){\circle*{0.8}} 
\put(  27.00,   46.08){\circle*{0.8}} 
\put(  27.25,   46.11){\circle*{0.8}} 
\put(  27.50,   46.14){\circle*{0.8}} 
\put(  27.75,   46.17){\circle*{0.8}} 
\put(  28.00,   46.20){\circle*{0.8}} 
\put(  28.25,   46.23){\circle*{0.8}} 
\put(  28.50,   46.26){\circle*{0.8}} 
\put(  28.75,   46.29){\circle*{0.8}} 
\put(  29.00,   46.31){\circle*{0.8}} 
\put(  29.25,   46.34){\circle*{0.8}} 
\put(  29.50,   46.37){\circle*{0.8}} 
\put(  29.75,   46.40){\circle*{0.8}} 
\put(  30.00,   46.42){\circle*{0.8}} 
\put(  30.25,   46.45){\circle*{0.8}} 
\put(  30.50,   46.47){\circle*{0.8}} 
\put(  30.75,   46.50){\circle*{0.8}} 
\put(  31.00,   46.52){\circle*{0.8}} 
\put(  31.25,   46.55){\circle*{0.8}} 
\put(  31.50,   46.57){\circle*{0.8}} 
\put(  31.75,   46.59){\circle*{0.8}} 
\put(  32.00,   46.62){\circle*{0.8}} 
\put(  32.25,   46.64){\circle*{0.8}} 
\put(  32.50,   46.66){\circle*{0.8}} 
\put(  32.75,   46.68){\circle*{0.8}} 
\put(  33.00,   46.70){\circle*{0.8}} 
\put(  33.25,   46.73){\circle*{0.8}} 
\put(  33.50,   46.75){\circle*{0.8}} 
\put(  33.75,   46.77){\circle*{0.8}} 
\put(  34.00,   46.79){\circle*{0.8}} 
\put(  34.25,   46.81){\circle*{0.8}} 
\put(  34.50,   46.83){\circle*{0.8}} 
\put(  34.75,   46.85){\circle*{0.8}} 
\put(  35.00,   46.86){\circle*{0.8}} 
\put(  35.25,   46.88){\circle*{0.8}} 
\put(  35.50,   46.90){\circle*{0.8}} 
\put(  35.75,   46.92){\circle*{0.8}} 
\put(  36.00,   46.94){\circle*{0.8}} 
\put(  36.25,   46.96){\circle*{0.8}} 
\put(  36.50,   46.97){\circle*{0.8}} 
\put(  36.75,   46.99){\circle*{0.8}} 
\put(  37.00,   47.01){\circle*{0.8}} 
\put(  37.25,   47.03){\circle*{0.8}} 
\put(  37.50,   47.04){\circle*{0.8}} 
\put(  37.75,   47.06){\circle*{0.8}} 
\put(  38.00,   47.08){\circle*{0.8}} 
\put(  38.25,   47.10){\circle*{0.8}} 
\put(  38.50,   47.11){\circle*{0.8}} 
\put(  38.75,   47.13){\circle*{0.8}} 
\put(  39.00,   47.15){\circle*{0.8}} 
\put(  39.25,   47.17){\circle*{0.8}} 
\put(  39.50,   47.18){\circle*{0.8}} 
\put(  39.75,   47.20){\circle*{0.8}} 
\put(  40.00,   47.22){\circle*{0.8}} 
\put(  40.25,   47.24){\circle*{0.8}} 
\put(  40.50,   47.26){\circle*{0.8}} 
\put(  40.75,   47.28){\circle*{0.8}} 
\put(  41.00,   47.29){\circle*{0.8}} 
\put(  41.25,   47.31){\circle*{0.8}} 
\put(  41.50,   47.33){\circle*{0.8}} 
\put(  41.75,   47.35){\circle*{0.8}} 
\put(  42.00,   47.37){\circle*{0.8}} 
\put(  42.25,   47.39){\circle*{0.8}} 
\put(  42.50,   47.41){\circle*{0.8}} 
\put(  42.75,   47.43){\circle*{0.8}} 
\put(  43.00,   47.45){\circle*{0.8}} 
\put(  43.25,   47.47){\circle*{0.8}} 
\put(  43.50,   47.49){\circle*{0.8}} 
\put(  43.75,   47.51){\circle*{0.8}} 
\put(  44.00,   47.53){\circle*{0.8}} 
\put(  44.25,   47.55){\circle*{0.8}} 
\put(  44.50,   47.57){\circle*{0.8}} 
\put(  44.75,   47.60){\circle*{0.8}} 
\put(  45.00,   47.62){\circle*{0.8}} 
\put(  45.25,   47.64){\circle*{0.8}} 
\put(  45.50,   47.66){\circle*{0.8}} 
\put(  45.75,   47.68){\circle*{0.8}} 
\put(  46.00,   47.71){\circle*{0.8}} 
\put(  46.25,   47.73){\circle*{0.8}} 
\put(  46.50,   47.75){\circle*{0.8}} 
\put(  46.75,   47.78){\circle*{0.8}} 
\put(  47.00,   47.80){\circle*{0.8}} 
\put(  47.25,   47.82){\circle*{0.8}} 
\put(  47.50,   47.85){\circle*{0.8}} 
\put(  47.75,   47.87){\circle*{0.8}} 
\put(  48.00,   47.89){\circle*{0.8}} 
\put(  48.25,   47.92){\circle*{0.8}} 
\put(  48.50,   47.94){\circle*{0.8}} 
\put(  48.75,   47.96){\circle*{0.8}} 
\put(  49.00,   47.99){\circle*{0.8}} 
\put(  49.25,   48.01){\circle*{0.8}} 
\put(  49.50,   48.03){\circle*{0.8}} 
\put(  49.75,   48.06){\circle*{0.8}} 
\put(  50.00,   48.08){\circle*{0.8}} 
\put(  50.25,   48.10){\circle*{0.8}} 
\put(  50.50,   48.13){\circle*{0.8}} 
\put(  50.75,   48.15){\circle*{0.8}} 
\put(  51.00,   48.17){\circle*{0.8}} 
\put(  51.25,   48.20){\circle*{0.8}} 
\put(  51.50,   48.22){\circle*{0.8}} 
\put(  51.75,   48.24){\circle*{0.8}} 
\put(  52.00,   48.26){\circle*{0.8}} 
\put(  52.25,   48.28){\circle*{0.8}} 
\put(  52.50,   48.30){\circle*{0.8}} 
\put(  52.75,   48.33){\circle*{0.8}} 
\put(  53.00,   48.35){\circle*{0.8}} 
\put(  53.25,   48.37){\circle*{0.8}} 
\put(  53.50,   48.39){\circle*{0.8}} 
\put(  53.75,   48.41){\circle*{0.8}} 
\put(  54.00,   48.43){\circle*{0.8}} 
\put(  54.25,   48.45){\circle*{0.8}} 
\put(  54.50,   48.46){\circle*{0.8}} 
\put(  54.75,   48.48){\circle*{0.8}} 
\put(  55.00,   48.50){\circle*{0.8}} 
\put(  55.25,   48.52){\circle*{0.8}} 
\put(  55.50,   48.54){\circle*{0.8}} 
\put(  55.75,   48.56){\circle*{0.8}} 
\put(  56.00,   48.57){\circle*{0.8}} 
\put(  56.25,   48.59){\circle*{0.8}} 
\put(  56.50,   48.61){\circle*{0.8}} 
\put(  56.75,   48.62){\circle*{0.8}} 
\put(  57.00,   48.64){\circle*{0.8}} 
\put(  57.25,   48.65){\circle*{0.8}} 
\put(  57.50,   48.67){\circle*{0.8}} 
\put(  57.75,   48.69){\circle*{0.8}} 
\put(  58.00,   48.70){\circle*{0.8}} 
\put(  58.25,   48.72){\circle*{0.8}} 
\put(  58.50,   48.73){\circle*{0.8}} 
\put(  58.75,   48.74){\circle*{0.8}} 
\put(  59.00,   48.76){\circle*{0.8}} 
\put(  59.25,   48.77){\circle*{0.8}} 
\put(  59.50,   48.79){\circle*{0.8}} 
\put(  59.75,   48.80){\circle*{0.8}} 
\put(  60.00,   48.81){\circle*{0.8}} 
\put(  60.25,   48.83){\circle*{0.8}} 
\put(  60.50,   48.84){\circle*{0.8}} 
\put(  60.75,   48.85){\circle*{0.8}} 
\put(  61.00,   48.87){\circle*{0.8}} 
\put(  61.25,   48.88){\circle*{0.8}} 
\put(  61.50,   48.89){\circle*{0.8}} 
\put(  61.75,   48.91){\circle*{0.8}} 
\put(  62.00,   48.92){\circle*{0.8}} 
\put(  62.25,   48.93){\circle*{0.8}} 
\put(  62.50,   48.94){\circle*{0.8}} 
\put(  62.75,   48.96){\circle*{0.8}} 
\put(  63.00,   48.97){\circle*{0.8}} 
\put(  63.25,   48.98){\circle*{0.8}} 
\put(  63.50,   49.00){\circle*{0.8}} 
\put(  63.75,   49.01){\circle*{0.8}} 
\put(  64.00,   49.02){\circle*{0.8}} 
\put(  64.25,   49.03){\circle*{0.8}} 
\put(  64.50,   49.05){\circle*{0.8}} 
\put(  64.75,   49.06){\circle*{0.8}} 
\put(  65.00,   49.07){\circle*{0.8}} 
\put(  65.25,   49.09){\circle*{0.8}} 
\put(  65.50,   49.10){\circle*{0.8}} 
\put(  65.75,   49.12){\circle*{0.8}} 
\put(  66.00,   49.13){\circle*{0.8}} 
\put(  66.25,   49.14){\circle*{0.8}} 
\put(  66.50,   49.16){\circle*{0.8}} 
\put(  66.75,   49.17){\circle*{0.8}} 
\put(  67.00,   49.19){\circle*{0.8}} 
\put(  67.25,   49.20){\circle*{0.8}} 
\put(  67.50,   49.22){\circle*{0.8}} 
\put(  67.75,   49.23){\circle*{0.8}} 
\put(  68.00,   49.25){\circle*{0.8}} 
\put(  68.25,   49.26){\circle*{0.8}} 
\put(  68.50,   49.28){\circle*{0.8}} 
\put(  68.75,   49.29){\circle*{0.8}} 
\put(  69.00,   49.31){\circle*{0.8}} 
\put(  69.25,   49.33){\circle*{0.8}} 
\put(  69.50,   49.34){\circle*{0.8}} 
\put(  69.75,   49.36){\circle*{0.8}} 
\put(  70.00,   49.38){\circle*{0.8}} 
\put(  70.25,   49.39){\circle*{0.8}} 
\put(  70.50,   49.41){\circle*{0.8}} 
\put(  70.75,   49.43){\circle*{0.8}} 
\put(  71.00,   49.44){\circle*{0.8}} 
\put(  71.25,   49.46){\circle*{0.8}} 
\put(  71.50,   49.48){\circle*{0.8}} 
\put(  71.75,   49.50){\circle*{0.8}} 
\put(  72.00,   49.51){\circle*{0.8}} 
\put(  72.25,   49.53){\circle*{0.8}} 
\put(  72.50,   49.55){\circle*{0.8}} 
\put(  72.75,   49.57){\circle*{0.8}} 
\put(  73.00,   49.59){\circle*{0.8}} 
\put(  73.25,   49.60){\circle*{0.8}} 
\put(  73.50,   49.62){\circle*{0.8}} 
\put(  73.75,   49.64){\circle*{0.8}} 
\put(  74.00,   49.66){\circle*{0.8}} 
\put(  74.25,   49.67){\circle*{0.8}} 
\put(  74.50,   49.69){\circle*{0.8}} 
\put(  74.75,   49.71){\circle*{0.8}} 
\put(  75.00,   49.73){\circle*{0.8}} 
\put(  75.25,   49.74){\circle*{0.8}} 
\put(  75.50,   49.76){\circle*{0.8}} 
\put(  75.75,   49.78){\circle*{0.8}} 
\put(  76.00,   49.80){\circle*{0.8}} 
\put(  76.25,   49.81){\circle*{0.8}} 
\put(  76.50,   49.83){\circle*{0.8}} 
\put(  76.75,   49.85){\circle*{0.8}} 
\put(  77.00,   49.86){\circle*{0.8}} 
\put(  77.25,   49.88){\circle*{0.8}} 
\put(  77.50,   49.89){\circle*{0.8}} 
\put(  77.75,   49.91){\circle*{0.8}} 
\put(  78.00,   49.93){\circle*{0.8}} 
\put(  78.25,   49.94){\circle*{0.8}} 
\put(  78.50,   49.96){\circle*{0.8}} 
\put(  78.75,   49.97){\circle*{0.8}} 
\put(  79.00,   49.99){\circle*{0.8}} 
\put(  79.25,   50.00){\circle*{0.8}} 
\put(  79.50,   50.01){\circle*{0.8}} 
\put(  79.75,   50.03){\circle*{0.8}} 
\put(  80.00,   50.04){\circle*{0.8}} 
\put(  80.25,   50.06){\circle*{0.8}} 
\put(  80.50,   50.07){\circle*{0.8}} 
\put(  80.75,   50.08){\circle*{0.8}} 
\put(  81.00,   50.09){\circle*{0.8}} 
\put(  81.25,   50.11){\circle*{0.8}} 
\put(  81.50,   50.12){\circle*{0.8}} 
\put(  81.75,   50.13){\circle*{0.8}} 
\put(  82.00,   50.14){\circle*{0.8}} 
\put(  82.25,   50.16){\circle*{0.8}} 
\put(  82.50,   50.17){\circle*{0.8}} 
\put(  82.75,   50.18){\circle*{0.8}} 
\put(  83.00,   50.19){\circle*{0.8}} 
\put(  83.25,   50.20){\circle*{0.8}} 
\put(  83.50,   50.21){\circle*{0.8}} 
\put(  83.75,   50.22){\circle*{0.8}} 
\put(  84.00,   50.23){\circle*{0.8}} 
\put(  84.25,   50.24){\circle*{0.8}} 
\put(  84.50,   50.25){\circle*{0.8}} 
\put(  84.75,   50.27){\circle*{0.8}} 
\put(  85.00,   50.28){\circle*{0.8}} 
\put(  85.25,   50.29){\circle*{0.8}} 
\put(  85.50,   50.30){\circle*{0.8}} 
\put(  85.75,   50.31){\circle*{0.8}} 
\put(  86.00,   50.32){\circle*{0.8}} 
\put(  86.25,   50.33){\circle*{0.8}} 
\put(  86.50,   50.34){\circle*{0.8}} 
\put(  86.75,   50.35){\circle*{0.8}} 
\put(  87.00,   50.36){\circle*{0.8}} 
\put(  87.25,   50.37){\circle*{0.8}} 
\put(  87.50,   50.38){\circle*{0.8}} 
\put(  87.75,   50.39){\circle*{0.8}} 
\put(  88.00,   50.40){\circle*{0.8}} 
\put(  88.25,   50.41){\circle*{0.8}} 
\put(  88.50,   50.42){\circle*{0.8}} 
\put(  88.75,   50.43){\circle*{0.8}} 
\put(  89.00,   50.44){\circle*{0.8}} 
\put(  89.25,   50.45){\circle*{0.8}} 
\put(  89.50,   50.46){\circle*{0.8}} 
\put(  89.75,   50.47){\circle*{0.8}} 
\put(  90.00,   50.48){\circle*{0.8}} 
\put(  90.25,   50.49){\circle*{0.8}} 
\put(  90.50,   50.50){\circle*{0.8}} 
\put(  90.75,   50.51){\circle*{0.8}} 
\put(  91.00,   50.52){\circle*{0.8}} 
\put(  91.25,   50.53){\circle*{0.8}} 
\put(  91.50,   50.55){\circle*{0.8}} 
\put(  91.75,   50.56){\circle*{0.8}} 
\put(  92.00,   50.57){\circle*{0.8}} 
\put(  92.25,   50.58){\circle*{0.8}} 
\put(  92.50,   50.59){\circle*{0.8}} 
\put(  92.75,   50.60){\circle*{0.8}} 
\put(  93.00,   50.62){\circle*{0.8}} 
\put(  93.25,   50.63){\circle*{0.8}} 
\put(  93.50,   50.64){\circle*{0.8}} 
\put(  93.75,   50.65){\circle*{0.8}} 
\put(  94.00,   50.67){\circle*{0.8}} 
\put(  94.25,   50.68){\circle*{0.8}} 
\put(  94.50,   50.69){\circle*{0.8}} 
\put(  94.75,   50.71){\circle*{0.8}} 
\put(  95.00,   50.72){\circle*{0.8}} 
\put(  95.25,   50.73){\circle*{0.8}} 
\put(  95.50,   50.75){\circle*{0.8}} 
\put(  95.75,   50.76){\circle*{0.8}} 
\put(  96.00,   50.77){\circle*{0.8}} 
\put(  96.25,   50.79){\circle*{0.8}} 
\put(  96.50,   50.80){\circle*{0.8}} 
\put(  96.75,   50.82){\circle*{0.8}} 
\put(  97.00,   50.83){\circle*{0.8}} 
\put(  97.25,   50.84){\circle*{0.8}} 
\put(  97.50,   50.86){\circle*{0.8}} 
\put(  97.75,   50.87){\circle*{0.8}} 
\put(  98.00,   50.89){\circle*{0.8}} 
\put(  98.25,   50.90){\circle*{0.8}} 
\put(  98.50,   50.91){\circle*{0.8}} 
\put(  98.75,   50.93){\circle*{0.8}} 
\put(  99.00,   50.94){\circle*{0.8}} 
\put(  99.25,   50.96){\circle*{0.8}} 
\put(  99.50,   50.97){\circle*{0.8}} 
\put(  99.75,   50.98){\circle*{0.8}} 

\put(  12.08,   38.26){\circle{1.8}} 
\put(  20.51,   38.83){\circle{1.8}} 
\put(  28.78,   39.19){\circle{1.8}} 
\put(  37.17,   39.43){\circle{1.8}} 
\put(  45.67,   39.79){\circle{1.8}} 
\put(  53.91,   40.23){\circle{1.8}} 
\put(  62.37,   40.92){\circle{1.8}} 
\put(  70.76,   41.20){\circle{1.8}} 
\put(  79.07,   42.32){\circle{1.8}} 
\put(   0.25,   37.11){\circle*{0.8}} 
\put(   0.50,   37.12){\circle*{0.8}} 
\put(   0.75,   37.14){\circle*{0.8}} 
\put(   1.00,   37.16){\circle*{0.8}} 
\put(   1.25,   37.18){\circle*{0.8}} 
\put(   1.50,   37.20){\circle*{0.8}} 
\put(   1.75,   37.22){\circle*{0.8}} 
\put(   2.00,   37.24){\circle*{0.8}} 
\put(   2.25,   37.26){\circle*{0.8}} 
\put(   2.50,   37.28){\circle*{0.8}} 
\put(   2.75,   37.30){\circle*{0.8}} 
\put(   3.00,   37.32){\circle*{0.8}} 
\put(   3.25,   37.34){\circle*{0.8}} 
\put(   3.50,   37.36){\circle*{0.8}} 
\put(   3.75,   37.39){\circle*{0.8}} 
\put(   4.00,   37.41){\circle*{0.8}} 
\put(   4.25,   37.43){\circle*{0.8}} 
\put(   4.50,   37.45){\circle*{0.8}} 
\put(   4.75,   37.47){\circle*{0.8}} 
\put(   5.00,   37.50){\circle*{0.8}} 
\put(   5.25,   37.52){\circle*{0.8}} 
\put(   5.50,   37.54){\circle*{0.8}} 
\put(   5.75,   37.56){\circle*{0.8}} 
\put(   6.00,   37.59){\circle*{0.8}} 
\put(   6.25,   37.61){\circle*{0.8}} 
\put(   6.50,   37.63){\circle*{0.8}} 
\put(   6.75,   37.66){\circle*{0.8}} 
\put(   7.00,   37.68){\circle*{0.8}} 
\put(   7.25,   37.70){\circle*{0.8}} 
\put(   7.50,   37.73){\circle*{0.8}} 
\put(   7.75,   37.75){\circle*{0.8}} 
\put(   8.00,   37.77){\circle*{0.8}} 
\put(   8.25,   37.80){\circle*{0.8}} 
\put(   8.50,   37.82){\circle*{0.8}} 
\put(   8.75,   37.85){\circle*{0.8}} 
\put(   9.00,   37.87){\circle*{0.8}} 
\put(   9.25,   37.89){\circle*{0.8}} 
\put(   9.50,   37.92){\circle*{0.8}} 
\put(   9.75,   37.94){\circle*{0.8}} 
\put(  10.00,   37.96){\circle*{0.8}} 
\put(  10.25,   37.98){\circle*{0.8}} 
\put(  10.50,   38.01){\circle*{0.8}} 
\put(  10.75,   38.03){\circle*{0.8}} 
\put(  11.00,   38.05){\circle*{0.8}} 
\put(  11.25,   38.07){\circle*{0.8}} 
\put(  11.50,   38.09){\circle*{0.8}} 
\put(  11.75,   38.12){\circle*{0.8}} 
\put(  12.00,   38.14){\circle*{0.8}} 
\put(  12.25,   38.16){\circle*{0.8}} 
\put(  12.50,   38.18){\circle*{0.8}} 
\put(  12.75,   38.20){\circle*{0.8}} 
\put(  13.00,   38.22){\circle*{0.8}} 
\put(  13.25,   38.24){\circle*{0.8}} 
\put(  13.50,   38.26){\circle*{0.8}} 
\put(  13.75,   38.28){\circle*{0.8}} 
\put(  14.00,   38.30){\circle*{0.8}} 
\put(  14.25,   38.31){\circle*{0.8}} 
\put(  14.50,   38.33){\circle*{0.8}} 
\put(  14.75,   38.35){\circle*{0.8}} 
\put(  15.00,   38.37){\circle*{0.8}} 
\put(  15.25,   38.38){\circle*{0.8}} 
\put(  15.50,   38.40){\circle*{0.8}} 
\put(  15.75,   38.42){\circle*{0.8}} 
\put(  16.00,   38.43){\circle*{0.8}} 
\put(  16.25,   38.45){\circle*{0.8}} 
\put(  16.50,   38.47){\circle*{0.8}} 
\put(  16.75,   38.48){\circle*{0.8}} 
\put(  17.00,   38.50){\circle*{0.8}} 
\put(  17.25,   38.51){\circle*{0.8}} 
\put(  17.50,   38.53){\circle*{0.8}} 
\put(  17.75,   38.54){\circle*{0.8}} 
\put(  18.00,   38.56){\circle*{0.8}} 
\put(  18.25,   38.57){\circle*{0.8}} 
\put(  18.50,   38.58){\circle*{0.8}} 
\put(  18.75,   38.60){\circle*{0.8}} 
\put(  19.00,   38.61){\circle*{0.8}} 
\put(  19.25,   38.63){\circle*{0.8}} 
\put(  19.50,   38.64){\circle*{0.8}} 
\put(  19.75,   38.65){\circle*{0.8}} 
\put(  20.00,   38.67){\circle*{0.8}} 
\put(  20.25,   38.68){\circle*{0.8}} 
\put(  20.50,   38.69){\circle*{0.8}} 
\put(  20.75,   38.71){\circle*{0.8}} 
\put(  21.00,   38.72){\circle*{0.8}} 
\put(  21.25,   38.73){\circle*{0.8}} 
\put(  21.50,   38.74){\circle*{0.8}} 
\put(  21.75,   38.76){\circle*{0.8}} 
\put(  22.00,   38.77){\circle*{0.8}} 
\put(  22.25,   38.78){\circle*{0.8}} 
\put(  22.50,   38.80){\circle*{0.8}} 
\put(  22.75,   38.81){\circle*{0.8}} 
\put(  23.00,   38.82){\circle*{0.8}} 
\put(  23.25,   38.83){\circle*{0.8}} 
\put(  23.50,   38.85){\circle*{0.8}} 
\put(  23.75,   38.86){\circle*{0.8}} 
\put(  24.00,   38.87){\circle*{0.8}} 
\put(  24.25,   38.89){\circle*{0.8}} 
\put(  24.50,   38.90){\circle*{0.8}} 
\put(  24.75,   38.91){\circle*{0.8}} 
\put(  25.00,   38.93){\circle*{0.8}} 
\put(  25.25,   38.94){\circle*{0.8}} 
\put(  25.50,   38.96){\circle*{0.8}} 
\put(  25.75,   38.97){\circle*{0.8}} 
\put(  26.00,   38.98){\circle*{0.8}} 
\put(  26.25,   39.00){\circle*{0.8}} 
\put(  26.50,   39.01){\circle*{0.8}} 
\put(  26.75,   39.03){\circle*{0.8}} 
\put(  27.00,   39.04){\circle*{0.8}} 
\put(  27.25,   39.06){\circle*{0.8}} 
\put(  27.50,   39.07){\circle*{0.8}} 
\put(  27.75,   39.09){\circle*{0.8}} 
\put(  28.00,   39.11){\circle*{0.8}} 
\put(  28.25,   39.12){\circle*{0.8}} 
\put(  28.50,   39.14){\circle*{0.8}} 
\put(  28.75,   39.15){\circle*{0.8}} 
\put(  29.00,   39.17){\circle*{0.8}} 
\put(  29.25,   39.19){\circle*{0.8}} 
\put(  29.50,   39.20){\circle*{0.8}} 
\put(  29.75,   39.22){\circle*{0.8}} 
\put(  30.00,   39.24){\circle*{0.8}} 
\put(  30.25,   39.26){\circle*{0.8}} 
\put(  30.50,   39.27){\circle*{0.8}} 
\put(  30.75,   39.29){\circle*{0.8}} 
\put(  31.00,   39.31){\circle*{0.8}} 
\put(  31.25,   39.33){\circle*{0.8}} 
\put(  31.50,   39.34){\circle*{0.8}} 
\put(  31.75,   39.36){\circle*{0.8}} 
\put(  32.00,   39.38){\circle*{0.8}} 
\put(  32.25,   39.40){\circle*{0.8}} 
\put(  32.50,   39.41){\circle*{0.8}} 
\put(  32.75,   39.43){\circle*{0.8}} 
\put(  33.00,   39.45){\circle*{0.8}} 
\put(  33.25,   39.47){\circle*{0.8}} 
\put(  33.50,   39.49){\circle*{0.8}} 
\put(  33.75,   39.50){\circle*{0.8}} 
\put(  34.00,   39.52){\circle*{0.8}} 
\put(  34.25,   39.54){\circle*{0.8}} 
\put(  34.50,   39.56){\circle*{0.8}} 
\put(  34.75,   39.57){\circle*{0.8}} 
\put(  35.00,   39.59){\circle*{0.8}} 
\put(  35.25,   39.61){\circle*{0.8}} 
\put(  35.50,   39.62){\circle*{0.8}} 
\put(  35.75,   39.64){\circle*{0.8}} 
\put(  36.00,   39.66){\circle*{0.8}} 
\put(  36.25,   39.67){\circle*{0.8}} 
\put(  36.50,   39.69){\circle*{0.8}} 
\put(  36.75,   39.71){\circle*{0.8}} 
\put(  37.00,   39.72){\circle*{0.8}} 
\put(  37.25,   39.74){\circle*{0.8}} 
\put(  37.50,   39.75){\circle*{0.8}} 
\put(  37.75,   39.77){\circle*{0.8}} 
\put(  38.00,   39.78){\circle*{0.8}} 
\put(  38.25,   39.80){\circle*{0.8}} 
\put(  38.50,   39.81){\circle*{0.8}} 
\put(  38.75,   39.83){\circle*{0.8}} 
\put(  39.00,   39.84){\circle*{0.8}} 
\put(  39.25,   39.85){\circle*{0.8}} 
\put(  39.50,   39.87){\circle*{0.8}} 
\put(  39.75,   39.88){\circle*{0.8}} 
\put(  40.00,   39.89){\circle*{0.8}} 
\put(  40.25,   39.91){\circle*{0.8}} 
\put(  40.50,   39.92){\circle*{0.8}} 
\put(  40.75,   39.93){\circle*{0.8}} 
\put(  41.00,   39.94){\circle*{0.8}} 
\put(  41.25,   39.96){\circle*{0.8}} 
\put(  41.50,   39.97){\circle*{0.8}} 
\put(  41.75,   39.98){\circle*{0.8}} 
\put(  42.00,   39.99){\circle*{0.8}} 
\put(  42.25,   40.00){\circle*{0.8}} 
\put(  42.50,   40.01){\circle*{0.8}} 
\put(  42.75,   40.03){\circle*{0.8}} 
\put(  43.00,   40.04){\circle*{0.8}} 
\put(  43.25,   40.05){\circle*{0.8}} 
\put(  43.50,   40.06){\circle*{0.8}} 
\put(  43.75,   40.07){\circle*{0.8}} 
\put(  44.00,   40.08){\circle*{0.8}} 
\put(  44.25,   40.09){\circle*{0.8}} 
\put(  44.50,   40.10){\circle*{0.8}} 
\put(  44.75,   40.11){\circle*{0.8}} 
\put(  45.00,   40.12){\circle*{0.8}} 
\put(  45.25,   40.13){\circle*{0.8}} 
\put(  45.50,   40.14){\circle*{0.8}} 
\put(  45.75,   40.15){\circle*{0.8}} 
\put(  46.00,   40.16){\circle*{0.8}} 
\put(  46.25,   40.17){\circle*{0.8}} 
\put(  46.50,   40.18){\circle*{0.8}} 
\put(  46.75,   40.19){\circle*{0.8}} 
\put(  47.00,   40.20){\circle*{0.8}} 
\put(  47.25,   40.21){\circle*{0.8}} 
\put(  47.50,   40.22){\circle*{0.8}} 
\put(  47.75,   40.23){\circle*{0.8}} 
\put(  48.00,   40.24){\circle*{0.8}} 
\put(  48.25,   40.25){\circle*{0.8}} 
\put(  48.50,   40.26){\circle*{0.8}} 
\put(  48.75,   40.27){\circle*{0.8}} 
\put(  49.00,   40.28){\circle*{0.8}} 
\put(  49.25,   40.29){\circle*{0.8}} 
\put(  49.50,   40.30){\circle*{0.8}} 
\put(  49.75,   40.31){\circle*{0.8}} 
\put(  50.00,   40.32){\circle*{0.8}} 
\put(  50.25,   40.34){\circle*{0.8}} 
\put(  50.50,   40.35){\circle*{0.8}} 
\put(  50.75,   40.36){\circle*{0.8}} 
\put(  51.00,   40.37){\circle*{0.8}} 
\put(  51.25,   40.38){\circle*{0.8}} 
\put(  51.50,   40.39){\circle*{0.8}} 
\put(  51.75,   40.40){\circle*{0.8}} 
\put(  52.00,   40.42){\circle*{0.8}} 
\put(  52.25,   40.43){\circle*{0.8}} 
\put(  52.50,   40.44){\circle*{0.8}} 
\put(  52.75,   40.45){\circle*{0.8}} 
\put(  53.00,   40.47){\circle*{0.8}} 
\put(  53.25,   40.48){\circle*{0.8}} 
\put(  53.50,   40.49){\circle*{0.8}} 
\put(  53.75,   40.51){\circle*{0.8}} 
\put(  54.00,   40.52){\circle*{0.8}} 
\put(  54.25,   40.53){\circle*{0.8}} 
\put(  54.50,   40.55){\circle*{0.8}} 
\put(  54.75,   40.56){\circle*{0.8}} 
\put(  55.00,   40.57){\circle*{0.8}} 
\put(  55.25,   40.59){\circle*{0.8}} 
\put(  55.50,   40.60){\circle*{0.8}} 
\put(  55.75,   40.61){\circle*{0.8}} 
\put(  56.00,   40.63){\circle*{0.8}} 
\put(  56.25,   40.64){\circle*{0.8}} 
\put(  56.50,   40.66){\circle*{0.8}} 
\put(  56.75,   40.67){\circle*{0.8}} 
\put(  57.00,   40.68){\circle*{0.8}} 
\put(  57.25,   40.70){\circle*{0.8}} 
\put(  57.50,   40.71){\circle*{0.8}} 
\put(  57.75,   40.73){\circle*{0.8}} 
\put(  58.00,   40.74){\circle*{0.8}} 
\put(  58.25,   40.75){\circle*{0.8}} 
\put(  58.50,   40.77){\circle*{0.8}} 
\put(  58.75,   40.78){\circle*{0.8}} 
\put(  59.00,   40.80){\circle*{0.8}} 
\put(  59.25,   40.81){\circle*{0.8}} 
\put(  59.50,   40.82){\circle*{0.8}} 
\put(  59.75,   40.84){\circle*{0.8}} 
\put(  60.00,   40.85){\circle*{0.8}} 
\put(  60.25,   40.86){\circle*{0.8}} 
\put(  60.50,   40.88){\circle*{0.8}} 
\put(  60.75,   40.89){\circle*{0.8}} 
\put(  61.00,   40.90){\circle*{0.8}} 
\put(  61.25,   40.92){\circle*{0.8}} 
\put(  61.50,   40.93){\circle*{0.8}} 
\put(  61.75,   40.94){\circle*{0.8}} 
\put(  62.00,   40.95){\circle*{0.8}} 
\put(  62.25,   40.97){\circle*{0.8}} 
\put(  62.50,   40.98){\circle*{0.8}} 
\put(  62.75,   40.99){\circle*{0.8}} 
\put(  63.00,   41.00){\circle*{0.8}} 
\put(  63.25,   41.01){\circle*{0.8}} 
\put(  63.50,   41.02){\circle*{0.8}} 
\put(  63.75,   41.03){\circle*{0.8}} 
\put(  64.00,   41.05){\circle*{0.8}} 
\put(  64.25,   41.06){\circle*{0.8}} 
\put(  64.50,   41.07){\circle*{0.8}} 
\put(  64.75,   41.08){\circle*{0.8}} 
\put(  65.00,   41.09){\circle*{0.8}} 
\put(  65.25,   41.10){\circle*{0.8}} 
\put(  65.50,   41.11){\circle*{0.8}} 
\put(  65.75,   41.12){\circle*{0.8}} 
\put(  66.00,   41.13){\circle*{0.8}} 
\put(  66.25,   41.14){\circle*{0.8}} 
\put(  66.50,   41.15){\circle*{0.8}} 
\put(  66.75,   41.15){\circle*{0.8}} 
\put(  67.00,   41.16){\circle*{0.8}} 
\put(  67.25,   41.17){\circle*{0.8}} 
\put(  67.50,   41.18){\circle*{0.8}} 
\put(  67.75,   41.19){\circle*{0.8}} 
\put(  68.00,   41.20){\circle*{0.8}} 
\put(  68.25,   41.21){\circle*{0.8}} 
\put(  68.50,   41.22){\circle*{0.8}} 
\put(  68.75,   41.22){\circle*{0.8}} 
\put(  69.00,   41.23){\circle*{0.8}} 
\put(  69.25,   41.24){\circle*{0.8}} 
\put(  69.50,   41.25){\circle*{0.8}} 
\put(  69.75,   41.26){\circle*{0.8}} 
\put(  70.00,   41.26){\circle*{0.8}} 
\put(  70.25,   41.27){\circle*{0.8}} 
\put(  70.50,   41.28){\circle*{0.8}} 
\put(  70.75,   41.29){\circle*{0.8}} 
\put(  71.00,   41.30){\circle*{0.8}} 
\put(  71.25,   41.30){\circle*{0.8}} 
\put(  71.50,   41.31){\circle*{0.8}} 
\put(  71.75,   41.32){\circle*{0.8}} 
\put(  72.00,   41.33){\circle*{0.8}} 
\put(  72.25,   41.34){\circle*{0.8}} 
\put(  72.50,   41.35){\circle*{0.8}} 
\put(  72.75,   41.35){\circle*{0.8}} 
\put(  73.00,   41.36){\circle*{0.8}} 
\put(  73.25,   41.37){\circle*{0.8}} 
\put(  73.50,   41.38){\circle*{0.8}} 
\put(  73.75,   41.39){\circle*{0.8}} 
\put(  74.00,   41.40){\circle*{0.8}} 
\put(  74.25,   41.41){\circle*{0.8}} 
\put(  74.50,   41.41){\circle*{0.8}} 
\put(  74.75,   41.42){\circle*{0.8}} 
\put(  75.00,   41.43){\circle*{0.8}} 
\put(  75.25,   41.44){\circle*{0.8}} 
\put(  75.50,   41.45){\circle*{0.8}} 
\put(  75.75,   41.46){\circle*{0.8}} 
\put(  76.00,   41.47){\circle*{0.8}} 
\put(  76.25,   41.48){\circle*{0.8}} 
\put(  76.50,   41.49){\circle*{0.8}} 
\put(  76.75,   41.50){\circle*{0.8}} 
\put(  77.00,   41.51){\circle*{0.8}} 
\put(  77.25,   41.52){\circle*{0.8}} 
\put(  77.50,   41.53){\circle*{0.8}} 
\put(  77.75,   41.54){\circle*{0.8}} 
\put(  78.00,   41.55){\circle*{0.8}} 
\put(  78.25,   41.56){\circle*{0.8}} 
\put(  78.50,   41.57){\circle*{0.8}} 
\put(  78.75,   41.58){\circle*{0.8}} 
\put(  79.00,   41.59){\circle*{0.8}} 
\put(  79.25,   41.60){\circle*{0.8}} 
\put(  79.50,   41.61){\circle*{0.8}} 
\put(  79.75,   41.63){\circle*{0.8}} 
\put(  80.00,   41.64){\circle*{0.8}} 
\put(  80.25,   41.65){\circle*{0.8}} 
\put(  80.50,   41.66){\circle*{0.8}} 
\put(  80.75,   41.67){\circle*{0.8}} 
\put(  81.00,   41.68){\circle*{0.8}} 
\put(  81.25,   41.69){\circle*{0.8}} 
\put(  81.50,   41.71){\circle*{0.8}} 
\put(  81.75,   41.72){\circle*{0.8}} 
\put(  82.00,   41.73){\circle*{0.8}} 
\put(  82.25,   41.74){\circle*{0.8}} 
\put(  82.50,   41.75){\circle*{0.8}} 
\put(  82.75,   41.76){\circle*{0.8}} 
\put(  83.00,   41.77){\circle*{0.8}} 
\put(  83.25,   41.79){\circle*{0.8}} 
\put(  83.50,   41.80){\circle*{0.8}} 
\put(  83.75,   41.81){\circle*{0.8}} 
\put(  84.00,   41.82){\circle*{0.8}} 
\put(  84.25,   41.83){\circle*{0.8}} 
\put(  84.50,   41.84){\circle*{0.8}} 
\put(  84.75,   41.85){\circle*{0.8}} 
\put(  85.00,   41.86){\circle*{0.8}} 
\put(  85.25,   41.87){\circle*{0.8}} 
\put(  85.50,   41.89){\circle*{0.8}} 
\put(  85.75,   41.90){\circle*{0.8}} 
\put(  86.00,   41.91){\circle*{0.8}} 
\put(  86.25,   41.92){\circle*{0.8}} 
\put(  86.50,   41.93){\circle*{0.8}} 
\put(  86.75,   41.94){\circle*{0.8}} 
\put(  87.00,   41.95){\circle*{0.8}} 
\put(  87.25,   41.96){\circle*{0.8}} 
\put(  87.50,   41.97){\circle*{0.8}} 
\put(  87.75,   41.98){\circle*{0.8}} 
\put(  88.00,   41.99){\circle*{0.8}} 
\put(  88.25,   41.99){\circle*{0.8}} 
\put(  88.50,   42.00){\circle*{0.8}} 
\put(  88.75,   42.01){\circle*{0.8}} 
\put(  89.00,   42.02){\circle*{0.8}} 
\put(  89.25,   42.03){\circle*{0.8}} 
\put(  89.50,   42.04){\circle*{0.8}} 
\put(  89.75,   42.05){\circle*{0.8}} 
\put(  90.00,   42.05){\circle*{0.8}} 
\put(  90.25,   42.06){\circle*{0.8}} 
\put(  90.50,   42.07){\circle*{0.8}} 
\put(  90.75,   42.08){\circle*{0.8}} 
\put(  91.00,   42.09){\circle*{0.8}} 
\put(  91.25,   42.09){\circle*{0.8}} 
\put(  91.50,   42.10){\circle*{0.8}} 
\put(  91.75,   42.11){\circle*{0.8}} 
\put(  92.00,   42.12){\circle*{0.8}} 
\put(  92.25,   42.12){\circle*{0.8}} 
\put(  92.50,   42.13){\circle*{0.8}} 
\put(  92.75,   42.14){\circle*{0.8}} 
\put(  93.00,   42.14){\circle*{0.8}} 
\put(  93.25,   42.15){\circle*{0.8}} 
\put(  93.50,   42.16){\circle*{0.8}} 
\put(  93.75,   42.17){\circle*{0.8}} 
\put(  94.00,   42.17){\circle*{0.8}} 
\put(  94.25,   42.18){\circle*{0.8}} 
\put(  94.50,   42.19){\circle*{0.8}} 
\put(  94.75,   42.19){\circle*{0.8}} 
\put(  95.00,   42.20){\circle*{0.8}} 
\put(  95.25,   42.21){\circle*{0.8}} 
\put(  95.50,   42.21){\circle*{0.8}} 
\put(  95.75,   42.22){\circle*{0.8}} 
\put(  96.00,   42.23){\circle*{0.8}} 
\put(  96.25,   42.23){\circle*{0.8}} 
\put(  96.50,   42.24){\circle*{0.8}} 
\put(  96.75,   42.25){\circle*{0.8}} 
\put(  97.00,   42.25){\circle*{0.8}} 
\put(  97.25,   42.26){\circle*{0.8}} 
\put(  97.50,   42.27){\circle*{0.8}} 
\put(  97.75,   42.27){\circle*{0.8}} 
\put(  98.00,   42.28){\circle*{0.8}} 
\put(  98.25,   42.29){\circle*{0.8}} 
\put(  98.50,   42.29){\circle*{0.8}} 
\put(  98.75,   42.30){\circle*{0.8}} 
\put(  99.00,   42.31){\circle*{0.8}} 
\put(  99.25,   42.32){\circle*{0.8}} 
\put(  99.50,   42.32){\circle*{0.8}} 
\put(  99.75,   42.33){\circle*{0.8}} 

\put(  12.30,   36.13){\circle{1.8}} 
\put(  20.71,   36.16){\circle{1.8}} 
\put(  29.05,   36.62){\circle{1.8}} 
\put(  37.29,   37.11){\circle{1.8}} 
\put(  45.50,   37.50){\circle{1.8}} 
\put(  53.68,   37.78){\circle{1.8}} 
\put(  62.02,   38.03){\circle{1.8}} 
\put(  70.42,   38.59){\circle{1.8}} 
\put(  78.83,   39.26){\circle{1.8}} 

\put(   0.25,   34.87){\circle*{0.8}} 
\put(   0.50,   34.90){\circle*{0.8}} 
\put(   0.75,   34.92){\circle*{0.8}} 
\put(   1.00,   34.94){\circle*{0.8}} 
\put(   1.25,   34.96){\circle*{0.8}} 
\put(   1.50,   34.99){\circle*{0.8}} 
\put(   1.75,   35.01){\circle*{0.8}} 
\put(   2.00,   35.03){\circle*{0.8}} 
\put(   2.25,   35.05){\circle*{0.8}} 
\put(   2.50,   35.07){\circle*{0.8}} 
\put(   2.75,   35.10){\circle*{0.8}} 
\put(   3.00,   35.12){\circle*{0.8}} 
\put(   3.25,   35.14){\circle*{0.8}} 
\put(   3.50,   35.16){\circle*{0.8}} 
\put(   3.75,   35.18){\circle*{0.8}} 
\put(   4.00,   35.20){\circle*{0.8}} 
\put(   4.25,   35.22){\circle*{0.8}} 
\put(   4.50,   35.24){\circle*{0.8}} 
\put(   4.75,   35.26){\circle*{0.8}} 
\put(   5.00,   35.28){\circle*{0.8}} 
\put(   5.25,   35.29){\circle*{0.8}} 
\put(   5.50,   35.31){\circle*{0.8}} 
\put(   5.75,   35.33){\circle*{0.8}} 
\put(   6.00,   35.35){\circle*{0.8}} 
\put(   6.25,   35.37){\circle*{0.8}} 
\put(   6.50,   35.38){\circle*{0.8}} 
\put(   6.75,   35.40){\circle*{0.8}} 
\put(   7.00,   35.42){\circle*{0.8}} 
\put(   7.25,   35.43){\circle*{0.8}} 
\put(   7.50,   35.45){\circle*{0.8}} 
\put(   7.75,   35.46){\circle*{0.8}} 
\put(   8.00,   35.48){\circle*{0.8}} 
\put(   8.25,   35.49){\circle*{0.8}} 
\put(   8.50,   35.51){\circle*{0.8}} 
\put(   8.75,   35.52){\circle*{0.8}} 
\put(   9.00,   35.54){\circle*{0.8}} 
\put(   9.25,   35.55){\circle*{0.8}} 
\put(   9.50,   35.57){\circle*{0.8}} 
\put(   9.75,   35.58){\circle*{0.8}} 
\put(  10.00,   35.59){\circle*{0.8}} 
\put(  10.25,   35.61){\circle*{0.8}} 
\put(  10.50,   35.62){\circle*{0.8}} 
\put(  10.75,   35.63){\circle*{0.8}} 
\put(  11.00,   35.65){\circle*{0.8}} 
\put(  11.25,   35.66){\circle*{0.8}} 
\put(  11.50,   35.67){\circle*{0.8}} 
\put(  11.75,   35.69){\circle*{0.8}} 
\put(  12.00,   35.70){\circle*{0.8}} 
\put(  12.25,   35.71){\circle*{0.8}} 
\put(  12.50,   35.73){\circle*{0.8}} 
\put(  12.75,   35.74){\circle*{0.8}} 
\put(  13.00,   35.75){\circle*{0.8}} 
\put(  13.25,   35.76){\circle*{0.8}} 
\put(  13.50,   35.78){\circle*{0.8}} 
\put(  13.75,   35.79){\circle*{0.8}} 
\put(  14.00,   35.80){\circle*{0.8}} 
\put(  14.25,   35.82){\circle*{0.8}} 
\put(  14.50,   35.83){\circle*{0.8}} 
\put(  14.75,   35.84){\circle*{0.8}} 
\put(  15.00,   35.85){\circle*{0.8}} 
\put(  15.25,   35.87){\circle*{0.8}} 
\put(  15.50,   35.88){\circle*{0.8}} 
\put(  15.75,   35.90){\circle*{0.8}} 
\put(  16.00,   35.91){\circle*{0.8}} 
\put(  16.25,   35.92){\circle*{0.8}} 
\put(  16.50,   35.94){\circle*{0.8}} 
\put(  16.75,   35.95){\circle*{0.8}} 
\put(  17.00,   35.97){\circle*{0.8}} 
\put(  17.25,   35.98){\circle*{0.8}} 
\put(  17.50,   36.00){\circle*{0.8}} 
\put(  17.75,   36.01){\circle*{0.8}} 
\put(  18.00,   36.03){\circle*{0.8}} 
\put(  18.25,   36.04){\circle*{0.8}} 
\put(  18.50,   36.06){\circle*{0.8}} 
\put(  18.75,   36.07){\circle*{0.8}} 
\put(  19.00,   36.09){\circle*{0.8}} 
\put(  19.25,   36.10){\circle*{0.8}} 
\put(  19.50,   36.12){\circle*{0.8}} 
\put(  19.75,   36.14){\circle*{0.8}} 
\put(  20.00,   36.15){\circle*{0.8}} 
\put(  20.25,   36.17){\circle*{0.8}} 
\put(  20.50,   36.19){\circle*{0.8}} 
\put(  20.75,   36.20){\circle*{0.8}} 
\put(  21.00,   36.22){\circle*{0.8}} 
\put(  21.25,   36.24){\circle*{0.8}} 
\put(  21.50,   36.25){\circle*{0.8}} 
\put(  21.75,   36.27){\circle*{0.8}} 
\put(  22.00,   36.29){\circle*{0.8}} 
\put(  22.25,   36.31){\circle*{0.8}} 
\put(  22.50,   36.32){\circle*{0.8}} 
\put(  22.75,   36.34){\circle*{0.8}} 
\put(  23.00,   36.36){\circle*{0.8}} 
\put(  23.25,   36.38){\circle*{0.8}} 
\put(  23.50,   36.40){\circle*{0.8}} 
\put(  23.75,   36.41){\circle*{0.8}} 
\put(  24.00,   36.43){\circle*{0.8}} 
\put(  24.25,   36.45){\circle*{0.8}} 
\put(  24.50,   36.47){\circle*{0.8}} 
\put(  24.75,   36.48){\circle*{0.8}} 
\put(  25.00,   36.50){\circle*{0.8}} 
\put(  25.25,   36.52){\circle*{0.8}} 
\put(  25.50,   36.54){\circle*{0.8}} 
\put(  25.75,   36.55){\circle*{0.8}} 
\put(  26.00,   36.57){\circle*{0.8}} 
\put(  26.25,   36.59){\circle*{0.8}} 
\put(  26.50,   36.61){\circle*{0.8}} 
\put(  26.75,   36.62){\circle*{0.8}} 
\put(  27.00,   36.64){\circle*{0.8}} 
\put(  27.25,   36.65){\circle*{0.8}} 
\put(  27.50,   36.67){\circle*{0.8}} 
\put(  27.75,   36.69){\circle*{0.8}} 
\put(  28.00,   36.70){\circle*{0.8}} 
\put(  28.25,   36.72){\circle*{0.8}} 
\put(  28.50,   36.73){\circle*{0.8}} 
\put(  28.75,   36.75){\circle*{0.8}} 
\put(  29.00,   36.76){\circle*{0.8}} 
\put(  29.25,   36.78){\circle*{0.8}} 
\put(  29.50,   36.79){\circle*{0.8}} 
\put(  29.75,   36.81){\circle*{0.8}} 
\put(  30.00,   36.82){\circle*{0.8}} 
\put(  30.25,   36.84){\circle*{0.8}} 
\put(  30.50,   36.85){\circle*{0.8}} 
\put(  30.75,   36.86){\circle*{0.8}} 
\put(  31.00,   36.88){\circle*{0.8}} 
\put(  31.25,   36.89){\circle*{0.8}} 
\put(  31.50,   36.90){\circle*{0.8}} 
\put(  31.75,   36.91){\circle*{0.8}} 
\put(  32.00,   36.93){\circle*{0.8}} 
\put(  32.25,   36.94){\circle*{0.8}} 
\put(  32.50,   36.95){\circle*{0.8}} 
\put(  32.75,   36.96){\circle*{0.8}} 
\put(  33.00,   36.97){\circle*{0.8}} 
\put(  33.25,   36.98){\circle*{0.8}} 
\put(  33.50,   37.00){\circle*{0.8}} 
\put(  33.75,   37.01){\circle*{0.8}} 
\put(  34.00,   37.02){\circle*{0.8}} 
\put(  34.25,   37.03){\circle*{0.8}} 
\put(  34.50,   37.04){\circle*{0.8}} 
\put(  34.75,   37.05){\circle*{0.8}} 
\put(  35.00,   37.06){\circle*{0.8}} 
\put(  35.25,   37.07){\circle*{0.8}} 
\put(  35.50,   37.08){\circle*{0.8}} 
\put(  35.75,   37.09){\circle*{0.8}} 
\put(  36.00,   37.10){\circle*{0.8}} 
\put(  36.25,   37.11){\circle*{0.8}} 
\put(  36.50,   37.12){\circle*{0.8}} 
\put(  36.75,   37.13){\circle*{0.8}} 
\put(  37.00,   37.14){\circle*{0.8}} 
\put(  37.25,   37.15){\circle*{0.8}} 
\put(  37.50,   37.16){\circle*{0.8}} 
\put(  37.75,   37.17){\circle*{0.8}} 
\put(  38.00,   37.18){\circle*{0.8}} 
\put(  38.25,   37.19){\circle*{0.8}} 
\put(  38.50,   37.20){\circle*{0.8}} 
\put(  38.75,   37.21){\circle*{0.8}} 
\put(  39.00,   37.22){\circle*{0.8}} 
\put(  39.25,   37.23){\circle*{0.8}} 
\put(  39.50,   37.24){\circle*{0.8}} 
\put(  39.75,   37.25){\circle*{0.8}} 
\put(  40.00,   37.26){\circle*{0.8}} 
\put(  40.25,   37.27){\circle*{0.8}} 
\put(  40.50,   37.28){\circle*{0.8}} 
\put(  40.75,   37.29){\circle*{0.8}} 
\put(  41.00,   37.31){\circle*{0.8}} 
\put(  41.25,   37.32){\circle*{0.8}} 
\put(  41.50,   37.33){\circle*{0.8}} 
\put(  41.75,   37.34){\circle*{0.8}} 
\put(  42.00,   37.35){\circle*{0.8}} 
\put(  42.25,   37.36){\circle*{0.8}} 
\put(  42.50,   37.37){\circle*{0.8}} 
\put(  42.75,   37.39){\circle*{0.8}} 
\put(  43.00,   37.40){\circle*{0.8}} 
\put(  43.25,   37.41){\circle*{0.8}} 
\put(  43.50,   37.42){\circle*{0.8}} 
\put(  43.75,   37.44){\circle*{0.8}} 
\put(  44.00,   37.45){\circle*{0.8}} 
\put(  44.25,   37.46){\circle*{0.8}} 
\put(  44.50,   37.47){\circle*{0.8}} 
\put(  44.75,   37.49){\circle*{0.8}} 
\put(  45.00,   37.50){\circle*{0.8}} 
\put(  45.25,   37.51){\circle*{0.8}} 
\put(  45.50,   37.53){\circle*{0.8}} 
\put(  45.75,   37.54){\circle*{0.8}} 
\put(  46.00,   37.55){\circle*{0.8}} 
\put(  46.25,   37.57){\circle*{0.8}} 
\put(  46.50,   37.58){\circle*{0.8}} 
\put(  46.75,   37.60){\circle*{0.8}} 
\put(  47.00,   37.61){\circle*{0.8}} 
\put(  47.25,   37.62){\circle*{0.8}} 
\put(  47.50,   37.64){\circle*{0.8}} 
\put(  47.75,   37.65){\circle*{0.8}} 
\put(  48.00,   37.67){\circle*{0.8}} 
\put(  48.25,   37.68){\circle*{0.8}} 
\put(  48.50,   37.69){\circle*{0.8}} 
\put(  48.75,   37.71){\circle*{0.8}} 
\put(  49.00,   37.72){\circle*{0.8}} 
\put(  49.25,   37.74){\circle*{0.8}} 
\put(  49.50,   37.75){\circle*{0.8}} 
\put(  49.75,   37.76){\circle*{0.8}} 
\put(  50.00,   37.78){\circle*{0.8}} 
\put(  50.25,   37.79){\circle*{0.8}} 
\put(  50.50,   37.80){\circle*{0.8}} 
\put(  50.75,   37.82){\circle*{0.8}} 
\put(  51.00,   37.83){\circle*{0.8}} 
\put(  51.25,   37.85){\circle*{0.8}} 
\put(  51.50,   37.86){\circle*{0.8}} 
\put(  51.75,   37.87){\circle*{0.8}} 
\put(  52.00,   37.88){\circle*{0.8}} 
\put(  52.25,   37.90){\circle*{0.8}} 
\put(  52.50,   37.91){\circle*{0.8}} 
\put(  52.75,   37.92){\circle*{0.8}} 
\put(  53.00,   37.93){\circle*{0.8}} 
\put(  53.25,   37.95){\circle*{0.8}} 
\put(  53.50,   37.96){\circle*{0.8}} 
\put(  53.75,   37.97){\circle*{0.8}} 
\put(  54.00,   37.98){\circle*{0.8}} 
\put(  54.25,   37.99){\circle*{0.8}} 
\put(  54.50,   38.01){\circle*{0.8}} 
\put(  54.75,   38.02){\circle*{0.8}} 
\put(  55.00,   38.03){\circle*{0.8}} 
\put(  55.25,   38.04){\circle*{0.8}} 
\put(  55.50,   38.05){\circle*{0.8}} 
\put(  55.75,   38.06){\circle*{0.8}} 
\put(  56.00,   38.07){\circle*{0.8}} 
\put(  56.25,   38.08){\circle*{0.8}} 
\put(  56.50,   38.09){\circle*{0.8}} 
\put(  56.75,   38.10){\circle*{0.8}} 
\put(  57.00,   38.11){\circle*{0.8}} 
\put(  57.25,   38.12){\circle*{0.8}} 
\put(  57.50,   38.13){\circle*{0.8}} 
\put(  57.75,   38.14){\circle*{0.8}} 
\put(  58.00,   38.15){\circle*{0.8}} 
\put(  58.25,   38.15){\circle*{0.8}} 
\put(  58.50,   38.16){\circle*{0.8}} 
\put(  58.75,   38.17){\circle*{0.8}} 
\put(  59.00,   38.18){\circle*{0.8}} 
\put(  59.25,   38.19){\circle*{0.8}} 
\put(  59.50,   38.20){\circle*{0.8}} 
\put(  59.75,   38.21){\circle*{0.8}} 
\put(  60.00,   38.21){\circle*{0.8}} 
\put(  60.25,   38.22){\circle*{0.8}} 
\put(  60.50,   38.23){\circle*{0.8}} 
\put(  60.75,   38.24){\circle*{0.8}} 
\put(  61.00,   38.25){\circle*{0.8}} 
\put(  61.25,   38.25){\circle*{0.8}} 
\put(  61.50,   38.26){\circle*{0.8}} 
\put(  61.75,   38.27){\circle*{0.8}} 
\put(  62.00,   38.28){\circle*{0.8}} 
\put(  62.25,   38.29){\circle*{0.8}} 
\put(  62.50,   38.29){\circle*{0.8}} 
\put(  62.75,   38.30){\circle*{0.8}} 
\put(  63.00,   38.31){\circle*{0.8}} 
\put(  63.25,   38.32){\circle*{0.8}} 
\put(  63.50,   38.33){\circle*{0.8}} 
\put(  63.75,   38.34){\circle*{0.8}} 
\put(  64.00,   38.34){\circle*{0.8}} 
\put(  64.25,   38.35){\circle*{0.8}} 
\put(  64.50,   38.36){\circle*{0.8}} 
\put(  64.75,   38.37){\circle*{0.8}} 
\put(  65.00,   38.38){\circle*{0.8}} 
\put(  65.25,   38.39){\circle*{0.8}} 
\put(  65.50,   38.40){\circle*{0.8}} 
\put(  65.75,   38.40){\circle*{0.8}} 
\put(  66.00,   38.41){\circle*{0.8}} 
\put(  66.25,   38.42){\circle*{0.8}} 
\put(  66.50,   38.43){\circle*{0.8}} 
\put(  66.75,   38.44){\circle*{0.8}} 
\put(  67.00,   38.45){\circle*{0.8}} 
\put(  67.25,   38.46){\circle*{0.8}} 
\put(  67.50,   38.47){\circle*{0.8}} 
\put(  67.75,   38.48){\circle*{0.8}} 
\put(  68.00,   38.49){\circle*{0.8}} 
\put(  68.25,   38.50){\circle*{0.8}} 
\put(  68.50,   38.51){\circle*{0.8}} 
\put(  68.75,   38.52){\circle*{0.8}} 
\put(  69.00,   38.53){\circle*{0.8}} 
\put(  69.25,   38.54){\circle*{0.8}} 
\put(  69.50,   38.55){\circle*{0.8}} 
\put(  69.75,   38.56){\circle*{0.8}} 
\put(  70.00,   38.57){\circle*{0.8}} 
\put(  70.25,   38.59){\circle*{0.8}} 
\put(  70.50,   38.60){\circle*{0.8}} 
\put(  70.75,   38.61){\circle*{0.8}} 
\put(  71.00,   38.62){\circle*{0.8}} 
\put(  71.25,   38.63){\circle*{0.8}} 
\put(  71.50,   38.64){\circle*{0.8}} 
\put(  71.75,   38.65){\circle*{0.8}} 
\put(  72.00,   38.66){\circle*{0.8}} 
\put(  72.25,   38.68){\circle*{0.8}} 
\put(  72.50,   38.69){\circle*{0.8}} 
\put(  72.75,   38.70){\circle*{0.8}} 
\put(  73.00,   38.71){\circle*{0.8}} 
\put(  73.25,   38.72){\circle*{0.8}} 
\put(  73.50,   38.73){\circle*{0.8}} 
\put(  73.75,   38.74){\circle*{0.8}} 
\put(  74.00,   38.76){\circle*{0.8}} 
\put(  74.25,   38.77){\circle*{0.8}} 
\put(  74.50,   38.78){\circle*{0.8}} 
\put(  74.75,   38.79){\circle*{0.8}} 
\put(  75.00,   38.80){\circle*{0.8}} 
\put(  75.25,   38.81){\circle*{0.8}} 
\put(  75.50,   38.82){\circle*{0.8}} 
\put(  75.75,   38.83){\circle*{0.8}} 
\put(  76.00,   38.85){\circle*{0.8}} 
\put(  76.25,   38.86){\circle*{0.8}} 
\put(  76.50,   38.87){\circle*{0.8}} 
\put(  76.75,   38.88){\circle*{0.8}} 
\put(  77.00,   38.89){\circle*{0.8}} 
\put(  77.25,   38.90){\circle*{0.8}} 
\put(  77.50,   38.91){\circle*{0.8}} 
\put(  77.75,   38.92){\circle*{0.8}} 
\put(  78.00,   38.93){\circle*{0.8}} 
\put(  78.25,   38.94){\circle*{0.8}} 
\put(  78.50,   38.95){\circle*{0.8}} 
\put(  78.75,   38.96){\circle*{0.8}} 
\put(  79.00,   38.97){\circle*{0.8}} 
\put(  79.25,   38.98){\circle*{0.8}} 
\put(  79.50,   38.99){\circle*{0.8}} 
\put(  79.75,   38.99){\circle*{0.8}} 
\put(  80.00,   39.00){\circle*{0.8}} 
\put(  80.25,   39.01){\circle*{0.8}} 
\put(  80.50,   39.02){\circle*{0.8}} 
\put(  80.75,   39.03){\circle*{0.8}} 
\put(  81.00,   39.04){\circle*{0.8}} 
\put(  81.25,   39.04){\circle*{0.8}} 
\put(  81.50,   39.05){\circle*{0.8}} 
\put(  81.75,   39.06){\circle*{0.8}} 
\put(  82.00,   39.07){\circle*{0.8}} 
\put(  82.25,   39.08){\circle*{0.8}} 
\put(  82.50,   39.08){\circle*{0.8}} 
\put(  82.75,   39.09){\circle*{0.8}} 
\put(  83.00,   39.10){\circle*{0.8}} 
\put(  83.25,   39.11){\circle*{0.8}} 
\put(  83.50,   39.11){\circle*{0.8}} 
\put(  83.75,   39.12){\circle*{0.8}} 
\put(  84.00,   39.13){\circle*{0.8}} 
\put(  84.25,   39.13){\circle*{0.8}} 
\put(  84.50,   39.14){\circle*{0.8}} 
\put(  84.75,   39.15){\circle*{0.8}} 
\put(  85.00,   39.15){\circle*{0.8}} 
\put(  85.25,   39.16){\circle*{0.8}} 
\put(  85.50,   39.17){\circle*{0.8}} 
\put(  85.75,   39.17){\circle*{0.8}} 
\put(  86.00,   39.18){\circle*{0.8}} 
\put(  86.25,   39.19){\circle*{0.8}} 
\put(  86.50,   39.19){\circle*{0.8}} 
\put(  86.75,   39.20){\circle*{0.8}} 
\put(  87.00,   39.21){\circle*{0.8}} 
\put(  87.25,   39.21){\circle*{0.8}} 
\put(  87.50,   39.22){\circle*{0.8}} 
\put(  87.75,   39.23){\circle*{0.8}} 
\put(  88.00,   39.23){\circle*{0.8}} 
\put(  88.25,   39.24){\circle*{0.8}} 
\put(  88.50,   39.25){\circle*{0.8}} 
\put(  88.75,   39.25){\circle*{0.8}} 
\put(  89.00,   39.26){\circle*{0.8}} 
\put(  89.25,   39.27){\circle*{0.8}} 
\put(  89.50,   39.28){\circle*{0.8}} 
\put(  89.75,   39.28){\circle*{0.8}} 
\put(  90.00,   39.29){\circle*{0.8}} 
\put(  90.25,   39.30){\circle*{0.8}} 
\put(  90.50,   39.31){\circle*{0.8}} 
\put(  90.75,   39.31){\circle*{0.8}} 
\put(  91.00,   39.32){\circle*{0.8}} 
\put(  91.25,   39.33){\circle*{0.8}} 
\put(  91.50,   39.34){\circle*{0.8}} 
\put(  91.75,   39.34){\circle*{0.8}} 
\put(  92.00,   39.35){\circle*{0.8}} 
\put(  92.25,   39.36){\circle*{0.8}} 
\put(  92.50,   39.37){\circle*{0.8}} 
\put(  92.75,   39.38){\circle*{0.8}} 
\put(  93.00,   39.39){\circle*{0.8}} 
\put(  93.25,   39.39){\circle*{0.8}} 
\put(  93.50,   39.40){\circle*{0.8}} 
\put(  93.75,   39.41){\circle*{0.8}} 
\put(  94.00,   39.42){\circle*{0.8}} 
\put(  94.25,   39.43){\circle*{0.8}} 
\put(  94.50,   39.44){\circle*{0.8}} 
\put(  94.75,   39.45){\circle*{0.8}} 
\put(  95.00,   39.46){\circle*{0.8}} 
\put(  95.25,   39.47){\circle*{0.8}} 
\put(  95.50,   39.48){\circle*{0.8}} 
\put(  95.75,   39.49){\circle*{0.8}} 
\put(  96.00,   39.49){\circle*{0.8}} 
\put(  96.25,   39.50){\circle*{0.8}} 
\put(  96.50,   39.51){\circle*{0.8}} 
\put(  96.75,   39.52){\circle*{0.8}} 
\put(  97.00,   39.53){\circle*{0.8}} 
\put(  97.25,   39.54){\circle*{0.8}} 
\put(  97.50,   39.55){\circle*{0.8}} 
\put(  97.75,   39.56){\circle*{0.8}} 
\put(  98.00,   39.57){\circle*{0.8}} 
\put(  98.25,   39.58){\circle*{0.8}} 
\put(  98.50,   39.59){\circle*{0.8}} 
\put(  98.75,   39.60){\circle*{0.8}} 
\put(  99.00,   39.61){\circle*{0.8}} 
\put(  99.25,   39.62){\circle*{0.8}} 
\put(  99.50,   39.63){\circle*{0.8}} 
\put(  99.75,   39.64){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(91,-7){200.0}
\put(70,-7){$\Delta T$}
\put(-12,0){$-7.0$}
\put(-12,97){$-3.0$}
\put(-12,70){$\log \Gamma_{0}$}

\put(  16.50,   90.32){\circle{1.8}} 
\put(  38.00,   63.29){\circle{1.8}} 
\put(  56.50,   27.58){\circle{1.8}}
\put(  76.50,   11.60){\circle{1.8}}

\put(   8.50,   99.70){\circle*{0.8}} 
\put(   8.75,   99.36){\circle*{0.8}} 
\put(   9.00,   99.02){\circle*{0.8}} 
\put(   9.25,   98.68){\circle*{0.8}} 
\put(   9.50,   98.34){\circle*{0.8}} 
\put(   9.75,   98.00){\circle*{0.8}} 
\put(  10.00,   97.66){\circle*{0.8}} 
\put(  10.25,   97.32){\circle*{0.8}} 
\put(  10.50,   96.98){\circle*{0.8}} 
\put(  10.75,   96.64){\circle*{0.8}} 
\put(  11.00,   96.30){\circle*{0.8}} 
\put(  11.25,   95.96){\circle*{0.8}} 
\put(  11.50,   95.62){\circle*{0.8}} 
\put(  11.75,   95.28){\circle*{0.8}} 
\put(  12.00,   94.94){\circle*{0.8}} 
\put(  12.25,   94.60){\circle*{0.8}} 
\put(  12.50,   94.26){\circle*{0.8}} 
\put(  12.75,   93.91){\circle*{0.8}} 
\put(  13.00,   93.57){\circle*{0.8}} 
\put(  13.25,   93.23){\circle*{0.8}} 
\put(  13.50,   92.89){\circle*{0.8}} 
\put(  13.75,   92.55){\circle*{0.8}} 
\put(  14.00,   92.21){\circle*{0.8}} 
\put(  14.25,   91.87){\circle*{0.8}} 
\put(  14.50,   91.53){\circle*{0.8}} 
\put(  14.75,   91.19){\circle*{0.8}} 
\put(  15.00,   90.85){\circle*{0.8}} 
\put(  15.25,   90.51){\circle*{0.8}} 
\put(  15.50,   90.17){\circle*{0.8}} 
\put(  15.75,   89.83){\circle*{0.8}} 
\put(  16.00,   89.49){\circle*{0.8}} 
\put(  16.25,   89.15){\circle*{0.8}} 
\put(  16.50,   88.81){\circle*{0.8}} 
\put(  16.75,   88.47){\circle*{0.8}} 
\put(  17.00,   88.13){\circle*{0.8}} 
\put(  17.25,   87.79){\circle*{0.8}} 
\put(  17.50,   87.45){\circle*{0.8}} 
\put(  17.75,   87.11){\circle*{0.8}} 
\put(  18.00,   86.77){\circle*{0.8}} 
\put(  18.25,   86.43){\circle*{0.8}} 
\put(  18.50,   86.08){\circle*{0.8}} 
\put(  18.75,   85.74){\circle*{0.8}} 
\put(  19.00,   85.40){\circle*{0.8}} 
\put(  19.25,   85.06){\circle*{0.8}} 
\put(  19.50,   84.72){\circle*{0.8}} 
\put(  19.75,   84.38){\circle*{0.8}} 
\put(  20.00,   84.04){\circle*{0.8}} 
\put(  20.25,   83.70){\circle*{0.8}} 
\put(  20.50,   83.36){\circle*{0.8}} 
\put(  20.75,   83.02){\circle*{0.8}} 
\put(  21.00,   82.68){\circle*{0.8}} 
\put(  21.25,   82.34){\circle*{0.8}} 
\put(  21.50,   82.00){\circle*{0.8}} 
\put(  21.75,   81.66){\circle*{0.8}} 
\put(  22.00,   81.32){\circle*{0.8}} 
\put(  22.25,   80.98){\circle*{0.8}} 
\put(  22.50,   80.64){\circle*{0.8}} 
\put(  22.75,   80.30){\circle*{0.8}} 
\put(  23.00,   79.96){\circle*{0.8}} 
\put(  23.25,   79.62){\circle*{0.8}} 
\put(  23.50,   79.28){\circle*{0.8}} 
\put(  23.75,   78.94){\circle*{0.8}} 
\put(  24.00,   78.60){\circle*{0.8}} 
\put(  24.25,   78.26){\circle*{0.8}} 
\put(  24.50,   77.91){\circle*{0.8}} 
\put(  24.75,   77.57){\circle*{0.8}} 
\put(  25.00,   77.23){\circle*{0.8}} 
\put(  25.25,   76.89){\circle*{0.8}} 
\put(  25.50,   76.55){\circle*{0.8}} 
\put(  25.75,   76.21){\circle*{0.8}} 
\put(  26.00,   75.87){\circle*{0.8}} 
\put(  26.25,   75.53){\circle*{0.8}} 
\put(  26.50,   75.19){\circle*{0.8}} 
\put(  26.75,   74.85){\circle*{0.8}} 
\put(  27.00,   74.51){\circle*{0.8}} 
\put(  27.25,   74.17){\circle*{0.8}} 
\put(  27.50,   73.83){\circle*{0.8}} 
\put(  27.75,   73.49){\circle*{0.8}} 
\put(  28.00,   73.15){\circle*{0.8}} 
\put(  28.25,   72.81){\circle*{0.8}} 
\put(  28.50,   72.47){\circle*{0.8}} 
\put(  28.75,   72.13){\circle*{0.8}} 
\put(  29.00,   71.79){\circle*{0.8}} 
\put(  29.25,   71.45){\circle*{0.8}} 
\put(  29.50,   71.11){\circle*{0.8}} 
\put(  29.75,   70.77){\circle*{0.8}} 
\put(  30.00,   70.43){\circle*{0.8}} 
\put(  30.25,   70.08){\circle*{0.8}} 
\put(  30.50,   69.74){\circle*{0.8}} 
\put(  30.75,   69.40){\circle*{0.8}} 
\put(  31.00,   69.06){\circle*{0.8}} 
\put(  31.25,   68.72){\circle*{0.8}} 
\put(  31.50,   68.38){\circle*{0.8}} 
\put(  31.75,   68.04){\circle*{0.8}} 
\put(  32.00,   67.70){\circle*{0.8}} 
\put(  32.25,   67.36){\circle*{0.8}} 
\put(  32.50,   67.02){\circle*{0.8}} 
\put(  32.75,   66.68){\circle*{0.8}} 
\put(  33.00,   66.34){\circle*{0.8}} 
\put(  33.25,   66.00){\circle*{0.8}} 
\put(  33.50,   65.66){\circle*{0.8}} 
\put(  33.75,   65.32){\circle*{0.8}} 
\put(  34.00,   64.98){\circle*{0.8}} 
\put(  34.25,   64.64){\circle*{0.8}} 
\put(  34.50,   64.30){\circle*{0.8}} 
\put(  34.75,   63.96){\circle*{0.8}} 
\put(  35.00,   63.62){\circle*{0.8}} 
\put(  35.25,   63.28){\circle*{0.8}} 
\put(  35.50,   62.94){\circle*{0.8}} 
\put(  35.75,   62.60){\circle*{0.8}} 
\put(  36.00,   62.26){\circle*{0.8}} 
\put(  36.25,   61.91){\circle*{0.8}} 
\put(  36.50,   61.57){\circle*{0.8}} 
\put(  36.75,   61.23){\circle*{0.8}} 
\put(  37.00,   60.89){\circle*{0.8}} 
\put(  37.25,   60.55){\circle*{0.8}} 
\put(  37.50,   60.21){\circle*{0.8}} 
\put(  37.75,   59.87){\circle*{0.8}} 
\put(  38.00,   59.53){\circle*{0.8}} 
\put(  38.25,   59.19){\circle*{0.8}} 
\put(  38.50,   58.85){\circle*{0.8}} 
\put(  38.75,   58.51){\circle*{0.8}} 
\put(  39.00,   58.17){\circle*{0.8}} 
\put(  39.25,   57.83){\circle*{0.8}} 
\put(  39.50,   57.49){\circle*{0.8}} 
\put(  39.75,   57.15){\circle*{0.8}} 
\put(  40.00,   56.81){\circle*{0.8}} 
\put(  40.25,   56.47){\circle*{0.8}} 
\put(  40.50,   56.13){\circle*{0.8}} 
\put(  40.75,   55.79){\circle*{0.8}} 
\put(  41.00,   55.45){\circle*{0.8}} 
\put(  41.25,   55.11){\circle*{0.8}} 
\put(  41.50,   54.77){\circle*{0.8}} 
\put(  41.75,   54.43){\circle*{0.8}} 
\put(  42.00,   54.08){\circle*{0.8}} 
\put(  42.25,   53.74){\circle*{0.8}} 
\put(  42.50,   53.40){\circle*{0.8}} 
\put(  42.75,   53.06){\circle*{0.8}} 
\put(  43.00,   52.72){\circle*{0.8}} 
\put(  43.25,   52.38){\circle*{0.8}} 
\put(  43.50,   52.04){\circle*{0.8}} 
\put(  43.75,   51.70){\circle*{0.8}} 
\put(  44.00,   51.36){\circle*{0.8}} 
\put(  44.25,   51.02){\circle*{0.8}} 
\put(  44.50,   50.68){\circle*{0.8}} 
\put(  44.75,   50.34){\circle*{0.8}} 
\put(  45.00,   50.00){\circle*{0.8}} 
\put(  45.25,   49.66){\circle*{0.8}} 
\put(  45.50,   49.32){\circle*{0.8}} 
\put(  45.75,   48.98){\circle*{0.8}} 
\put(  46.00,   48.64){\circle*{0.8}} 
\put(  46.25,   48.30){\circle*{0.8}} 
\put(  46.50,   47.96){\circle*{0.8}} 
\put(  46.75,   47.62){\circle*{0.8}} 
\put(  47.00,   47.28){\circle*{0.8}} 
\put(  47.25,   46.94){\circle*{0.8}} 
\put(  47.50,   46.60){\circle*{0.8}} 
\put(  47.75,   46.25){\circle*{0.8}} 
\put(  48.00,   45.91){\circle*{0.8}} 
\put(  48.25,   45.57){\circle*{0.8}} 
\put(  48.50,   45.23){\circle*{0.8}} 
\put(  48.75,   44.89){\circle*{0.8}} 
\put(  49.00,   44.55){\circle*{0.8}} 
\put(  49.25,   44.21){\circle*{0.8}} 
\put(  49.50,   43.87){\circle*{0.8}} 
\put(  49.75,   43.53){\circle*{0.8}} 
\put(  50.00,   43.19){\circle*{0.8}} 
\put(  50.25,   42.85){\circle*{0.8}} 
\put(  50.50,   42.51){\circle*{0.8}} 
\put(  50.75,   42.17){\circle*{0.8}} 
\put(  51.00,   41.83){\circle*{0.8}} 
\put(  51.25,   41.49){\circle*{0.8}} 
\put(  51.50,   41.15){\circle*{0.8}} 
\put(  51.75,   40.81){\circle*{0.8}} 
\put(  52.00,   40.47){\circle*{0.8}} 
\put(  52.25,   40.13){\circle*{0.8}} 
\put(  52.50,   39.79){\circle*{0.8}} 
\put(  52.75,   39.45){\circle*{0.8}} 
\put(  53.00,   39.11){\circle*{0.8}} 
\put(  53.25,   38.77){\circle*{0.8}} 
\put(  53.50,   38.43){\circle*{0.8}} 
\put(  53.75,   38.08){\circle*{0.8}} 
\put(  54.00,   37.74){\circle*{0.8}} 
\put(  54.25,   37.40){\circle*{0.8}} 
\put(  54.50,   37.06){\circle*{0.8}} 
\put(  54.75,   36.72){\circle*{0.8}} 
\put(  55.00,   36.38){\circle*{0.8}} 
\put(  55.25,   36.04){\circle*{0.8}} 
\put(  55.50,   35.70){\circle*{0.8}} 
\put(  55.75,   35.36){\circle*{0.8}} 
\put(  56.00,   35.02){\circle*{0.8}} 
\put(  56.25,   34.68){\circle*{0.8}} 
\put(  56.50,   34.34){\circle*{0.8}} 
\put(  56.75,   34.00){\circle*{0.8}} 
\put(  57.00,   33.66){\circle*{0.8}} 
\put(  57.25,   33.32){\circle*{0.8}} 
\put(  57.50,   32.98){\circle*{0.8}} 
\put(  57.75,   32.64){\circle*{0.8}} 
\put(  58.00,   32.30){\circle*{0.8}} 
\put(  58.25,   31.96){\circle*{0.8}} 
\put(  58.50,   31.62){\circle*{0.8}} 
\put(  58.75,   31.28){\circle*{0.8}} 
\put(  59.00,   30.94){\circle*{0.8}} 
\put(  59.25,   30.60){\circle*{0.8}} 
\put(  59.50,   30.25){\circle*{0.8}} 
\put(  59.75,   29.91){\circle*{0.8}} 
\put(  60.00,   29.57){\circle*{0.8}} 
\put(  60.25,   29.23){\circle*{0.8}} 
\put(  60.50,   28.89){\circle*{0.8}} 
\put(  60.75,   28.55){\circle*{0.8}} 
\put(  61.00,   28.21){\circle*{0.8}} 
\put(  61.25,   27.87){\circle*{0.8}} 
\put(  61.50,   27.53){\circle*{0.8}} 
\put(  61.75,   27.19){\circle*{0.8}} 
\put(  62.00,   26.85){\circle*{0.8}} 
\put(  62.25,   26.51){\circle*{0.8}} 
\put(  62.50,   26.17){\circle*{0.8}} 
\put(  62.75,   25.83){\circle*{0.8}} 
\put(  63.00,   25.49){\circle*{0.8}} 
\put(  63.25,   25.15){\circle*{0.8}} 
\put(  63.50,   24.81){\circle*{0.8}} 
\put(  63.75,   24.47){\circle*{0.8}} 
\put(  64.00,   24.13){\circle*{0.8}} 
\put(  64.25,   23.79){\circle*{0.8}} 
\put(  64.50,   23.45){\circle*{0.8}} 
\put(  64.75,   23.11){\circle*{0.8}} 
\put(  65.00,   22.77){\circle*{0.8}} 
\put(  65.25,   22.42){\circle*{0.8}} 
\put(  65.50,   22.08){\circle*{0.8}} 
\put(  65.75,   21.74){\circle*{0.8}} 
\put(  66.00,   21.40){\circle*{0.8}} 
\put(  66.25,   21.06){\circle*{0.8}} 
\put(  66.50,   20.72){\circle*{0.8}} 
\put(  66.75,   20.38){\circle*{0.8}} 
\put(  67.00,   20.04){\circle*{0.8}} 
\put(  67.25,   19.70){\circle*{0.8}} 
\put(  67.50,   19.36){\circle*{0.8}} 
\put(  67.75,   19.02){\circle*{0.8}} 
\put(  68.00,   18.68){\circle*{0.8}} 
\put(  68.25,   18.34){\circle*{0.8}} 
\put(  68.50,   18.00){\circle*{0.8}} 
\put(  68.75,   17.66){\circle*{0.8}} 
\put(  69.00,   17.32){\circle*{0.8}} 
\put(  69.25,   16.98){\circle*{0.8}} 
\put(  69.50,   16.64){\circle*{0.8}} 
\put(  69.75,   16.30){\circle*{0.8}} 
\put(  70.00,   15.96){\circle*{0.8}} 
\put(  70.25,   15.62){\circle*{0.8}} 
\put(  70.50,   15.28){\circle*{0.8}} 
\put(  70.75,   14.94){\circle*{0.8}} 
\put(  71.00,   14.60){\circle*{0.8}} 
\put(  71.25,   14.25){\circle*{0.8}} 
\put(  71.50,   13.91){\circle*{0.8}} 
\put(  71.75,   13.57){\circle*{0.8}} 
\put(  72.00,   13.23){\circle*{0.8}} 
\put(  72.25,   12.89){\circle*{0.8}} 
\put(  72.50,   12.55){\circle*{0.8}} 
\put(  72.75,   12.21){\circle*{0.8}} 
\put(  73.00,   11.87){\circle*{0.8}} 
\put(  73.25,   11.53){\circle*{0.8}} 
\put(  73.50,   11.19){\circle*{0.8}} 
\put(  73.75,   10.85){\circle*{0.8}} 
\put(  74.00,   10.51){\circle*{0.8}} 
\put(  74.25,   10.17){\circle*{0.8}} 
\put(  74.50,    9.83){\circle*{0.8}} 
\put(  74.75,    9.49){\circle*{0.8}} 
\put(  75.00,    9.15){\circle*{0.8}} 
\put(  75.25,    8.81){\circle*{0.8}} 
\put(  75.50,    8.47){\circle*{0.8}} 
\put(  75.75,    8.13){\circle*{0.8}} 
\put(  76.00,    7.79){\circle*{0.8}} 
\put(  76.25,    7.45){\circle*{0.8}} 
\put(  76.50,    7.11){\circle*{0.8}} 
\put(  76.75,    6.77){\circle*{0.8}} 
\put(  77.00,    6.42){\circle*{0.8}} 
\put(  77.25,    6.08){\circle*{0.8}} 
\put(  77.50,    5.74){\circle*{0.8}} 
\put(  77.75,    5.40){\circle*{0.8}} 
\put(  78.00,    5.06){\circle*{0.8}} 
\put(  78.25,    4.72){\circle*{0.8}} 
\put(  78.50,    4.38){\circle*{0.8}} 
\put(  78.75,    4.04){\circle*{0.8}} 
\put(  79.00,    3.70){\circle*{0.8}} 
\put(  79.25,    3.36){\circle*{0.8}} 
\put(  79.50,    3.02){\circle*{0.8}} 
\put(  79.75,    2.68){\circle*{0.8}} 
\put(  80.00,    2.34){\circle*{0.8}} 
\put(  80.25,    2.00){\circle*{0.8}} 
\put(  80.50,    1.66){\circle*{0.8}} 
\put(  80.75,    1.32){\circle*{0.8}} 
\put(  81.00,    0.98){\circle*{0.8}} 
\put(  81.25,    0.64){\circle*{0.8}} 
\put(  81.50,    0.30){\circle*{0.8}} 

\end{picture}
